Hydrodynamization in kinetic theory: Transient modes and the gradient expansion

We explore the transition to hydrodynamics in a weakly-coupled model of quark-gluon plasma given by kinetic theory in the relaxation time approximation with conformal symmetry. We demonstrate that the gradient expansion in this model has a vanishing radius of convergence due to the presence of a transient (nonhydrodynamic) mode, in a way similar to results obtained earlier in strongly-coupled gauge theories. This suggests that the mechanism by which hydrodynamic behaviour emerges is the same, which we further corroborate by a novel comparison between solutions of different weakly and strongly coupled models. However, in contrast with other known cases, we find that not all the singularities of the analytic continuation of the Borel transform of the gradient expansion correspond to transient excitations of the microscopic system: some of them reflect analytic properties of the kinetic equation when the proper time is continued to complex values.

==> coeffs.txt <==
8/5
32/105
-416/525
-105344/51975
-273963776/70945875
-40892416/6449625
-109897531904/18091198125
397799504656384/21655164155625
198610192700059648/1191034028559375
67230400401720623104/82181347970596875
333407483898447772073984/112177539979864734375
647845765122675776356352/112177539979864734375
-14021384794357993772966346752/439175069021170435078125
-343432616205233483416086785032192/628986533852120297118890625
-1378246066804162780914346358425124864/267319276887151126275528515625
-3005225067610721245550674980601593856/72905257332859398075144140625
-37725938437328830368101536609797575539687424/121508640712670108692910109134765625
-1092625458640917739630984972457885839919153152/461732834708146413033058414712109375
-308682139917036354136784203169799534164530473992192/15618113134003052420843200877637099609375
-88476943709304689757534892488572751783370788586913792/454940521290476010839400335242138740234375
-284948024384461653473196348180478074021207327657452109824/124758689107734382972497091933709585302734375
-20897862187399871521532491592436335601215232978863200474759168/686048031403431371965761508543469009579736328125
-6939737097067103065553981955690439976700468221848903525095931117568/15919744568716624986465495805751198367297781494140625
-1135461743666113744831376045329861606949996807178659905956885789933568/175117190255882874851120453863263182040275596435546875
-16500561495914196852936247301268660200677443676498825213349042971475968/166329947734082300485831255461522377206713380126953125
-780696718061318884881272399931341942278189149615520705665418801684660451540992/499932435016055945854346972109267578931770585106038818359375
-1840297386950356322104346718164724268664346598872634400300303542814258870559440896/72490203077328112148880310955843798945106734840375628662109375
-34093082635691827342883922844689052648166654970201647738072020535133690030895136768/79694198414205440064296987821020822442757093582276312255859375
-2728163428424788031573553261035688190894868942058632873096433576861608269790643655815681015808/364308620697069955401724462820050620359000396071737347222268768310546875
-242103843462746084597572876205896795797633106792800297617167720820639800479609050724044898304/1777115222912536367813290062536832294434148273520669986450091552734375
-717240136556227631660338984961161392228440769799851033473788408885407190631649651314758156462063616/278696094833258515882319214057338724574635302994879070625035607757568359375
-90923160683837540358270971320277442926981853790986502040353369462210039118376888374098692670214838943744/1803776864979815766493546417221907693191954608043456320899355460528533935546875
-46084695110855649406599618415843238714860805523048887937893030032404785069486732776168965440616438635167744/45094421624495394162338660430547692329798865201086408022483886513213348388671875
-2262457987976744102144259336648417375377710582484190767488652026164728433200809656641057450042654853377793458176/105656229866192708522359481388773243128718741166145453996679746100458875274658203125
-2056484054468374694056671879466153568051008994350899376300986424307529496745674128840797474063921928519091390301876518912/4440758917552074615491693338594781878516505286804537795443942862016018747560330963134765625
-229257971823195661217825490123655422533116749712130091993695433047641497154880384017156969747654104761725948701785326616576/22203794587760373077458466692973909392582526434022688977219714310080093737801654815673828125
-15794520544008718924623895419565301032448837273649697595592827974594335500207230478038441236325340588528636417198364779610112/66611383763281119232375400078921728177747579302068066931659142930240281213404964447021484375
-619264677855756836100512795254153526443578609784488920877557846094141431219976186418981952993408385920533064496054529762999140352/110508285663283376806510788730931147046883234062130923039622518121268626533038836017608642578125
-2884609903256450501955779248890418369563810014652415978077978089776072134920090761607823190752111308257533095122795645903531955791593472/21181675654509841249387955430001227610211343888858944673619646160894163990720218893675136566162109375
-11262271055617958540546240560306619834247280926192365825521278610428297677678890461732684676591681008369541994496216279162356109184348454912/3311730358727201458596168008276703563336066627088341512575462352085848011851442595864603328704833984375
-21136228067492495842062600854324577784691259925668028644859930926838471738013170358046322760005671094271374648585914676117263466216201134143464013824/242394370716649882746540695313513991215563007054156905735529103156331524772358667685848296795777797698974609375
-11349024461494834123691181824660611860244719949050317972180185438240755237753362097802223364753686640168786142261666369665646562760274274752437157888/4946823892176528219317157047214571249297204225595038892561818431761867852497115667058128506036281585693359375
-56338630517309368251448974975896116213547936524776070105313806570132880529147762159025912275213380966974782778329788098428364991864170501871190698622976/910201681894916797081146147682701125140499221181104046790928349323120883959309391132930408843629360198974609375
-5199051925144275017715564720652904524408477315714427578962113935779331457375691054728359511610514114311840195852505157097467926452588992435198743326038923497439232/3037946775654787025123875734410169873048484223289231044707581681402282546225051282949699589906359010803849697113037109375
-34597793724563335693714893205121865523480329624285142023782839884545163462097904131098917257813370169822113977848540739651267836159720299461638814183934592424242839552/713917492278874950904110797586389920166393792472969295506281695129536398362887051493179403627994367538904678821563720703125
-601716349014733683934892801835033899960666228603317147723430151268373985764505299987538989624291612663319758086370616145634180879932152867667235129300334570292908130304/428350495367324970542466478551833952099836275483781577303769017077721839017732230895907642176796620523342807292938232421875
-200821161399493105083353077896003108438337609657097999378168637566000177550568108444039441307164638166945788634403307132235794724854067453834272835813618925340562688330136813568/4820838523824406331597398297875723826361199874711558478146970620024939608087141062700675365805594305933422373967826366424560546875
-6089523574425705298010058603615830627287959076666467578775077168507495269835548887687346883571695172326277317674842218457137272772062494358861207652760269110888086507142971916288/4820838523824406331597398297875723826361199874711558478146970620024939608087141062700675365805594305933422373967826366424560546875
-9435188242179622936469581734948322673259170421708344748151439646509910851610027489896476979684065719730514296292043922649064047424483296261102566919844306612002424704041049564697853952/241017821998601194548211927902296812698928187736204366114957796148146855706316617429720264913450687325141451586521479189395904541015625
-129223429678626014362251443478633622863728999445347057219969325115322387407439320290621356327760069883776462595264817233989098621094144196734694855931916599525096822009657041381861162483712/104264309796594876761556480010533601173556334014682008781330742613688329778552568700096986601558767336856191956329191897332668304443359375
-5535159472947430056278435742879259699854334872984087878013730812253134182363224723843431908900052775961185860117107251673895506022071350501444789907238194214637133589213529034867674604923518976/138150210480488211709062336013957021554962142569453661635263233963137036956582153527628507247065366721334454342136179263965785503387451171875
-58626016878712048027328893963160135595680469336341429324492919954460808107114664767829301002680135221224351181823372976967737465257411381145736596199622341779612754465211245644533934898106536558592/44346217564236715958609009860480203919142847764794625384919498102166988863062871282368750826307982717548359843825713543733017146587371826171875
-105027376091961506888554035925728530014417382881997110646281301668880693986800206881845013454249134530031450541528429661040266790981371164778770585239554439315524431804065262776820861456450255172543709184/2359990665347176807775775112982261221972631198023731961889492401577438067509064981898849751915696733054709017774523874262338932760059833526611328125
-461049985448162492414081884373130558118698797153404567403679262859369220282326232834764103154018968837275717622033116872697137316560408027431858513698511226156977317585612461959279172289557497392941207518183424/301763038413415179138418815751612409860996855292742115785354213318581011427727604788474702148402861608120034208560824611203082444084362685680389404296875
-471941905773622769702963008489670493660150177354369308290513151817457679238270397309683937820661211586933105617218707065307465566699439090668066954836586175568958033866289862889456011409178970289899427850186262333882368/8825731481160796762676641248520952263996793751039269527350306381626535521954320495959597020542321884096548467505475363589394072935685274449698626995086669921875
-70696994595420606176950039942336835832210283953965222972850510133439888671813827405085044749690848665619620346689615677255028624472762386292526980267250070671161263548823939494675343808102003812405649315377956526378450944/37068072220875346403241893243787999508786533754364932014871286802831449192208146083030307486277751913205503563522996527075455106329878152688734233379364013671875
-3788876440400708092428565755732809011500778723727387794589484063110891931993416290840039177823184576861069611615577681114481359849944153062222988946596679763453457431003995493409593972739036442786853177654600394863174582534144/54675406525791135944781792534587299275460137287688274721935148034176387558507015472469703542259684071978117756196419877436296281836570275215882994234561920166015625
-1261762162565866820289699889283955079034063188989971145350390097815840122975892618909197823246752519004392576812133201241575016143794734593940278952915931701573438527969369423916363096726725313091876016713511138219086880811515904/492078658732120223503036132811285693479141235589194472497416332307587488026563139252227331880337156647803059805767778896926666536529132476942946948111057281494140625
-250366156822526690317670911330095196051579957344262015806154270579848996259183594338254597172338522615695238557599035332730488735112645104571995511222060431682352915357352010294246773997951894230751162239862646808341563216797194055057408/2592047636243224415936355767470912865988626500154002431030161731615364599528619064442113237915097365078249763495301989637326629273317905672393675347545184195041656494140625
-424244071024648964854949240315692653372469985460809237095179937216008043441153460234265019009213369272175837668529272446507740899613438904042856374485428792814942444416560513316769999685897821335369819007300449476890634202911282183016546304/114568505521950519184386924922214348676697291306806907451533148537399115299164962648341405115847303536458639546492347941969837013880651430719800450361497141420841217041015625
-1241054942434714252460187793887489059931525272964091707233263858382216461146855103464094948237431664152094744202959073684411889921585717788974435585178852417858216982922203701675615461264373214068065114971569525300634119626863830356828836855808/8592637914146288938829019369166076150752296848010518058864986140304933647437372198625605383688547765234397965986926095647737776041048857303985033777112285606563091278076171875
-321839805381352391291332342300967441534212261792388200003651100369621407480201425851956683753135309992447052202633580599765937498229895679098242094359933383026218640669565240573487684451600960137944895730316878783319592160421571923326264125402778697728/56168501592036002022249493905694082405532176825121570625995642106709675450440621023303233907386821737096221608828760279773758305967320868255263536539801799461836926639080047607421875
-166120025092719274598051217240105956022534469428720099831922739037305968698613851261694885070600210624499461852928639586570741698727449034791707164914021560568950295093639415659609319536892228072633041559672859500338173798230502863229502867665047257088/718699779515739902437333581511967033639957102233227984827582354218022341304749779765282986922757767221613553627945901517502552462324593376742044348319005412352271378040313720703125
-2919779971996973955212349490280741329554378650461810008454058725808042056804097786288111507256089331575564533668988940692730110794389094403628115637456083214407368782802787326222534248983686846990932176520577067356397016993978547833488505509255972369100439552/308050697798531180941577429598758493288430239332463384095152666721209011830472513404744624111027232558278986735405553859765169527152565517085639743570639854048496834002435207366943359375
-17148423523419486454276082474446307727815811722397940343746926427595708328273531089943427650874946314120040074832506471064634107108291693931315665092291561839673669958805526007732995930826825500196692412712803430577909901198150256526718241171711694710292285619242532864/43414248690000755164791436252713819783691510196289826179122590375016770242688985982397047100632027148124420691837119504425273135401942072101568528615057669359940133326640469022095203399658203125
-7049362092936509325869234363262467044371453040607166213451067442558332457772781128817291605601314506324816698332158280954547158798068913948652542818217074863587691396173860277865718990968820715608609975565892313495017625311229828921071975296847664558589695625407758336/421497560097094710337780934492367182365936992196988603680801848301133691676592096916476185443029389787615734872205043732284205198077107496131733287524831741358642071132431738078594207763671875
-577557098929540886299118470508869473206622802293168103203899853213814605314531596097966285158502096665966982726166576157413932549186633678505840454843362586127555280126298557307434506010974296349152309017687737489247879324652043867330139645419548217695545462337342439061192704/802946529521563966772817613493942096899374481080380335182872308985935165638532795744433386126189342104561160695527525234345426639258918623518509936735491594812092765876215474563650786876678466796875
-685698221118248437426216763990123445464133657744722082803953755466357631435818952790407007659992396735768476599117518606450343427700514912378007914589692642657976313043439216141461196867447936878752511098369695238216632533320544534666764010213813034284190518210028434619895906304/21826558990420432988599795293852664572997004791531725643896136454667605147502918535083425706917038718318022452803944475822380050905458455065657803398167683448990577140649025084567256271839141845703125
-3475674544839180071382037955899420663640598056808559708084804268687283322465358152459483612223113625484686367006004424632437682170135116770021732764135200423552479938481366968409948003218388865067274766990040434258111768660207815896350384013235455575344266022461284739179199050493026369536/2494983110395141455971647265942037042564994838208610167086122341753235974611300308794874456095110358122690142522859849470851779896117655985703175874516259005715438724630751154851416034507565200328826904296875
-2346604228048627032084922024159891685469812350581905267623616226410211743031596232807591289979801807841348047163630064450798573804626972573232254120237118569275695820423600508095794643444642165678523188813022965118178860342590077349042728336817750614836461443245150136848563369247043078848512/37424746655927121839574708989130555638474922573129152506291835126298539619169504631923116841426655371840352137842897742062776698441764839785547638117743885085731580869461267322771240517613478004932403564453125
-1445022403156209448746049169553016519256063387238251470282431430947289991222778115961789325376737862050878344827447926505696783623802779366405675320798566917938497347375148581572675174335548757768021303978055296973848960977795839727316516929616511037913463451241414366369290714585482778919879936311296/504538146919384908947813726656744492104190280018074862855099047791774055281379113389574302966739338486859148333067254238085964364978044939354071158233575693626871646001190338008233777325173260760493576526641845703125
-17746687634564539361570691689729891028495645626249715928763536551744951151055464782613623652559374116854907740615629984555010901016831475243529700680339870902425300366595145766448605586191313714896129396811202891603617088190343175686985935336076282324734187686441618000741681925663170582654545418606608384/133702608933637000871170637564037290407610424204789838656601247664820124649565465048237190286185924699017674308262822373092780556719181908928828856931897558811120986190315439572181950991170914101530797779560089111328125
-7549215242959092573182126785756443135187180595392267178072909029408248243243235464781949706490793793328812228829467714127465466408006832745594680093293061021585069918262689555592092359314451384086869163791089868914636880262709318634183994779809101953897904566819696468947477417349238879920240082344608792576/1209819153711249785210795040306167384862385822257916151406897929274789387011250260659150284573382759928358308012013797586487305847236322131400536417987008275072289085568238896533711175972740862416685558855533599853515625
-96133059067845181986242631322526315620998722016566836869321306742758471544825238542348272510262835575747054704054400098790888226234025027687661630967615639317222172176395093300103856635369171913768225966530863768972356784629290540441369500143758749509057924578800093422230035461998348022169253266030762194320765222912/323123117452910308474529288969640033789954025135327804183704219080106791354054941559090793980495284123660583447510326916064417267726295815896030822363477626516892919901004858454091650054358317486120223547914065420627593994140625
-929523574579691900258555318414816037836974647670588037810034841265796298452331318281470848493177569803112291361936614380712089281285359286057703903298820056921043124336355027819355461604897097969566569782836111254453879889071777830234380356731033140085974384107914508976257885039077062267174014363582249339058722439168/64624623490582061694905857793928006757990805027065560836740843816021358270810988311818158796099056824732116689502065383212883453545259163179206164472695525303378583980200971690818330010871663497224044709582813084125518798828125
-235765280314794965923899402802012754636485160582701717198637900058321015015820684400766296757680087871810629657779710427507535653818857222110764068965570987979831600893806236188410298920942434898370275758208553893976766711175154708288262454358826070808370507393732478524872347867298287012234896662689652456354431664528556032/334432426563762169271137814083577434972602416015064277330133866747910529051446864513658971769812619067988703868173188358126671872096716169452391901146199343444984172097540028499984857806260858598134431372091057710349559783935546875
-10354497044130674460840787355016480205984949239735968261548856826961466942784743742909094195168679505616934213639241776979149329176858773659570141354590332835113791833780276567663132725689570269836309239850131240465496639829451961633830325383050245228352954983409334580563399860050569259580133479607016624759217072944186881598291968/295649808767158527495390669337878923585173900413124789412997216274139620041464562654604812859367513270987774795071030969326960169366047742516108297313000472899944919484441579592901389640136808211766586731749304090044461190700531005859375
-529136120991298547857883842568347240287524248558752786454253764583013230575976218684700466216738474001066220421700045225190919616031877419690442268172532455960381708544344753006679890631012391240604503273636354111711212994111108762477550763234291913628151790052115184800138233833948043411831301906144785358194262171069327874153043197952/300084555898665905407821529377947107438951508919321661254192174518251714342086531094423885052258025970052591416997096433866864571906538458653849921772695479993444093276708203286794910484738860334943085532725543651395128108561038970947265625
-198150856534939241318103066287208499308855244240696492256574919352714639702873594710063250976606882929561301303671543897854685086356409308106267913690555229293905769141630290339128074682031146676167501724823971624472322349209292581721716833464467977193581831662262743997720582550895797376938062033534222083902261156122062779222651973784305664/2202844107518685475622969041666647261128720315953186445906704533859885430292233713309418227687336230426759464419899004811288857027156050347073575122561841085743364124294967675680713745550897402094901886278155392401831704773940145969390869140625
-22272591806160011823357492814665736985736178112477592886054825616972361704420194551295949752993883875522804664235729354563599833457595127466155061070014414607521856307905684468159492103116768226283140543507023297527513912177565392181304340577536948003866821374997743263016469786709224578234070084203077837637903979404816352260106384165972775796736/4791025017736819677336746690575981590720064091137468942309251876918095578524347355307886779582958665106028989374872241015945023785515663185767254053212193535247590006277134696966819771108667971052218726590246021356221344831283204257488250732421875
-1224064844711916016923972953375590197988371602747375909199615568597785516378241522649953292774108958487722846650851441302238616778897635042297754618894498700056477192541912481895148906845343261525532095467065004672602201240483105102569657842488364717694645377432507503388740508829835908425917118817186745364195239064043129553153399767863098101751156310016/5029939062296301664186498237794934064704501527170221106055387340264370250738620984875025169620422064858871336988028995058687154286627972761851909711083725990269781577120156572900464172634543916764679717829121819703192034633984803804196417331695556640625
-162558686901690639128741400206671599832687107996862009466184381302222555924397814259653758796110121840213641808022781788799294281639885378657899434796995056427943366905122558623664059482730143639918701475284416410263551842348908298040591152160675638968623697644455958327158792872013660074791430970065368098552654436850856978482434938612451317059577720741036032/12599997351052235668787178085676309832084776325561403870668745287362247478100245567111938049899157272471472699155012632622011321488003071768439033826264733605625802850685992215115662752449532511495522693161950158356496046758131933529512025415897369384765625
-3053193136259733510346251945964443146058370184249332494876561876049965550129703487071021354410947298630455165247537327725611154913309085484774168528756893070321073838841624933325952000110868442744792339481565362429488749771574563263070887207289323750523315130574874768325873757771007455444341202634345904887358645184877553578728579758695982066805838181311734349824/4408458065998009908490121092379107741466035446338329168649158917699914975557188796153632253098890040518741955237451290376304148186518369707298529007717502082319422086600085319408057745610633918212674497385216705405406275122217484340580995194613933563232421875
-467376332494179156754534504496116440238526199202141629560853427899779144307623566648351680014019820529034354141032853606077061404627624191726052502278161638528943823553270990950229285839047757361397204125120607112062261175432955892586026058302962764965999837022307358985160709248018065184383286241027716383083030434675068275509881477413479325144506494031693955729457152/12416770179046500013307833171508839514976572995305036076855775762142681574575945180324296317083531606229498722870116094973048236326396344994004251570947480207122309103389661361480116329281740743850067143556309052093174569113972035499273260938934981822967529296875
-6978629281110057513741029883966672842162420121084416353215113563379741422783923368032371062863766475615055338808289195058452746380750604659644100060641847502744899727409595729668573638587760404368178997046658048826897083420328885045059026164397624044252179276084145458260225480868358159860243706699019325846788951264239107902842703213719737953321075933948517754890644094976/3369956992722317521960418612043541278638091366239531029923159764875843568997065929078290439892496472542084960721712334289795284176548468568418603433241645018048617157849324330795103498799465471791894828512167804477728286955033346111697255764738656580448150634765625
-262397028990711219313855985347844332204340095512886528367024532940843184903116402215875622533873345138692315878262211235143626392544900248475520601156961751175752587738211453249449101398281768104616615732246333636072461293704948375952625198993097231124305332713841169664711626022392399753207932462704752525187872561791018387726987580781826248852117918950332663187877958161864327168/2275580309120708518291382469875461466106764385510074525610763247031237749183113753939761010989607705566405580152139862290855714616635236143167504061313587006662418978923545500991047613081833057154835942426983870812608414407821042128654130441418601549230515956878662109375
-2572690589946267082869531004910455723523647612668661810665363752580928180343136877354532505361474488861246856264063116170633867708992796786278943101969053882876687547240694680485034084614460753138769862139017148507848166373253707176422655825064203824955830805609118976404077229605468188103510705828681936482028035413817325197525011095389109681099860117600868840417369686877136990404345856/395939595885457678640109092845980917795246469256825417083644751167200212169115877616748717107136792730026738918571575339297440064721447912730429869148257571224227590237802299444937329438173542779655679802583058602039801064888822225175175426154629576558363623917102813720703125
-78770519838120102148622873785316962618410481037808034381008154011071614522801357292369987689295696981798688641216969513469637227050954522471777493298455743630616905901567472270989956502838880746459587042209666902656446133457904385744933975382289441210764188837689659684329397172770026758024841939361794594471775375756482251606813328316919100810662007086980208469343731508171535746578006409216/212619562990490773429738582858291752856047353990915248973917231376786513934815226280194061086532457696024358799272935957202725314755417529136240839732614315747410215957699834801931345908299192472675100053987102469295373171845297534919069203845036082611841266043484210968017578125
-6593646254038864626513243444928193014638400796251521135343438116349329107252098027007346064474511905769280390997823912948084529544369217951048980370384627661629686500930162309292305839416196971422714176645491877250786245627952925568248041330268697698741559135945887666648942997609072963219769367146004144434960539507654841866130101260274661550805725839878887570879387220716051147700282115182657143832576/308540928224516588720432966605364791800976748339173573388443437280726677063158476210361440474649507946395630708711584117497377779484190392021704444113631987443075860231200345403807300813848300312290662461815934852930847648363419401601417205004165805319444217502677929587662220001220703125
-24988202776505736409274073179644869650099302031848332041171983548421081668682238183055388487436412975962388035804087967390944681440038920687892635268663743345839293930487561545166709962001574901052059662063305551457540886559215318736360077364900269394411569797986346992460556997363182469698005006412790274443719131428208884154546405470362753667046495248094744807435641055154048846199367145078919324822929408/20039062547034038270894902848482344608360828985611194953376382896084761312910701381001648686131801520448947528377102798031199257695368852504435743418127976645324640000581177215835101998075069174195643112411332325361221748570664169657052044384140125216790685743717403966002166271209716796875
-119564522062102920468993628612822853482050855535263494928342980226361192995152780366065426317555020908647689305930374706326626234782717850035372898949687448634313514196128876639370780089349188910072971643683522886928851646235437901750201681549092654704316428461842911843577790461574844092111205148205665812589947460509586898521723027315136649351040041919858429683853259886439657835518093532985958109874470334234624/1624666996000784652812804248440706089122854210008427630844990243300072023444235114464708667228135808270398420863173609350379479817652029716797127897624725706519695188047118942773830894493936233297911765338748768278661053265366597554945494498444160651951304846671888526543625630438327789306640625
-21408390681784113638069229879756512819040428730519740822035777730724824726079767629317548310783020319718569868508126569800214557620317819816665936224002944094354158860366576811235078334737029166189749080852483374421652458474643628180899442148310382864620156490094811094441375978899213869253514523117605453585380892964219463848729745060633996269773435900045633616943083774412242206977164439177048708697558979390210048/4874000988002353958438412745322118267368562630025282892534970729900216070332705343394126001684407424811195262589520828051138439452956089150391383692874177119559085564141356828321492683481808699893735296016246304835983159796099792664836483495332481955853914540015665579630876891314983367919921875
-45175631061335923178814230297949714105777673435868064465303481253993359132337963731016972370423389174696633302081525967488615349288394344831984177284698581637059560184255302237764525185352286945458293401396267588936284804400167734365682370552519093183347145254270129393824499958762348374096604941332854656411738716864264582771909769334478465569714145049286863636883907799363160214449882073519900156450261871146041344/170419614965117271274070375710563575782117574476408492745977997548958603857786900118675734324629630238153680510123105875913931449404059061202495933317278920264303691053893595395856387534328975520759975385183437232027383209653838904364912010326310557896990018881666628658422268927097320556640625
-22360887942187183794412183466626006728489381515682082476105771828132012103611469037423610347070976726718540722060424983785043182825624134355945963149632158452981263421254271449092692767621808171428480907649044623913972547121168929380738928221787022865941063330563062861679031482371280540700317136550384014074200840618758036375194812316532600270664216869778603067195674897489327351642235449674690948468988145142668630387851264/1382437270232047665001679199019439014765082261567221113224156422975247785108816880073592928487756899936323368304578740064284651274239200346171260113728367227306141233985233744000966577279362810594359610685568020672154083528766764692490895996198628519548625050557343306678603767068125307559967041015625
-838894716794399030885932581508480015190252632702892155256008678839137771177918740407384524720073618342762363088739118849601536729842001492610504651056088664050302490648144222873329893739338680611574871162114724309397163947061747502708400051629899614349987937449076892078901006121340021877049761916102762465230430209280071292634278126751557224374241431327807081966372063618239902432462417804675977258554337933943215854445865785345703936/840783316514692156799759725585691870419715490745753860667767850200758693034014938294822178930342299160498864958861214022457205937978976847715996481058376379110732598836182041654889349791713702891649922746915485991715345270845738004940461491375839197901580703548801489128153294672074480331502854824066162109375
-261533435989830554142468023654631290953361657538563497049733364366300384141238917145680020365425340157643344370912048501863485994705630909075991272168817194813097796894329051076836505340666605913578301620304539709384633655013782612938774243366269644888794218834730011155827442895045200097732553780260069756657907373223837726618048471399122364603771960919407966075642773681955988113566342494561271951148989784274357290742000552825875070976/4203916582573460783998798627928459352098577453728769303338839251003793465170074691474110894651711495802494324794306070112286029689894884238579982405291881895553662994180910208274446748958568514458249613734577429958576726354228690024702307456879195989507903517744007445640766473360372401657514274120330810546875
-1412383806783984795128987752416219911587334842650978296576454233947828130196334888514949400291090510113608432291383324872343253345238413623589481294029723160962410125245143796398877726762164814606540041980561358836736034726340750419803292014625013579586170530271843586669998705452224485235833712676554120483394356176517228833792669643418913423138233444674058344642881075482640384297964855825402868540757870666305825466697853161394919739001667584/360254631543632721884777048420329324178087594897286885449621829614770080997749550685873933117178416632794751163248058678272351314275542104825111592221487819039471150286333100298078714152004528846499700648984612860300232564925627591666864237517262700320879791953072718054185482934617112960040685720741748809814453125
-57421743514909430526784826229558851439748640862845385791367017742246162672736329708285485420422580906940250875602346444545843763882431341506738743361879345408315915252319957895747768484196423380239957205902455687569803261633543904671448698851951508653186370138704527519195175748346027804027090517308481231977416951838363024219634265365602063996126234281077758427161601076636470508306547533777356073930107027965898428451011690258566177832043581955637248/229980807113535693273000386669845452099277238304413386972346800061668567978470589075032972354034151010846709738388995221192563852306530242068358231693185968729206512383236481354012693778361825223325018759089419055594418077736784441503763126077789732372152537941362052165211867505151928424567131514777429401874542236328125
-11803039138255826592667125759933957447658463131100834255359616901167662130362037960164795943446899337329294422241863689133749923043629609938720146869223089099949367725446472845167531617767339488008828723471001460595617028304294906741732474114715970038827645535011984715870312332997975132398133923111930399344941415226081742263884919938399654910619097445026128274504272966362852987103075578282910740878922037598053427900638956686685917610541314300176292110139392/734587445521522196275622360071820104686603908799084409663047222746977114694232370329289692820329332597520746743131749360891698014748595909446594736806997632367176751366105226004885795514809964991453025543876490640950520642551006604218207395083220128913201725251953064872207356294893403379120488949638456688262522220611572265625
-13484776397720818707985581786253568226908858000342908203113787163971374240175912367181834201962805776773822175020740620266458090427663687874190727185066797667515373741154633566015146029468892124721158102849629778293193414010873674259669413345416650291906786766053715177061017341898231975515230776505305092178708553226031292089425910189871145142775383905768321236247114473068473767584167025549572167020084155759076527235309249695617441632795772960407446809674252288/12907750828449604305985935755547696125207468683183911769793544056839740729627225935786090316700072558499293121343600738769954122259153899551704450375322958397308962916861563256942993264045946527706960305985258335548130577004824830331262787085033725122331973172284318139897357832038841230804545734400790024665184319019317626953125
-124534018933457044892634245983897312662061451756521856038784033589308516842134754265414094051522144211464242599122771775757728314232953057239881541643708536571596425808175226990434914309953829912004060855067297823824672810262107586261207290731750849165814828911210146275554475763808049940877034376890877979930737411512335729919600357450260118027973696797199739286862879951035325788467914662497484668982535118112856087201839764265872547032183507068347801599799031232462848/1814765227725872117400092637551228336723544059512242075274123326671383347881939830441845368076446701362208116395303545867361699819025742507471887200518531335869653641296151486109900137958539852062960084219997395686389418473993347020423891550220316583574263768157313708878869024395500882844965107528079073517801589332520961761474609375
-3402500942609078734864630567428710222876031362553209997312118246066962649858524464019417574934630002724692105801946939900389546190592852735179244112229406644815209106574436844319101463288894414178551767244413271450845490971512511061267655422044376818193820603278149390067678627008832242066456478966380254178054222161380199940633681403680118038352521612399232308750588658670348642245843102787234159219505570913473318527899354854992965880889405109806906397383155847530545152/747256270240064989517685203697564609239106377446217325112874310982334319716092871358406916266772171149144518515713224768913641101951776326606071200213512903005151499357238847221723586218222292025924740561175398223807407606938437008409837697149542122648226257476540938950122539456970951759691514864503147919094772078096866607666015625
-54670194632716697023401791660626884363887368440787271023894743212492243496589257010993732394351740625819919425622591356480068585553367732544098188878964153954861952835986373838585719877035289404019865042947799534607320320882189239565432587802587450057970477169763236112648657845944842803167768099136663219767911979575003479503235832048102568677685676114029303246361102084258489574561774234027258586806558071445419542733548659091704780700060909227232565585335807722265151275008/179150467167658572173880797191861520134675706869727646815278369377126492131865305383252988918475381059866120540776722041859221159699753429481089970718318946466033303723292950967054367879896691517651831757529934211037430540590059751165776271417662313449436407429414953142767378142194463674658703301941482521897341939620673656463623046875
-12223333819417440780463395606110873971013440280400486798487541768285241623035764874740829267589803151473679262445376946564108985502562841397661518946810098705937994823935664583528258468870535531876753401744964748534648869212572780543620479231747389208355727788558532878174616318704594874885458968555585613993720482686278967306943059282291807252483168689967623291910894079508105821147957210748490026441135584285946279851662972283180719197139264811458407556721415309119275785595092440449024/591770317591228598399431936032562647696528865257947946225674661893777246023128192735966781089972842413215509596685941577300521575632323480423884400901434027162625034119875353037761605614830485697627030920415390307042609996832128731452002674606743850683638645475640553240061593055427042802318503430017594910991451939707985729910433292388916015625
-1432317845349875812040974927076959418121525520532266144179499953500760780076790292728855341686147117869609546036910132125879017397042521803132489921464217047387366681407495627404258977647178763981506926169688857264838170252225477488958122968953124379165866316589965098795566991417844631198759886191489264740062691798453776298411767929474274059987855443082189525498443707917853425307583554502398106368538310937899564424744438058018686161050986250018112725227719603783470948652188759325874847744/1014475208654348611394205733756061756838257315080370021701041353243719767668659166960634513129121240881601951317973918321293657507978947840413020183756027794250596679102430371276087687869749604182478294567298698135901997077769619567739176412707223431655804390620760414503977097703817776229409579672995645896793626139498201155220158398151397705078125
-17695799655242813074103701110299700028868160468396312904071289369856195798985175162774779247681811613497976705841570347967694610138290097781467536284101335759961111530787196426539971823212106383984377765574142512211046065295201721783265554974274542680186093743548283487328456497686700728613566260050116858731829020949946761153682810917121352856939314473828350464584442930881951875031968064259882999065963535438101430484839553755015137577221973673675480450350033854212478635206365102355807968690176/181591062349128401439562826342335054474048059399386233884486402230625838412689990885953577850112702117806749285917331379511564693928231663433930612892328975170856805559335036458419696128685179148663614727546466966326457476920761902625312577874592994266388985921116114196211900488983381945064314761466220615526059078970178006784408353269100189208984375
-2057343021301011115385380791409295581817418660850862246363204192758802863478194688801292634394680881028722843771991217091522528236027176458033081855961445863856661885160146854747236584245820563621274984875430983500242126600504653273800087975369797203770779193511466618571364639864457816837276549356920315023461722394146243515635608786763204361411755525945433886140164329372292202189637542605567016098766401487690850754334082148050601907537485334701541365654073700349036293787949664941339220647846229244379136/302954564707609406052403862683770771504728750130090668007848406827443043413994337926644656137083762030710669216613933241873108599543143055093416467291829518443493439182282077109213562037687821303541993006732125788210702292490965360837716260652572658218202580947738738091958295186635146158248313009150514986840957606860185180597255794054944999516010284423828125
-18069314300680435502693670340697005560686677797060773687348615608371504209580242063038576553027627944903009852481674435354347059092992056255696665098056212265675491440877632493250763928518044174617960674188971914020555739537120126487727112912805214118864999921288242500651834134290258113532664900908846370378893329531000796181875893065782346872621216768171877240745996336320453967866690796908930920050204992597464452871656123928560975299363448367326517020264692827047856546287127099939745448788409275945844736/37820132554781662034251600695838031079750377956779972265375793318767243837942719339954918106303572543882916564059900743862063636687085978157859033656722836405487346643480155390311694495973439952022488663706637149199344419541735465020150752700891232408535897318486651529736459133560311939224244588384354952174545869524326768829070033461903221905231475830078125
-33745069553129643414910824646962128651789844663012362903956473244343827488186551128998574630053891038261132070195045282258070340140970231188543274665979623445735796961597565802465720882260576180396450359772121395258034594218697996425614599878168466171389095593187782328605731708108271352108753861117836286867630941021254663310362293922382240349427771318183323273989897153226899370824560893361790783579799692348795545992408791781568607391496899668901237775189512049962631089719298039139891332313038885594852136442658816/994501375701551707013074849935447217349285449833295383602663768882276592539033863253348246584801438524163146070648143304765806772005287128378780901767206464456494825467697817474487629762066868797604711893374381021814567148002779715887950225937683950816438157412618262066019196651787528415027780907313166784428140512099758387717096663749316576286219060420989990234375
-33816961244633080034787333710243222812408976044444166802157653637150062838913214828753963037351061750630426376901450063418707778670260807098706955765264774439002737253461022960906374132043475005992135365816049335028798793876334473938655138959901734466929888214826376597656862845611337884650903921634764750903650771235851352293826606938266928454366072820269938659691764845626160336927373651443374268877406756974491966537743891208318514170873208511508701768343581410910512094199694170245658204139639346121144370004836220928/13902238634060795952066356782828953190587175407669618750481416207987168008538195766016208473900373542115391083727896283869308277950151521260292032725300978725521687366164862326068733045300773571878157808348275302463157068519692589282099316143481116243801134003472511406731844471403943270350970441758052418064110394084069159790087055750262834408204071223735809326171875
-32616894208420685704742693275062595595980577496848795925264975815535490530104917075973730917379543108018081373439989579642057364646463787704258905412427344795669821292704174459656847018588515833396354047261829767133931733312789186709239923742108777603543593782754918201361661585128438821551437827455169094596189407272223016397542616834927640728140675506242633589077059720809785578673120430967432480032257392316256189154936895059624548392335433816410000699016229859880843027867685863055364230430349418959726797091303278357675769856/185321955029813653833841188896355058109736442752332410696529062287716887690617290397295700633780592668094012736384371654396588412049194298423584975083157424985520980925973025452280443920658118783414070193333437897391575527574850530618584085012470345797630228826296997297002963160887973101481457952761628302076950850892751396871354663746511715061160430195741355419158935546875
-34061124779601425992777867824929766320675999694717310582522336567219517216696436673482888954852897794864680111808188772217886327009897934349055742046201738088858451336495483071800278070947938248470935201490862741048157573842944252740128386049033714629739726231764396168199417452168011772998245851729949573311145341144566837816780304471524887612486420900594903973894696657599502655776054292138573959639930428549179766672357272734886508678779703638285668492003582799194771156475118141496441810146037160512083481714381520705192612910333952/2650289278881365063477762842406773686027340867801105805371062119776639210863517869971725814763696255746412476143032899029525610880715527661755688728664234334717935548222340236993062628509331756721604617834861495370596921619847937438376370999763338415251909902444873358344439376163858903324286330182444046348002474118617237726657243046238864037089655312229297123849391937255859375
-784557791742943678958182572105609505338190875092903593798440159706847662662123145126796603703246564739879350660907359831094233962594055718291150630252829369355795127154703650666437336948807080114876180879707265475506485524494775939896002131499196546628750616920082597818539911846736492101043652675326347992117114141842978855439980637053349284282558099006014463397158012046673059933785385626906668637565573310499143646891668182360458111453406706257185109932308543176371346324305787287625279446233795149783490460571925674481567298108423191658496/828440674239131498367196498093721352646856345161608658171913452710380767727772733385111913807909994102492343855169938743144263077148463214149901961249509689517805883341080222980476481732589467174822779465910180530418038744540167524174877928961023138531518256855730738718096582398179835295622042520079272227690353372367969254787154317608575315033669905773194841458462178707122802734375
-4308514207883456265296911905898902306978895470846160985973940861520359709510855901699078824129146672534159426020943949408011430350524060987852931699634827385663839211749654023091847786287166354788383807570212050988313681624817613332656223582905128743322288084905061073001110169074238243380421967743386151176118190337155955774594418773984895397157894687601616447634977588470465085103931152598784942168012315763716173752809003497509799415684584829973413467371507401167010707460533138948657189766599506932196414602128315301194113244141531196802727936/61186261225947283522262941359207705616917818635507382324982750721609550987894071880014694205527066707284077396160408332886512001555107925959357044852285215640100805955334067897272334436535536361340482426267937619175160861561038087142630269896121280374399276970630398845322276157122710692548085140411569105959416099073462872103565540314804776838915334469248819004860706627368927001953125
-12609865186194429123966237153077505964169845994389270031962652045871895694087914054679347373401027263547238282597819091956480543721792908979717169002197181158284496614414079612977499605190175816838969763220144295696288303695127008723743031220414190580769232337526005142590453234928625567480162626471393485415250632649422825358834980461249111916542510974441271889716342178228002545394483474718843568867677556536971287238411556535589720254021215999958070601101942329242893758188206768701842536314221234872445157395375203966293220562190983522643244191055872/2386983539802032897052908344887242555598804636274151308277337210482337357573267017408892165690674636016988979900724297350811958134181005651544446919901575952364024509301017035008088974524342484533283763539461095603624278870469108413911419557500211360465432982543294317764804315806930267797247169585134412228662966945029834616075949342818925217742696102962707271899489569477736949920654296875
-107721431319620984341908825887657719013598407946011437138325591286213921845373343547255856911240286122880600959328826796680257894280226228833140500053329838621059477755970831772123088937705277218554778038926769477427306085611473507065500243571741308084270023481919530426999810830117508819707322866106233781527067930627695859421766802631242474091837283688538873008711740620604387769190356035646080500469481697834226373153740211401988152196622061558873251850674083221047606522413972345236739089748715194891566357294887632629841977191302713262960852505359602941952/269408129211260856878339495395166959937042620139991132131977549338358932230175206831863599515344155722901857081775196581427056590018537489832222863264714544870508781867812475277883450155612249661357218182856006599739494814988461324546906645218968452082213914443385064552237033841260568897010003600216949053949196041911151009019342900486596223823222424149197162801527838382753543555736541748046875
-405371146819605071720622111034257146265044158414170251006387104609246854524660145919279052999514728570972096161047235093052189341180295476128601695295615711274858431172796313253895006698464101493481116674248478497481950589043709289901771115000997712054271647415445661597004537481967941251028519267239368514985870431406923578275746588641129745188648293084065600013257954180022495997410346893025259471221734725695926295740916810635815418561509148868825151348062853324147279098492476722259880478338415550887936197449727821087687244603350701607111525307329978302464/13277666145547037461412598342210136340299397812940739421448814037343603973188285233366886462600427388569089935667775984140284188061326966907470443181567807457847014686648945522439406923408552844995347795975415269621501334284010017584982680447993675698805455242837737680634893559744161583159475535145827377857591537836638602988234705747352119139141327740262499279566554832854308187961578369140625
-56580520356547278729927522291880555287890107124503173898798403729396953476089708518598619998816206679209869749904634377321038351985034704575746406306253515603215487420397932239492836878272540660514424303886980214969136911240031329822010326221260918588420154821912058279346580217432859077524990505864957545759182865267703169884332472394485726977977865114363809130555370029536250448183122673429681102357537816607776773265157144148474394363346806983648326206257739714460024811347375140558295054216921133120927498745911487697062672447242643198606441761339732280737792/24061353014788861410180809549701072203013493494385339836466295129669232081887545524889087314179865219480336181774928112557747906437440813480889243843497071913368211176528202695877900001401512091173068639818075097590984473192560153480918481755016935727861153988128391155371341559828965171587352040958117497057206632971185503229697723581587669142605578755621242859064068397856317460536956787109375
-2898624715863335246875878209788922176224492296892124207190477809364957208364129922503982640192597870601353571683713611356417569663926631645975173389125227033833811888970229304801577458063439116081701860689305908235866852147219738339745126367180683297008042244834633308837499824776486811144492956864115843363348067587322917538202697371399576105084298259298117364380733691066091462760983649201184737486239136249875507107556674336632541927842003405838483072840253746653206717523486524673716169326424865218318461719337338056933372092206659451588097983590124966816796349583870485501837312/15866667710924780922592787830545520565240559854369055657076627238344487643399493670453355248230860241242252229671510789465993516604431866062197786202656926506118028888513266037589616349001882997428334205435982304359898870322921759181172572859722709885409385590896712437713930228497820666485766353139863476762763745165840426584840959653283300905094456318795830652322579373304789474019571571261622011661529541015625
-312736076061984892746489465639732461735965536881320387146234786213908557220791606924005768439766181004561700629183757255087350038944909097760279089940324086465776478605088551153276263255327474735282604476253414223882964742193417486647144354024996546867445019106543526501709934611893482182098857568773771236303563019997022445977204278293703831210377878638200525284191206700751324886093817202700106526543144562579333170697886320701395123050904494160729760464543599812594764418553318144018068582239273450792627482017893030341315572168599382418759254904544699195358249547183665287813660672/21847451548745651780332863066006138073202633413665595483469147483396733540024579976389209776388834168096316263028843016093973334393242103824001829782372397694676931130303188934242021624678867719297107630988348139706202213903623974393587955090660316715829774838019641737960866234805203179351798016185931749600169147999970964321920700542547516323866202603042596086679205744617016105024731587036512792110443115234375
-3176629028122134989092489727285060265826667449616051568218931067910816600665276017239890793832658836020331035375528132968214695889415957450502553362169513161284022843340452296897316859037305977436424039162684003773403234935511363726971349027913332143695427104968925411190950924649533165573916605544974748368974859194129113954387571146600571281958658607635709036483184944256179089576973945418503934244324718674846840015788880440724862851149443102821831378784264989875862887065427353304793541727067981936555926941787804304779321611545102092749498855969879926477383607733923823043895525113856/2808266194677084465824559537875686945644494726370928460966261177747945365765791453615320979385153064724583143577433723507842856716113748398292086009077572344068412987758992944957055918265811810885442079055719021434226858114402840987234910582044025439641018665051708417767235765037540032881423410729374640199309567718462136867150193918085162979687390032694402102894011488587629188362626564412494190037250518798828125
-125397290566362180738802686639185404206649853227373024777474738626194337133537113304488579166885031684658795283496102253740488483882492735059924822968924679608166068957588407086585680542591341532557976706579504328237433304255488829711015138186664629881417697017791772308707975107881049040185820093868923581421982134430520438544009011457875300255650785701858991328284161769160080959027136254407992931256552214292972983928393779939903679014589739710804896269138913780385740319652743790920602614954140559257598085886359056213307299186070493317796122234165259337320785863909531342163248378871518593024/1391104427154957367241533307417823010806624294351938944981323716765928865152961913937757569540817053233808340752403715737079142208608136074827006700708271682901135498664087400609694193905703498127299119546288407889071476971665459953141277646867677668195838790531213312850228568910454853212161629592949459393914107050758035195793640349379017184715733339029518642330839267393661147324823712523311769473366439342498779296875
-6808404844560150588748130291630037835204076594157604054858832128040806428970199595852405486241064938940617368703996377104565295179062537097634850526080046746611122271219175511062194344362230774420252451282865821965113450151772004553484803916682181632207987843352731212804403317264237274446412982487384009863914780468539010018525550156399989964474744661286478935565426781706368916336301435172599277675849607502297010357963061043133992111554111048453484934911082988557403555306955417138951725102998758699262763732238169057817641839095569283385119894522215081817900824855817191793520033224140831850496/939935423753349572460495477985015547842313712399958746609002511328330314292541833741728087527579090022843473481353861984512933924735227077585815338316399785744010472070329324736279860747096958194121026720465140465588835791665851319690052464099782208240431615223792778952857141155712738656865965941182067158050072331593267024184892127958795395078198202046972055628945450941662937381637643596832276671193540096282958984375
-169060643891593281658493830196503529864588077281798519302266815495655392572238794030821555951730898002905234852732358772063215868248155073015447638665862907261017525675802972717054964101608793266737769699433575642341419329080866386149973015671570921639364301579963747295666589836839514388954468118134757264727455086322148913101442559330682082891251949330508045952949445760680986480184831180276833673954370555854348388661249575049039398852036981651258915623707294081781322677823272977774404552770855022839252064975082101073433183230045407838172570847954772431506367267886346867812864675542004498100364771328/288062949253112796821540509633545699962781725752927757032007608649304719751549588328661148712664691298390862161303999436255663372847529777694802412549165358736752633385865898481252425203023551874710465180047672063629476093907625119796730068725124353141653317549250996758461080907132438728908369447960009303994763717535720138168968075347659983525010481179537572860658541295542382082287870270764784663697355426847934722900390625
-899479038576277480828848764805065903209049485240379261481042625110407202068689138221732262417203158261205543700801066761522930157839124897265442538306486949673222689484519913852132312032736619602585458225421226238980506438911960133773256280867433871640905858775883139531856890395474023014211834416036327612426105588099435834912062229376675327754094641414687486317014562631319934498793371972787806605949285550476130047930816563782993330026114035951985179638174404823661030695704160693234089039926488464340605644087841188593398359822185803518234361780155109800355539578569941895913870359961794701848650637407291130773504/18761552298928034519882912416721094096227913694366656137916344845697111139205322380875209639308055116549068356719934324679187060911372667285558250886837108620805833772776181731974865503046188057899860637824001815658615360108475891001465567016149660829349879211532437203850275505361817427286249124451816765805779916577443859800804245139072301834390922649549968552586393224658512476418364826930679743755003840988138108514249324798583984375
-10582557211677755650471574718738484022346484593781086181987488398372936992206980848027038314981999071647324210098387963277798631776644479324217902157886547835040897889411261432752819449517798008902987096047103620588278992275656159272587384260656038927629650993476179614326417298912035976525705844417596329845372876555333534059882791074774613926629388624062711748326243012737824358932501629392188468585545210629753939283260157215976864871077455850725777046535778047300926792212672908774331643912700791259399015938299612582520647320012179029902860488577561279446809047212071570584767390059135582316485427195129199459303424/2680221756989719217126130345245870585175416242052379448273763549385301591315046054410744234186865016649866908102847760668455294415910381040794035840976729802972261967539454533139266500435169722557122948260571687951230765729782270143066509573735665832764268458790348171978610786480259632469464160635973823686539988082491979971543463591296043119198703235649995507512341889236930353774052118132954249107857691569734015502035617828369140625
-112854685403021424367759534741559266759090591563018007172593301574335984350086416201072672543036802518703770369296562845750794744960196495512830089658262690197396173742638287685360550918360998103998778138249666696925405585908385937450006401348823083632006382195368234007978805675222126202105634422532871928715223892191876594639083119851987917905247572219047621545823821315877184023994319955990167440681576745731075504648204134561705186134336675090831893972036604298667040045414348384119289686985118490199365757282887068913225155670516153652293807124329210523454595599462799786506590721502419399542724394800408162200651560910848/344270732374869647832947466264348732446962970708889266799537344649572849982189824624583921839374949777652094532139450870998146730311506170156536792123283575770062888563688379545392387007796941624850862731942868516972460134918510904698692861632943046286404413555777916203211785468288277427217214183865947289182900313212779338572797737452948924200706552434712012946249798393838772239781710901212587161955569481364136663614772260189056396484375
-991704858738355055522037158930216258724048443169154834851261362188595859696936175733053230273865295389590325192196214099347571245672889624452270835070657516696813159402983875402730433569786438937264152755357730086024917169315954015737180755356055122304034870201794761284354416362325013586487247060434911030703470698257454656847726854505112262695168342581033592762472857325066699478332318099517150469211338206247048468255337050214454660235953149997864189152314662250632461639588921159109797419695169765333811413589287271201109591550274242856733818427087272151976942639524824340448564143371612250273677215648374456913129559033905152/36148426899361313022459483957756616906931111924433373013951421188205149248129931585581311793134369726653469925874642341454805406682708147866436363172944775455856603299187279852266200635818678870609340586854001194282108314166443644993362750471459019860072463423356681201337237474170269129857807489305924465364204532887341830550143762432559637041074188005644761359356228831353071085177079644627321652005334795543234349679551087319850921630859375
-148584586039690868461994745882664628315977513673277335581232627214751183202306395387515701875047741091774599537622049381979060121799584427117531247401686814303080300957260193455645303026094704898589011196911090797420907530568994815354324355123523806039138660897995131371525143215399304134887407807933268843438591601070945715906528812524930831190219281190625107879220970609897733628832233229943407355543407170949612559516321535127772211348008193440204835516980307173856091262985526344349071624308246173618124259776637306253999303210397521959345789424776192144685829919312015341157794242062888675325972815383664479959830268785670072827904/64203809478719106034053445774552234954256972348947674353360741637367252640172727092688407571559330677528033922065675803347159379641359752953566148014123519439305496831833258701328524213008836311280166712553503097928080425065902337187862635854807900552867773233302786357900670642204789866386751892575845795192102157911743200572235571354927375807859510710583892076700308477602979022982072179049358989037289170698219464838985004462301731109619140625
-36906382683111831214888235250636249791555076495017287956299588726788631299400935738034190025353178598163169278869314527066914487747551405174474911593426664111418229020769085970501316663996936350246828363931012706251682974218925499435471481799558569398761342411289547530957290249235753080756981276021493455983703736819033482511496777850647414393369005327876189648634081981668921077596015230107407059587308731004021135076700903894984617601092621923545762810685041462876089719376692186695612246756272898977629888451283561967690917593797847570205060820108886726316765631341990595786275449009376589684910670623998400640377313205384423417212567552/187563947547460084134672610917901866414443998353853135572887762473963155596137208272701458411047079095564891521864711508050437107327130798374480944633338287372329298881768682660158396180374637445419249373433068278134843678060637364561361852466653356089880448549333837494072564828767098662190298346103965582102392357474602029203292442252464501638913572320147506299042310481024937082036116201372640851412294175741546364832856852444820106029510498046875
-73667945869560718374783313187418931801685730208324378209093535414913059207486051100353173231322038284458847168892536487615568113292658216554663587089539269258923394787030675980153492622780188126710196016074840758879205675791608054566613086979185823531565507927092271460408867931664911094508888140851770730366906683041543734357058525751728918774774653678268177180912085167880528578627512138491655245146126332218747287212815203409234978039500871068074416078428794638907956697285370949222800067331230422151208993904865579806212748575436288384813212612943341806704719191005994804272459655816413011569533557471648139036080225768357190107299058722306500067328/4369128080956183599950413502355694127991763028250356573844560907563058436777123269750268620825297706792310949703841469550607868344758387174675216241341305926240592195490155787462856359315124154491901507775876089175647587922679157720222061776082224891467244811361835350436511336409074808735290114467548350875138308647535843879520404012571968264636843099705933691936332012982330022487050174601709755692538401330736287718307930827421614594641141593456268310546875
-4048384858415077480623120641977379128191304241508910414181255436963931918871259875655352187429967929179782569184075259614471001140773106942908945134962752704971680838595628030571773952215172649747372625464945340560610838051235479687813818735575565186218641752993154277934611024892686896592130892199513103335905457726093453787364501178277617662653198471369708648154728767117675484406357903560006699609699247541039594642072426044116502972217211544168709496130642336337676263190861006704927103565064392138589367982525774014280271086904005456345172480166156352576214039477455571647085993358192012005641774181874856449966220127674457473190135862884821414969344/2780354233335753199968444956044532626903849199795681456082902395721946277949078444386534576888825813413288786175171844259477734401209882747520592153580831043971285942584644592021817683200533552858482777675557511293593919587159464003777675675688688567297337607230258859368689032260320332831548254661167132375088014593886446105149348008000343441132536517994685076686756735534210014309941020201088026349797164483195819457105046890177391105680726468563079833984375
-89354854794657782374254783809174648674578621224209243325871233706983304735052894730073855214189666843139027195177986243304303563428712878265219918954036685557141386610609873615538877067538570508868303492280757446649350820233716321799177358889409973856980791489161313601039931963021684302430976685643755233202257892580913406338464117776746478608911427607200257403356360975597807706771012859503432526521075530056862792806166908742771288658774486301094482949762663865012702535398422603700650596434326086215351498750860670386546876690171080372665835097958669007938820348883946227971643565353776991473052738614771175995942019487895171219636107499077789655096098816/705177272266328033031996739280209032257870552759607551018512130480677631695827695737693355401203049876278987282200013185468109950844003689992579901352486776495231580352111144096505016393461038534992903355026400792949520690720416056043840770659671097482813312553800225560452929696424674129875824475062303831247323015712285202154593207629115677912386476292537697878523986895348065629409898180715954568775697974780836837734900035545848595575080253183841705322265625
-91007726313284528889302900719223178986598596132187687472960049588389582594846894575371792245177071308546683182088926572483635659805174110011911497378450618641989809994342699856618344948478311309727449789702162090046012154758365439150834961413183356517009681879209612911319237650205245658219692854933427611967929910248325546876409480504630051796610790445606110038112454361210075338061455685717007309551059587415255710903900647512968986999076568854738333517259098896906498147094050885482844745359876562096535679306534974724337771345802832090563578067633924426906843399055640671393088825372639994578085327141843619863212183052800421901186421059616662636143709095342802731008/8190405917207026475869437431914356636860547178204493318623528192506784759756902195087706530003768574168452206700131916321947059636867853103610232104351342926856955775706632343049680589414922251709112850989147911595376191406007408611569642330257198366751329347104244404894699866517068336011290280994284832971828882412158915248692685171120272847049612992046271395152611831028046678523547150296300787030085142945934007386903145993425033599688589447396225295960903167724609375
-93639791329933932796708938324313664935705767501533896520645753455199356709643830406096590420568380865296635877169264004109278147546513801948372720261115025402977224590903755714585674062366466043358926400478451009508338436479441572389074748754335893655865355367992146533690464895472509444557595854306908850411964332803607836945346732936270863688714162903777627101749008273318364274515366164704244764911136707544523458079469440249637349748671076209180178489903759367263015480052302547409112061180992652257523416418900642930458569741431066920956532191309813498419533596151540651005310381894646583076076425280457286947225577699970194651297381861103153763656417043046160491584946176/95377276905875823311499598894642683036241071890191324695370985801741508527369126061796342541893885046191625947023036165569073509471326149391541152855171388383249250008103733634813530463736769621152619149768627430528155748922956273281728484935845074980819230247028926094998779945591260772851475322178446879956947335689590568071026318817695577303892743292378830396552164772321603571406706565200422664965341489605401516020487135093434516268373624114929043571464717388153076171875
-1374098714303131933068941915888890042381907292512078575536890958215597456317652687992288027519771853781413371604039143010054826896206035455766318300339825431069207450190810035613549911262713215375539010641208899419762946086566282132297247798478682597608544227005334857510377842135918755926055043956459897673137530891994796065740056434816709080814796183579193413150601213091363902601961793468327681584053398294649104331187399910795677135348085971165842129967602329871111958095389491381944937596465386595401132004502538837742743495074454162540169091258742956409986670090393600460910727394819978471003848674244837972361402788143996909691951385292908971472955042172360607210403790848/15721529160309201644752681136479563137841934926954613960775437220067281625390515284911485034378112919701916364893907060258638490572196618031572717503599679403832293957379736313430801724791775212277904255456367158878267431141146638453032167846567869502332840150609163642032765925097460566953539888271172562630266044344438005725993349255664106148993309333908598417014093094338725863418687895362707032686594751033857392750629747542873821362918729249713578610680997371673583984375
-46806433630386207601345773377272071027697603397374679098365650515296953711700670630322046985667870979758574048098123730533131424842858698683112443724546555870218558156773731997074490716494164833602619053720564152101211035360422869564252084110938241359629164366584899076136388762945394083365896268124943271392146791986301759784353210261804080702001966334016500057202335378092795668162512286935927574748409310940058236814157310088261077707851758410575827642734903892839145934898174388438683490906265760754567205952196755661783011592920895158895946617908234626941152722210790977512340322019642936484873817398707102868639034239665166550796420942074299585727037084811398735335210823844888576/5970822974523507622576879927461506188417087672951643680451176775430253424555688367268056079713635491164833134228358414306559288051909575811737542439977371930651316942026905399784927286313160788835728147991305601015038812586038472632705223000162960281717877851550284946470002068325135306890505023020996367504459896638807500836094093709730610604683414793126960345896865147675899780020220587506249155679430010766959180445336402042979343719373251653248502179849310778081417083740234375
-22294954635155002510843924433175917476736844274662336704668271072697430703753836504798494464337225565707492355181046977306304197494521922638676478225358120793406603590026135760260243628053750848997121220879934582932310194591757219726044558636999118972123171995365187823973395901452313540123106224827932428988109784061255634675126429773616998844086607766193764953280591137467148892974737131870591876456613985743461794388692481623658269181153604491375339582000805682872227996470750420158754421423044655303369228183640261448388764291261222956469833505944633595439493060983340896259236168776503575321490706183926303776781087695843153715239955809554779891850492882853988081039810955878510624768/31475341920021045985216923319527321973731130134199901108796266815560440024628372949253289809633220978394693053687511449665003093942408263003722142393293792156599531603038970812153020635370171889603313721240877805591279042405044460001530794751636145113430551955208267958283055248908201672867907928431113594335724890079959691899140940157574269255542786118464575530930853797483745368155080553879344781399039161205330540443382897775859945906366983703339457179026794619858264923095703125
-2675511430936948744172657645159029030651751919689373411983654907501311479942044599534529755942208664271063994767700356676098581991477438450263280418203282893560614328800534720879359796629813291292236730155208067171789556066472045942074234164777213244157807490310201063996938842149173227779900332310916670502340054176976056734871630332465864509238587837857471380969429551971714480800267641161882902108732089787931164778493729113901094629152377794006775771752129280739959448552586196091669592464047473544988440707036870816161029041703156386957250598859834781286720434320282447922960624654368819020634579044709017108934467919489307044111528383192435518908548547079560039075342784030274229284554326795746279424/41496644353790044112033418603977098958551964412163365607570218151714635801857361490778489949312615694244249327633726971816199832193037846637686221603005796652474372089917583857031202479962827549479575395613942598235002925291074727818994379801481223833452642737333458781797263616473619591057793505578197172395809948972960058480430074528626033322472555495650301742389353893704476501510343417757927072175181622893737044490500491325248356945686415706263191105658549862056361234863288700580596923828125
-50273815265881542067395148751017866532337515714550188935745007236300229186732732891302115404384716634433792227782137963718460013598300015418286980818643023485100935316028516756913882490074428704323271508764366949088731546907748948430272985209823591592379337959187737773488855713090752242586620235219132309494532463661854397172888916161488444046150326252809757570326219385264332501909253136007167195707574491310125935522671159536947177599093367932507855292762414790049827876919306332921126398090688782478281132835210082897094239361710683517589647271478024097852127441519375016339414201471190437138427004332946508008737078016161415168731608552179025689343610909465384510457347587764035136651177310568973017808896/8503950254985318350269469198739168934850838775913340751923786430194485536911665494472295371336719830030812888073353082534609503542180135260957559137471153431229489425185524167666773666842037383674383330211505546941745599482926107152699434453800100456627898475447336053111073712851817973436429889781076751570630983680906952674110204583573259173636358527953439422586894144492610477533654170059840020342658771891637215703691186894687965011317736846286970508307888338972446717889397405087947845458984375
-2725755079805374554141249141645915530907450841660187579978439739033248875956718533259366262505104089601864167670939487928264002592751699915604585860065946908532631090618325904346270598452149470997617296326291203753015047008818615541149474760484811841976853376435351175287784721981399082346267648559522984100242517533264403517146207023183257269905652702390969542778675042905472410705065947184671421234779641363785646774914084526925063856050446960205497798894708932971945074755084531184701813049310836893238216325713487361743832164815066356171791061623201891894984129552328426181413612958550397857749287946077594058623805125065316251135334050606799425407272451126671622299556672547663004818558901285767602348490752/4992197518108790124652117545818540467827415475738600846271048714081783007498750998779282707869734313175983274375045331852301125561198864829307069129284685212665084885230368438508834743692694010659050942836713782617623934919126662093689951400004107555510304773035885537251440033860378972260252364446381088978710496492840113917999917670518714899503125451632585895850605874297281454422590504690999202225447457183349782498118308096071882294093408270087492808520825138263177223052480258047580718994140625
-617351863828702957159529391841517586000340611446276303989248884134457778600064535904176552435997707094361097183380037246535241208338747706048229515673717812225527126685533318723096237873379975326007531300361598671928202347085032090797737551391502802778605918896292921074124367386259713643742921825097616703882719640943004456274362807140577503333751561323369552539653389877538649438251817401471057532594932165306233219892879354373176510613133750096605597759452016667514506339901418555164871016452835798488124405730525291095259139497993770210174907856156438387942081056405494204231157407139284567392061015173113430530053080795835116105133361639962070000736605155000994214453849760603129730176815133248284605361996955648/12154574614446872870635148476197912170454663136144710603285354747727975399543030467456473598603411699922611849310556798679824011848501750469411482738628412868493005956997309899643724362393512003380315031252301856736023531832382243151822548815752857866937446320978656744482327499583205546318783006751381842780594713103924865929210370979807208290318823867453451631854553702235509689674887138778385629075471573253690049016490046411621869991176279592443019990802917547345618487497631576843559741973876953125
-140308233238590073146446349530865363519885299400150820639319091109305604577202281337079682546060513768167038597894038093526998502405741954201973902227898913560726659293312564788287926914203755373733686556151260687105616146742828260192624803664574610792476362452560009276974512349606184007843320836190832270894423176947136121394571988387120566559015420672487027723567041915860303702101196819649186475952920638294771216066196083900155733824807455276979153327748910612556925326631258675716487531826908373159824077636685058033547451853072317760980015105373471872857540677268490579124572356387059013744296701323483457631398379687617016819460417664138018134547022136484120364090261453983338657288636155477823156585343392535125997205323776/29484281632706318083768457381269251195587490351816378179360671204932056007105979111518288242782476966482773937125450212515978926103621027814913676298557783655113765469376361022291479214420972364255554691431588565476702366426955170352861311599420114547932144113794814192456146289919588715755108839507074053663925100529540016446666231105297501291335721317998484767818171756570645526672098286324434961416716008679375329037039684428733641004882386322642902133831650692570361112047894192045305317151360213756561279296875
-140856631576105947158782656193312176358795764378225568215232697345554711764068802159976190562577394735825779110295086652834172926402856275447876616375610262786297331910012896924006951690086034813737501938070137410333622323873282928474602982042432018750352354245970466490734075737985218517892950243828422554605557503716285005976546122631504007210343543436126333410948553477257316800156136351444118188292130780319507906420995871012598207970414352458375645027287316303004654560803019479909577535529549804809040683124549309922800649504210854617319888595969762279888611619299538199647355152884480701837881511130050279652139266614891029615990625454126602390789453365440662802395196097181779024117049779585153687842025527676656030283460509696/313693422616826236661733259679405639769447233415226712105001239540998431944455417104514247042062746741759348937613396523325743000676230279538999605209245927740472685075823906614215901805888705973800901553100016049088194029690064025557491659475797612157507566063161219850885884297669066828279764538362148538162088364650351978260432524382591448165194805498049452693672024098595884373937570292205873605892601469392042435164569757282756278888010962678610548932077726220953514126542349682580379521823488175868988037109375
-3588420079778385705168336311612743039636989303769922891610000034572464425428798736779589803601078519191127209350029610957174862384050920382652104343348452736369513368145608725215241789755134353051688308335115817860228211972394626831297119111905152886315723448221096670756962848635732897518380513885658582099479946687504506342105415202802568296056375063650324315692968238990203091515090926523035670532751119805923956432527229575736870130812401945420996491573145666959494033424583886265838839948254577892602027033840047497160174077415589974641962581418813293514944807794769225297121983001335622113493642525796608539500193965071873708582146563142229280849938228848790606771397822638388746336438835937694871048327593958334206482460119971829645312/84099638136458029917827378253750254993989956042455205381790307314743974612148775048634747060741812087731972653429463540921015069766293956793008099158572786997582024505403010243738212194649732628046152701878348802680299378389757714931835726447163960831366990923703207235923251150783588471327663473912200212338565080120936113611730657624350854295847901379999568019910001300713063621230792907488933684371776990936659616655445329078720544588481299039322095115945378011206532369755371238151386847903268062509596347808837890625
-7562772466066662725849479595767276933066244132425756994763281909478871673262768784057531315794277498333717080587168320665264565790063950438509173548415469921204633552497847866167279514299434143020287112266348671297898229842739885510924907448032195945263986374699850392196074381247518471836720416464851231569897501918641109251991080328495530685864339097998862728753852717998678290962300363561249587001345383219411774281611595729190952330581115548537434555941453221522789343432772163805028613224714093138057828693686190237788127324502902839621416120988330798051552224376219041727667599229604898449385325120649900228093689924640186650578789947748234907976529349467474859258823143298215054597872343363021076580989021869781691595069816876291984457728/1852243249688331732092637135686255616087144641617976840481869451346678270116349850461394551118289178420048080635287940913455527024364962024002105208297346991678452881179973615855990380774846550320138436336491438263910008260632956502035308804433879430017668117173268198391187702174575131453875124803480897359554250423151349038814458142311922473881723291369258778584847101818143815852961121840548954072871088361361064239996759320928893945448746659329459802187772593759012164143636590928065910333089050254784524440765380859375
-1171539491473569275406646114129355549957255573662080330256974894882693991979790708946468088419133032875092633475472237001382415864589311422595305461808828578818615797227493344460651883988873124636253806873369181984686836638412445046816832120629707840199575538904702872694495536437351664954538542831301372331007378303226612882058822431027862375852928020803085914402942544838118729535216724656703530962955249580655731075012685105828664764146444603147304527600212926382515333582900486848229787208129460171528225521554456528149618394748144168063110157075913058407329376772120365972074980958710378832245939436074661791572306443723359409052677060160974847644528727267664367351552456593217246841419806951878009184962227771023281919428641937257082696190918656/2977724740091057513514189542607193568072728056748479083816773810072857250563363483281226134942533839728440453842361587115868372261011987632797068609865392834779912802928541794543222430566720414712033080942006893777427958016896508229193079338496465641573140665213551427360990966469599862645190299322227579465662346272376734546873032839837772208669328312361789967993376564475536992380457761401029884323991968105145984590036895445145950819143787721537807876727658625072054029145651561573567012164431844212231226265430450439453125
-58312058942332981538640522790955585389438399413938551188399293159158975697142557303137012275417181192570888858820411856804797416162445630076055398264188495570581315475688892762754832101814601580760717339911457166436077395710462310037292903558880940668079779725522095645399991257039907189599624088572746659812539475199497118843391665852131820174722783856456206969777302931419324916430876895012079516389534739077078849538719847036160719873076544353484646742634456660861892630907364044432815702740642986774236180564315621438188623266575187362021821775099216319371158477019740727817544445398251784437427193733591365268530710241937967626432187584416123182607918649746244626497409992932758900684865898993161065236742976803510957865633437922913438036784507256832/1527572791666712504432779235357490300421309493111969769998004964567375769539005466923269007225519859780689952821131494190440474969899149655624896196860946524242095267902341940600673106880727572747272970523249536507820542462667908721576049700648686874127021161254551882236188365798904729536982623552302748265884783637729264822545865846836777143047365424241598253580602177575950477091174831598728330658207879637939890094688927363359872770220763101148895440761288874661963716951719251087239877240353536080874619074165821075439453125
-15712025775762184492439090715868176903478698668965608876840164928133817529153192000909440435800577739894671755926398609861172231038910090353160860446807492812365831101459798951294134500732169929451303325313252778400156061144263560921655955241438728222582418774904138678158863009088583875138312212128877329718656181830311805050966800080501740966049377197724585940498247423457314519805268743350399324464634461331037162609678727846895227975878406381194177091316441494284157395993178021882742004453149268985005977403445378417213337044773687909112017203873731325584390925665553657593131662491928387721044611358888469108796428967123469758743268943944166047931441509719309607159182936113248892338295212628092452550085264214921155920854552018560040602793269142191427735781376/4213252123944154400477418539020174342553297507557874727760951808430112580551839823210276162502408521647122523118474956282051097350131719065837815218157461118218391506883738884470659569830153614316837796346464288384226758775698756828736297750869152436414654219937041747018998308378513472959400359385959478275616993361362500515493085528725213889257403486857133562776212378643990826918595027193088270110642130039636223533776588201230222272293739574690829257020741736979704616101762171816465216392009161816556428448166116140782833099365234375
-10549119975436680420509560401530686743924464879498701802941751648622369032172325470751247459730455699309481156122978917094777532129792556129305623276405630765039117286765849785703058057088803485477936274015273839752582183376095569849982973979674404274692309920978277395229466071049703322022623455797424322643719509831443138038821792450458748977318346539164847082020739363110411049325713520939013181376940240996395676151901930626987497563454384702559807547944821036069925825515148667070238828912150725160004947974060952542078972747925424952601135019456446797270865166962095408397180197214396074031846564835317588719195479701334885384934118539991511722495777207143372562540173120298030129924858973805087155140213755744847707621164877125316819699033059449065088112517971968/28760025367792706124998030896789885729602943855938536185150844953196855441158210967131015544038179908634705918678285571142696621042203473623327695184813973720012498546989000211386676194058005106423631914191082316361895701208030644439634728125498127500743509240439806707912292800670722402375037235808506003881385563379735329605757149043906894809278797714633476928515884497700285209835626924752819930755252800705342917165344536851875865076092048401150443189228541421991896727303333085877610390154149495878233011580960010178387165069580078125
-556977682304246338675897504584268433822786849711354160452151955790998557935490191050647257760564717168512965185633834615366239362969992563198563711380362983435151059618082768723548941332662885698448124218836835733257498347959815678128887135400789029377838269819204297491773470245771062993414932207910996179917029410059534908221243591616680294733165301549925532107089106019953335910765186214249778771200046802782396276390888449076621033691982542048641054495153850305421860459093937179505175955437979705055197071647815532042790372982448463730362500835864566662041140040488374458035650729788020681650758847636249745928704988725273878972778624508934889701486359054266302018762680459593887159307780329717327409365290692411042608955349779897529513104525805342226488467007507267584/15334322616554929220283041019061152709465569610461774065991791422772687014762991574747582378707629560376595473913467715886537789310229397527346993841721268715261209452553680567252986898013654540834054652430063435042047117053190884512587061859640592526532789245016315121991417934175798808175417580728807973887666029929286155285251425376592176186947286236029576562340514779910197523244177446697753535807232516012439655379522337148750177151934533079340668118620490494543861300512186231697471358023098799393257873902030041790567338466644287109375
-21871863062990381029170673091690962781990682444051640673166222548495411555199187579006947521924522413627600489500085835214681223127026130540419292227268909838376891275538443057638609976681499691290640688389903654459530370560818763832109810778472523512942120269287069723520656594189125719855252870677158935423147213032698306362887354741146602431203361131654036505528758557505865855752400723201025107755942441890371163238888848415682008742194939454089436584114137134641992687510806001677677449698004228367599681853268085542895781188910921743115646471485793707721050009084366929826319698692875997201013620118759098413649532469145630954492721051631379004755690261786558994501874125385408221154048605192029781315530516079846893690191834539607309201145420597073306022845538099167406063616/6040210090573873557225604273906498193263087886643619313313287597390929476771367330705698687476631444319371657145973586314269441792714269329127298733497465932206368996096656121730978147408151376247532191466275751584588474979904390676844381613528547195930390406066484462177184559205653569981094622525459755552780466545914133033861942651445623067769751786150417373103869370770009333874107801417601318075400657949589506746515247834613005368131168466317513989635153210559697186908315739112207287075914263722452475502411317620499175973236560821533203125
-29875298315581574054451712915046630222149253609408051429817419500184716299796828218515463482526132177360273259885530087546255889418217245709874324586544285239688929638015069513584905905378598492123306367395045544801693786153639378894577100882619474074058386825063020943877814150139250648929139126243501221416793217155275256317718464686262022994772899006466005683818473566066341151473965139938177949050688794073037415838876609112916693627104805527280422968759303142163875285118439591723352951179851627121643855490010866949954351610180551987939868515736463694985059905661058317854259112107251653859145970011894954515249917257590740692878896344922240896795424079909897076978316884378800204964682712235685597828420253216483285995861782191664524771028830869485318400657034988645785081630162944/82209708066530922035552862926356861963632219280957487348510052290057060015132676141444034419808633672637047999023111039569496671491459873516447857640765442742436333267549583055726881901690105697503067530798499307073648301966355475108072376076993876747637990611864610213121553682367001433484582040121179756758025709338491045509658551084547137637373796033204268454986812353492301362134934518294128642243260549555244101484969758940367305630009039786770413039741044041613651564033085985968132612489845526937060266915724415781596690067090094089508056640625
-8022642803257974553623550529411135497153173618267724857559285196595753666355599261456595304275959133523722793568313898763353426728530938160835395151993179964716056643155117320490600051887264523219898052735738662586862852369484595965609911662491828000739510092601247330384752053690312449735115738015697077036281811454649873690748903531935300027371860744115813356342428227555850182090199064456541621605352258924121709586411541056523585343398050504787267595513513466916075465413218194698447998864381767602262560961236932355605514084759876232511203907961449559374249860787157369245443011482293679035828981427639622699982954095119412047734082946654541210948296165124060835309569520805031311698406825651526208922152116541450176157478635543166870724464221375240759134815427164089120136387472013798670336/218523022576682974888377669343218922852184183818440873398359494663089602196244423707066792439878465912008972116019314847167351783934864844611919830008498516366196638876139095063339572139874798686329761355763514582620684803477902916427844020080650732678801252691237722105872024909512326749369736758740789971494373024429701802416997058833203183855243122590392830452764180692627895619814025736964434344133729002202136785306923360725292321339322738810890809997957344764761954654432934421763654755513670722525357825513224636904130449011063319630920886993408203125
-2264615991110272868710802190851235044666312141337122573708736023112271711581335359880622420982675442998487346992800789710299257245431057769480357384164234759712388711270085704849252729595897577271746635962512853444284071108323321116948854077776074972541314209249590062601743467160224924940862117608153785741013868692040054804330035561530211243632788509898439865078518629485688457515938838765531505140034915834558617487867285856728702210337581933607935626464177224244172675274126643834002517995361827305291155682936283920129882889421796296245080399817299106176448118292315639276524499510740840593315592267853797859710538313211136846297112564754728661807123510175258803811688597831885541318104286542196624000268377142879126436162805819513735824187261672432826970251280542059170596151450419294404619727273984/606577669860953548292472855797622646726167879751133016982395711403272222642891933436191634977706493688810231715714931262747805397905148374563484890482230743603906483418876403804393614206919780644577945969646272390905767201199761363379878525845175058327949397768109615273392966414647733965326196701982698544501366245623841972066416253735450068058629432486129269616242873779131577566444200111336800229137209462830169100347274706079836567307621523326512635844261032354054668891602757543575402112053508209859448429308771626286729550248111308974330313503742218017578125
-23453677779909925781470874534476192673771834734224176849570941949623483652275687395028879411251973000084649856925686359189373349406010468861353505695606823617888578778821078521566048548063454415802921551823552670160315406717052029340619983488627366289506769237689884252002230239830398638692105569967580755381923059935651347212553669375412604789470395818530328657678000304461632021868885320055646697316245648871921456940275237983458562887923926970909555863324814423078425277886563324149552650298380807436237216452585367527008220935807754350908026332299533209871095578704242934625518211562349518404461221813316314351042917114311935997894581465719366146389383588668950372440776949801040819285909262888206258644511610837963351051860350038897393524809378215140463931315289839230338125432897214922328146056729075908608/61372922058861419062684111076747661773106939905339887525261815684071680214785162933140433435409365324940130434764321030233560202354645007389958837734101624407099654085838495660524741491841936485837751995262840194239454619650190654985412729366488967226563592116779562763746626948867643074877739256109907456034103735365974706891707930136699102436104067349514073370501837726098753886595257723064946110383873716239693679404036907486451784043617838108653221982086486992550897343783475405501415610295461907165369132629032204376065009164553654130713766789995133876800537109375
-979037640349546796649698863720882757954561696494440324846798941159200745303698819961265242110188772804850631084807423881605734236766126387667637508338681151646575160835429072510412162153736552099315130362524318006060200819331410896231398170830287080670467819298412545628341837379080051933532790854656555901296101463505042161179564302753152094047306481197006135601265590036607871980161873149793013585301079322157002645475811722860771860494242918529143672946742943675366256207539713754755168137830851276967495684636265964473888474140714961245490621913820586058834927074086828455047864783571793339116018868319945789323180378760444420958582485998183510137060453068857079406989578724878883010040258467656185517720855188012218752392863052485810257028765038956824655707561043931169841670160265035860945596834625647280128/24866780275787716730456694535456170511357698689171854902373385995207842709231412765678651488514062440999544427298918950671222662725850286318566274328314246376211451289075642360819877790812202799740833703877763381453285430434571809394918981577895450265200944174336366711871094765972588646096825929173398183893160160905377600869435442480188959475417516992098680848416755621404798028581854501079940246673274023977028157374913695722277805532485257494814616740263690088582911086121262154102243692472086917536682781178548140864730518241609846796791316592134535312652587890625
-195882116892699022271721720991807962337867938483317861479280761038837671864998372858824466680669902331553988504017672662747407359845433591427320828271799048049934527652632288486847461111524683959831809604733648873053476765398682293860474972538140542786685885590930312170281583204181070923779403581197411027453374314956241564863563277933572938300256675597748097566181917644309073907125816708936284981222576379738509313604021320367953932162321633671686590161039395345682242115534606798522291141601087477100926597604115985719360967606402863905854431873582205628228699207753575170538881360786127607420987880966114484943162647789453938597543249496936634168367081751069356431825132773312083620659939434473203052789324260887441299619737993439495390928121552040940699428615463403774676809751610408557079409124394950014302257414144/47980834034932240174680178868622749341451305083988203524293682249943556549731867188904509556155841415159240209386551213369391742340622141106066172125910448374630986408682691656642075068180204347845329777593113691176722387207304924414523233589656893146173924501306059999205564348958934103820859652376887651125698110899638507280281707604386061670147612148893137137758023974897773981952590161943041761624744607052970501623456678840393789500288351488121979546532195534727207883380077040337716529290320120622910659783261352598024459715380686530838971748380572535097599029541015625
-4589937393964293876884393907706960023236359816162176359953847907024089021440661083354611366246082394456480881851392469313402774647957153039358422964526913416887265678174942072281139861176219112089370550025471418866583532305373280220222457503768879377196119190573129758433610564380989179561685791257493966670728522692827144082951449567796971261129743112771649024621050550689806609553462193315824193155808196641836414439402372664005322306868763525726775682112047303159444446679358742066884795011974138385957133399825019704249712925190305724342398845629660260695735693247597280782994463440821861075772788139832751193250695803598039898793557189374027786642743336569375300630897522212897795216566453169813989689716965478830483175536606389839282132796989797352982891235653210299964787972343813589521563513140691742455493191427568959488/10773308025984889215850135847724968133740852428026028438036532953016433693384688039450404189606371629522186915785738724477877275735391105850191845006616836939442947631864412910136047408183744782951525628283616078200235108751039057910665810649434196707014524746580040030407336811715852899095554120818369644620292731476406189891453367100225675234161351025834364985602015401740850398503464899740220963315323994995200084481306240445315190391462244589454771360366968621253495440369197912427885841309160184969607212264920611717950853455821980477792598751562991310493089258670806884765625
-18229948304286785740510770754658588742876060103009232932627748739677481119824349161748875995747462760142894036598735819951092974921632381068966749229852801341101608546576809587313285076351407550046189957149120626439596683955805073747993906365712538986117247669832080992585989244087187859577169055725323916018689065611707582943306940294877148189387141589568492216532453132710161087119453986066976365159537174781138138592218926077090252389998044151972667221936703610894337248349046464895745738129923488095696690146452040945945246229623160795189477197414624561066920471921129483748599499386026809680791983257529144726074098127803846588471068528260570360766824061642270352978691861948183618697903953553406292355675713284377775229003785464310303510310924573717894657366115596249231707584246593694636029395627432876528872483239824982016/407409610147527515908661058827234455663631260161497212033693585791410620392496216871385928369768022516445873608112138892948755583755770372832578360701828301481379940202946737849944908308306214668379767115132852367857777966664027005114771137983558620792985961182435261370338373408225397951722700823039790006522264369936253697602695053369369013248595261593322452679696644970621055568637652691998547521381810102054782949324356351403955079236257247594165672589006169779072529648312175362379723573946325083270628686399953144955267335249350364560771975419584123301319777965545654296875
-8495021961112012646430948877107947519814070945197518951026418397235383836179451630407180135796596168700714081822335950697407829459087727045213412489806832034975541341434708358804638479126172337592047705049907320789351024611781590526314200844518818653653354984480878301340571984813364350089234064167681883054256405253383722865865527387544398048269681579841857635171536581817782236742497652440908281945279257132343278723021396724820901416674143206784182150357434363129815785308109060907991972828153547186496650000422837056174637425620710807451408338288563319060678056028635646880764261716340016787511223097085772328531106688253767319279107904804981089023925888395223669700777314027884460231056119387155109715695937540979972461181933294402770674414099968939655535192255406554783293206633085129965633112879360181191212020057907970562247150830354432/1796244974773648485586050089046031108864991528024309680898247929831825358599045806363835783484225745923447908550102132596649773682110057420821967165678772537190492738111706856923056194659604730904870149255120082903420792966185979470713374213893170450936319819443543580700853262429919234586762004323884437794795264912625890546776224979198336384338082420630396598207988758162707356600678719440957952008739980160953442185694137389582701664892626257611744957887004398886972292933289241396467947369500853661244592905415313869870089003144835441157226553162730431356663984843180514872074127197265625
-2462106229599107244308706624074501564286583364984719311070284868571223053528539893709926861797142868328969893936075141573747439787601983026768937137803495266881530735593739236553344962147762945780833884624265605120041782406754537712003557747795200213326684405561086822511627390124821074433722531998837552758080381217592883494957653572069239165861979192066179556238774437979741925684370160170328625295098079424749225684958363991242332865757137874180157069472285614207340831389195282248814797140842915919651022110842720406853200386102817702159502034873097456672911215304510892266482498920710295910219097415238000330420281806385501649551908848483349314597894303981652006952084483043675390313027624017721191209555703452128105361799639528603256154828148366830912624114137559235239087928892551276354653578503027194960045826158884579926458566237972032651264/4894767556258192123221986492650434771657101913866243880447725608791724102182399822341452509994515157641395550799028311325870633283749906471739860526474655163844092711354401185115328130447422891715771156720202225911821660832856794057693944732858889478801471507983656257409825140121529914248926461782585092990817096886905551739965213068315466647321274596217830730116769365993377546736849510476610419223816445938598129956016524386612862036832406551992005010242086986966999498243213182805375156581889826226891515667256730295395992533569676577153442357368440425446909358697666903026401996612548828125
-65613898359022947521692099770085226450031082505413926169995189683488957078003868929506303543633818364866276051314339879504473579504833753481612264367206620055703461033216991871097095972129434698655021949341818486067295789739855225458983765209067138945623940067459850499143758643034476714667421785499201908415640604701134613747116274464644571009224753214319399249210550628205567548500705325908964246309419257272146590869433443314158644870792826222300024486172768364565163923174317300410687054889431295173318853205994879694694593075552929475123696791225589204554401807140765642276888962136129599288832397355287809681832293576628230986196003546597984176132320375187718236596243246588721231518631035196232123819734781687195886589973506393952590147701500425109432685678509597216292799071146439980704568981944317819229455824670828700014483696391880107637080064/1218797121508289838682274636669958258142618376552694726231483676589139301443417555763021674988634274252707492148958049520141787687653726711463225271092189135797179085127245895093716704481408300037227018023330354252043593547381341720365792238481863480221566405487930408095046459890260948647982688983863688154713457124839482383251338054010551195182997374458239851799075572132351009137475528108675994386730295038710934359048114572266602647171269231446009247550279659754782875062560082518538413988890566730495987401146925843553602140858849467711207146984741665936280430315719058853574097156524658203125
-129049680888057558055884170056759618806969093991388919089414012228615976107063461093011955349953178124501216342498256570130152323367325480022196541396940635127344574027057616352019417935738325813513507503335537941453096327748973668415700881304533759907573023923087186486887449385283969803101243106476639009404993533844722656240842636589190210490264183129952096761005742093853050651314736499451870662351742037931191909247021521806934511649950677082594045442846051660765531595878873235606180911040421352028408235530078293743551997927156197149398346391303960192878575871971538704895206265669920734694641376773811037917196002330442135677094505843636599788350385404964987764894826695228155971326145626473936071873518391749236045319930004763375428176920690775045201588791480035205624876274655089192909033419371085882297927997696732326528025079970846521154670148928472612864/22259004148354629920304465454522589988461918543978354998748082247925667134393459339044916191579886328268740687375359845615402997206064366660637978019481507687753691020717481683442010535406861267761766960815928199713868246033188802766586703960978010035415487081878170783266591495982346892155830503757005844727713765089584806347818215407453063819972473138853877612500059717662476336684962633906042540521118087422317086605451574512303371374055840042214490794992965422123644349283386177260471550586649566409225266764865259375770548580710458676082473051676967423862513856779032916932692387490533292293548583984375
-2485936661623582683058452715929509927367713511769893659540846407805428699266213955330691302006529940185994962252990006270681172553337003765494391658780016582286684013363800586119319812519300021365827860984236745563931003016968623800810322696019120352253892388680318868572890580930485364474826580292442702271760367347181187171624982494990145087331549483701027943086374647506677602361634872747299047232414660467509962717614567819705860083489732526182054112111498621913500987692193215016926044828221733662316355863658003655273014209380957334599278542817368841898362005331715054141663606588216829337440725458445107065093471490483022727074715043280625211650966218649332825372300984402816777036803438344544981376814977258830726569032949552259978411608826092017788294926381064571139195407910069285856809132745103555971251290460642330967625548457187151129507932025987717398528/3957050982302771126986210060576189618983543109265898748979060821166261881460195560592400472635555691740344576103560883774507452132651425625214543676020238219986019161656184203890585223986529520668740773319416658880366188085525367321715967172113399697588233279405636066431254822044977571843755263069427268543249093857739687736944477297258528484070047918020648883635841997923816849293579689016722486977886651692066162937098587336123763060961598133968298874562300644554661066989914298065253085956962398967788609271590907298013286792610865019060861187598524121551032376072065677163891450618393719196319580078125
-11457353656766922680585637203739244739368851063643130695012568990483420103718476098789776257903268208326628219550024594109547601652869639576687855576654219441045217210362995128942984281269033052415676606199192304537695476698780049147409866756099281098785125212424297300949536539895942859757910134058982274942841237903667008193808037695569064673416254571049251187749675738295151403890011752710913842366698167747775424219708314020918696384467984188359153243717591295753312146811097800653332281845237843028603036716154514609295601840162878207338434802779089743646905819143028957693792998003699234165876162343166779861366251665496776003688175798332498381339381141809665446435480463942659163202593346145337006787865337565216521042829297395888312678131792590629515503200327608929353390484338337216056452940173005025045147539192113280944296778872631288616306940080470610800298426368/167276416174885043851088057890737263763291317857997337815591838093161388514966846932922545179722845756939586265625829239799753524003573715454694404816403530273468988020691874851066709173582562427229678710531700420849719868939413852790899080266749745416147385420314453436248435092307336894551066235733898923128768944648229819703853888787009774607093135638486890257937948778233509670187494193803909692016202426978712905839968582459959835876029637917241898324372135147259187284864647122112443702658671491565327879737962424208915672584039096950759784983352410190326791633694432370749183291991357691586017608642578125
-5265794025028721925410262516440326507059539227290614361336277178273479928681006134480884010286336360814979272935926070586830884519064258991056999340413101635444493817874152585933199894536017025793204839591743161621184715119323685760805733721552369366750797919070048185995915650677577943431824905627127046955901517851133825475474711051888502950203477954143786647622648452774072270409100758482666155179665077624665307120728626281867281152710058678032529869532367277992182711541127187706903865858079635866436425179134889589469071949057278405452816506460382531439514236294534185050766206192466482913568306560747906588373409859346804838776709194659453900416004408043891398314400545645652185821317295979433787794384785810395558126671660430788887760687881272966318039057562193717050734336653096911802664071080940138027297758973013781829747863485505533744206178268003719403255810735214824521728/700866557053323643317537766851127714800475665712273475807600137657919479489237817114018917727059868349923500245812262349268932316121803105110713131271776776354943983392095694041104130216405952397614032751803551111922605832776009427602264777582376450877090069612553551173457347938781526906713705661658497144864533832565016850123484605528582426816584447322196946732137787122740236105546670334268374232983032994500592241099897400768360789718979528767900559749961459747588110825911765800282425458990371602319539036585039354962745560793524738248943538960899517084368864363036074100637463912821800704477936960756778717041015625
-152837607787537285595764044377514042692643397278190136282947901715164057115721062585335975605858195184568422222175670991617596177615196703815111001428101392992118217027730628101988744808321055266768570221813931599024841287779890147001808393060543451962487224110873770347522477025256806554719483282155356392447909917984801283886669917701522442872048182971155686618066589301450089804104019239980425425606141283816839347515730409681635920053175101556598147785200446603633364584281932651953104094795733312624415698964961502636178531771891526781183070651154816128563511076253732071352565755298132892913636938842474698364725120970011481688477544116320515477477932799051268051028711991180803709314734910634736175280466514449757629855618747536160911869451194585562695264649809350449534550230452009519019649389554989772071789405103713762104874842137072200504702060208627787119661325274676382178213888/184327904505024118192512432681846588992525100082327924137398836204032823105669545900986975362216745376029880564648624997857729199140034216644117553524477292181350267632121167532810386246914765480572490613724333942435645334020090479459395636504165006580674688308101583958619282507899541576465704589016184749099372397964599431582476451254017178252761709645737796990552238013280682095758774297912582423274537677553655759409273016402078887696091616065957847214239863913615673147214794405474277895714467731410038766621865350355202082488697006159472150746716572993189011327478487488467653009072133585277697420679032802581787109375
-14659098366455108234701314151975126526142548328489281268166916965229416858563982833217169581643039906567624936096978330663976431360028265773011148173975135795726902031450160865186590088213881637853904082186288324369234411877010548151909487410016267227255211948021741395633188263770491074804693882854826660256180986637781629469297684156493131728995223259155571883101275091506006425092786830390589609563059782627317853825066822671790745929937522964187178846626340410224377319019885236152439410236008219678209593984121851914395705702503922068158908647917835951214624737751033519557974453111489792770002635224350123719130419728332020092734291135297823968485785282376317408745668359528625190306737575472587611533173641596774381007958782915309686066734569849500442309691426475077893951797862621552752740180198685741362574805191526501260271770519899101606499329819578471950285892344915494417268211712/159236147870832353412379850222537629234380322060649777396182240699818930955159555359491366150606088937408012006110068715426834124911547883488373802782925409476035571514659647345097977647858305258086182990913691625664300943001648843512043350906739403590635201941553724362158018920436776754538435901506128186394745788817585896393238819146140494302123990008098096876655074723514725370681663660500398428483239354954728797395445275949439876805524170947031648117013495003908827587908068465462072527711451181584588463312082632505802846128979089090643481011561437402493124968764138406267867782706293411365550127811729907989501953125
-374335830056610161894789724894325664481354730685533304517009083263533529628818198100983837334710960221893102822244599219662174537450847937861824226285029946909102623373563231671093362471826529569294776269362190070886510333804784052265091601784427439847756709455522795960098127264899376427198814734534149006219177850100706523889396741873169389816276598889027985599758414591076712654058271162777447013632523808912218891872857225559811713107707919616997583059520824596572659741594065816203133593062186306058755835573854909332806334296121161206095986148664486220535908094267982360993631998414898584975780606886988343240549557455673223067777954750480368779681113726151268616692400106150033786831824678102310242508793396677230390355067859604075241733402770908767276674408825470293578232154378600439308926827081640325303461834197288341112794811517319858300885652541281651906922360691099105629816190106861568/36405682779264788463612168016828110558968669891760176656756957144477502727485263663174432568914618295492781560920926680201890805476152457958296437408851887592277584608682091193567715335696900756240469758663624575300752131695637970145627935187755109624716154314291603339747101391722698959059858984853641568870871545459998210734697011504924662790811701463581443594619019768813001117322836717709224591508837564005234780762128467104492590714416574631107004614048444322258663524940657969053197255793085949292139706601651516021904187301930102201526547133230256749019795682233638671409803807556791743760271629071212373673915863037109375
-20134027975322924258579545680370063810411821488073073697378137689326800517666240380873778533705570722676289202761644737879250726268460252855692153616888811323982958930452192459402395272397186593598638148790042821213339122087151878223368874065930840115871247400977788383529811608513210657996045728242439373712687967070288594417964293650100423023405175364336578817609372681176016595746756344402036947702760344825507007918800732788566148440754862745820800663210093829729737204024962482726148151089076551294381439115745335595530086257376883228025866743937702919984255561753615230920405807149565092022024374666310730517521658620361693942805953555147882141712903251534609457468133777970414139055398386855309256250950198106791485479124840207531146396509346359666597821586990026611675349019719390953227239625148626446699839911554930014141089140008443899249536337879410159880559846444689651332257589390529789952/17427180743809652474280312858083185187331433014041257779797879319298859911054096883589310554571745891312261234198451343870855310867112272348603441261016537225965750241566136625587201862411632072024353260234662566483204534541630793677901584912788140467835901207450048084605004263331563143102810194741781935292365183631930521464035924157033665364721705459877116053871307194257468714158413813402589524989011894224974037276835154424674095721068255149921172656973937099476338654717027749436090551334266378604150994029014145743744948542429185613901750564606625394522481054306639430420299000296970037826582711204537190496921539306640625
-138088836157016239843716082335888524700519165834360377697646972590632957360788536687187021032060995330037567257455861886227777151170570047771194350488023315563451339965849811734852701468683425424398283569641998911968075914432977861888318870012299263768548782618188874478235641957455640094904520772519106071645381408258649901962775810613338355129226119708204299808254335742711418486128496450010064781764961185207373667735099906413804188267434236378271903082874931150547705806812996832933180198554537273051222383037304345002952979246367467588970115440159758829509138373286878219776153058325594926212056363602530005127427176091112437904466761623722174538406540080211009253806488463028653452808551037876440117762919771074566045075567417705696908436363826848039968978168180718793030976194708295371843782588315262614566680387687011235792970325770574504905182278152877659263048443691714705384431255030688166449250304/1057485262704215088512468737847520147563926559163994434620214626293610790113065094982592433005409734304867985427569749777032116263002697517916690371334252095509039845956674814406966219024461604498970148426936796877361024782816536928618801892220706606071613932084470600042753988861212261876446320025684979203655140199439912542878030466605870531610588992206576277626729536649167711326132521452001191025580819905547539898676451939717642603150229705651605448702875239246537014547925470261402815062507133526753115513066326850795611419962338370287019427881425262693745494161371401491968676953923434759519128789406750001944601535797119140625
-13679346509342047702892333596425031567244234356847047755462492490419197860439243632265740849518273552865659355553783211550700036071445288573899840821228754991108207629231643905629283520896658301370968142005493288981364505813016423211401376413820761201932917523487923464638726178448623171338545841662321955943302426174159545392995765768252119122717939441014359473174795360319555846881226266854731568423808672165348355479285471620313078650100882161920392472013535811878655249923558709905087979173227173793493240418717639607397365804670093785380591787806457962096779820586227905675880330484557124183739629312615160963956575894288340711632942954715445827108874863874485545597785583152327943937549934930499394883350119241438849379684705025377020682312567870164076309364351333364793455687924609624467275788948648966262816607239166928230590335671865473260099852299757217514039608143564873812175408713527206024118616081372807168/921395543761352586537111715593788829574454070459943924899151677942046768757614890434833319744828990670312074950142539087735012367183537764386046110320415794985386249092393002042649299515191730728953424415651937058191164546035400322929584261209351647939635793752954703519700899581093295571065899822582332097999921499991724225495540544672454831125196789368711277391476267529086567332822243813166293330313292251098100309380065268306069794676649864159790472813303854931836148750331246050224957117947450812605235485722854771656952976380429414523873421026714483222330343494762729717445490154200817490813828387896666782808097195811569690704345703125
-174539082563964126433751517291275048195991620625968402068176207473877350084751275518197525481849093133450566964109073563411757907239078460193261353205166408047158088871622697318629323108772870716928128094667560743357669564695589880444753262972900635792173954379133471487794665281569040316502477788823414445337814883449061648205238430914944807359557425423898612018654405143558095335791020539962515630096343555296605130447109477409460613657691225273556459525845454121138559810744353355440368497537289684152022446522836277796657906790062711933229355856562444624006644249000837969172328379278125560166392170655341878204907700592447961782946303095634393437061742287957227491216642366608839144395995535073427068717844111854354740210663478657353787910382849457417482585563398610746211454273992210664730383914751574509281450664829597438741853447103046442702695755025138053306438516985023130154804323257608735070573443929842483462144/102801417096802338583640607125535582271092661289888029335176780067534075199956747061372117531530205959073390076580189003931577808395763284855071716022892105126226665791594133513615586131623534528473232066946308977492471358636235378886857901143500519577265079274436803349840914653261980548714638251633828766933991241641933802873145309341312460444111241785280501091820423562888087012419167488297553584424954464015373763089404424935291501377494791986970908466741472957394861739144100452175098787016708440663526987764221368094868610650445053249020734545980573056662856895629955987046418258632976922903657138706756679624731987132690846920013427734375
-3026733395319363681589474998887827358510279981732190894920747239046687953568122753433290853333151769240565806074819555309300365167868447429219690088936144524226551002271698943903222239149505910723845685344864028819343447806594470938533930617546671186988669503040596432179157824668329197978569869999005464332743012287720700240408078985075177660352386833056781352671436470734177551798657533901418361936416775535162342868421198904567943994659496660870263409042023853603983164482784315797357386630676322088971852846802341175179530368795396499012508752417162032983926924466632759268446480945105634624269767448491658353703940679159708393946551440708157758357508860589250341242037461626611843462134036200005054935057144921564795560176060433423146606589368864222777772781317326284523173770950186548891451460078529379447199320726403654343074971533526839794492074324341348562666556838703955081827607747253482596100259118404468450932527959375872/15498214027572969943421170692746626275155755818764436264294835741260362433709401422483267435756685391756961456386911503098102062603293123356782003179949187169584886805184242094158764999673688854661352984414291527642302467510144102285155542626881400649687135391899774978972039740608540706402001344781286383090985566530810247338784638400005443298222632235275563071398991710169757885553390546560098023561161105653757191257109976028933411165357359413466226697922752339892009971535451128470674761223917445136819032269786929777365906702490329698076719087594737979047484239102362180329935914958660179687875145737046178769091842042371354182250797748565673828125
-1023924591647528315284630671078329849855864246082414629441505470288133589547008106758108948271913586198827933456503245423715502559619450652321261746048641972536724777829501509572713525265485086590610533831201777045754734767969240152804620071171815593585818940926644246965600871367850998564761907693743114193654353147505449842428813699336466032980276946724899702761619173890205207740657594882781933585633911108671866897005130343838715668320089726605533170578791233321701762402510875071486469948229964589503681625112895300920894252745596200937130278081091580488465855139566373605081392961687383030124627258326886228432739930501421186924802422979471255029952892525151144325356491716810476144922805096175578794787660950953117518267081635861934577528356736663920034067607020395359786191138109188314439817535033935173631487628710890985507370538174425018973279090163101933134006691070586767760295262115799633645587610956302629907444814718173184/45317562536320962745953043418031274298240248027020060469014013370014477496036350994856136426073345892352634131966791863489387043814692550574894211829978002989545681670855188908236388796514204119326234675945586618802175569554978324403429498060881057595920611082643645824589128861779403837707117856259204487266046403400217305509610778106345030403663646156312089487255279557584988247630800205764337258767445764633138116207498790666881240243006962335578460344558934057152586119299863426287669238515505440843103752586338997197107904408547672914629393787777018647594542521932223590585002485512031664656951375509590725261521715339085858431644737720489501953125
-16606187928798175366988563381083766325479217743826896259492171105047961962841848021717442737883433447124581733741354467054282628385384049558996751837169586311496448564319593317805545543170519024946888726575099118724813952447386669364413330967483846021411270168471247969309415156847627748304041037700057212142502874325294189175846269445013054958532740464641037729364656982469045934476932022643770201937261811686125546049725806642443407216008771446216697887327869097136465016666392751973667509851980491627489364644779198460851115343650196494366052081748207373946916605318006295701334494465694630424712717977963527559147999737063580885736264105768100361269758229502991921463284180202027705818574248011843183038258387149072842879910917567933773910589944205095738951202052179741451051664492848943036457278801125543857008747852559764397857662545771730242027046037967390806747401819277934892472281917475753144258493798030164874898114028499533561856/6316318731037458658594274723768884467699109309279970044559687611176602483666784393027068961430191903472698105915230676135206921016734682489097512456229277079591887343780544331821452292031190542325747665260244695346903623068908250348806358384331784354051525667752248055813297801522047096146317199714911115996908103820581963419430923813591629857177489921254385809736607093166242229890495663148401087346681433263503861882612901706199061289685342411590967409359131520015999777796586286930354146596640857607344848151596646459518614663037043788792480713701328843803774965669536773530326163099661332567442475088098925825770557640481683847610838711261749267578125
-4010944833885327853730540898699273872758562394443438331209510555122587688850312963567932353067600717726561931190041310516635548375735738286162897040707945163717676861015429940863476969458015117936430678257941777615608283309210174475728101623218431526755111667542116554275772759239970245207218735971434991451746885992641779022100750291948749661771286866756477304754665603602164930607959225977721145319837504267539867999940526494092096134684153128495858306166298257311920026088875466472611476420066604088308762481274438380294886865609984241636092035119396153074450703508835165357948194957816816019824718722584579990955729567497980534107691312990125055805627000287946743060278562429910787900739232493352081171452657436477608345042475060991076187658412367428046717760925149022744450434990848762594498850691669207346416297581808750477291050808749837619668921892414583388861452427051126403863465085359508089999322111386496416873058544973285720749768704/13036319425572258448630181488936461693550513501544343225906784895709282410578688200686095125178405035522061737242886081510923367146933389934016045477841103860589510490292820192830502603807862899198722162012003151371544836731006785297751999339835322742478259123013883850701501927243150571923136238075606246421320706298023106645593065120152615326387337424216485137168668675389364421226885406113140920279550369007901934154417491545350111910916052360028930769818194971235957896491778253408631148303373667100207790384169621062729302169408943478704943679686255783120312833583728825786435346446167561320510697611307561035657968939727169299658271484076976776123046875
-28376173710312879235647309792798191348650031015328115213226958314305353271304500044926246424823022167498447040833910836205194744585079079664878727978451613629485770745088840462341623312602663681928231024958465720503514749440478133770862327400273071213584416211841614828076127629476169681444426152847870824600300384805527748359656341606934347435079142087161899087274746800192006708389147763202419123338331668068791081260505340920193716796519881642121870681716173450629332467656586768563325244517177321579519922467685376370880659026959039454095067222942906829450843824812274537725000623210520283740122769753379130989650014086584105271157693020946040416190359340066714204064906269860593739332897845115936002438113296472355418363801200755721145620585857306713254614658602808269249378667292922748285938313940508909724716714387904983920713505252497089036514800261779162831634352898333866563709071578515162920093935712540175303033543973356248545730316309577831175932935667712/783626563716754425935225898630472722450854339947411288540789978653921427396784924573473435619705704456491175979233251473575218435205877087281470239667784086571728563885908116850532537356076191046243619052091624981665437694687982440314774436912101900508375877469562890968243805395801697036734404455243106132437165322504252298966533186044923092916654457621012502844405469309012399961848139506548067348495971353817739376290773389854925270686246349074353778377241272528696067866626997714032378919158435839643865499614100558790487782081633131629810417758678521762930104627125422504505881783208213789104632258342876924510775003091188468286733097289964433684872346930205821990966796875
-423799869209126706025369275289845976625513951633567904283978112754281038435055186185521351146099868773627134820311996970815370229692401332571027554283581295580782714711015519114845492071059935146165361181773459695965119816096241716272297325340667246221220527529193277953585517195215751527365694353835117311563827180374914887819546762169440946291266682509904640277372389575184504657701578005797354336318940510331934187914488806922434556712133506688854137875733355168091060088749442252382469458707093506225427597769036636295720392141845936023270388231372097297835790547136560369481777589848846295609437109252915718086278810965315809993320918952314600622437525328618611420640235231331370817442399363255726919060293681370645621364772900638685206356881074779906735954327544201909745919932742035382318888550227512658660016398039659954589908173613738338426751995912245164720522583542205619251687847519339490344898145628481097089155160994345627117530899708247377086016126976/98880323497382261947662573959681100624713481381376818743317347464217214813474438431984029731193148827317498546275489144930626931887176919530784888286155720703057232036076733987448900612754093507412444044427965297371033147594698099724261758600896138865410205358935380563816253046788857670250398038516480269077244835647224264853821222213870421819136209163534700674372929881263394316952446625431932788453750328557443454421548692726173535733280296413167669195866406628226633169290472897669700809988446162731087129288845496377348616035537303675685857130432621042641022665883334069969196439521541172126767477393422955774230284301727251518830674736904029487050138413906097412109375
-837873141900564263482245220840045484838171666405137567527891017428677084009893818586572296217105232052268198149042257104953903673416027524155174472280595698154489936555587252487148758380673253274632106593836469268082937585325789460031305537259859573149428512987708142857628895359401397454267814386505103361010319053182127776564680603056232444050390637293222492927973747187895061898175884444151969164445317632927245860603861641831748997230815411932307517337094499097017913921068242329381583241713384332813590169555397587842136949980782551062437281215343351548566139671312769226091588844876762002988823489583057010263521359463672615305606099873123507185823945823801538498729018911365684139443748215866913201805354369620647480846094538559442959063410020856016248116672549541285288591318874535064605470789379223398580153553442015140303188069320326379200701350914207539327368591613971982704142253035112360645787109621795629462129454170457002106718568012531337184056812022641197056/1642410038771797571812421190265958965100404255226142477937082996169650773512079676003766368928392274204036732927383873883934241911242863295206754215958251101446472912762691966726275240794939689506467876113270219450208787822821039560132465876637137210565509623187342950115714630309109829561991972246875437443939895137303230613879402054933245627926678956404767568461615281356298261920037168756678699338143147232933452847307616409373209283242855416173566032771572503468098894969553221117910590543745248934817210826691189852992245074172004713611389016493303029022213960198034237803762100410169578991618845156008638863145083426933395466940966505274557274418611996225081384181976318359375
-8502133249951925354414587047817150422324462477525329790987609056536554494968715134511431800544368303262209919755803878763624515493908906889935310236205918545413616201982561064195376633063237564906644756427099666830310652810444719627687151791795742684979058415388200168096399188499472039557828369543472650773131014937212719098042408181364823291560590641855332041548495847965948909296243256236608750648947351075642369922015307268675191719312028715865356756629493954930931064620656846248388151060169865678695671127598080774458909890114257829089827245558123670374823421856248605091922304127931873983834345974972612021341658447771029313154743701482580349699742827558826122763558639329824537273287453661394839766464182036174275791752418210778893846682811956510862726329580812838500638657790074292987023115473518933896346794657046099524623655968346251224274016296027154547500742147790696050964643264071621777982844925557549016417459664953227239794564921166172338867076063467210434301394944/139238595856956682745541631247177203184316971545306680852072085166274483626033578692571301458642311830195622107384822676258293226509436221577743002166292653627327634125282736863153436088872602057289827133254709394330350405255299270789350059623666581300112209324953373281959939213715404020776993431173358960184892490055155981752854068011075764598740061887126980151470358707542897750794991055684950093789761592966399332036197796337432563405479553616946407560275602126515020018833813426713106134527090968946998682254399002167123560653080043605832726651252750891416232903708748578289539586472946398172470835790944376900850737685132467500854317417661142053386669203973724506795406341552734375
-99711398144285602389633956041233213251731030461126973867276102821639815847750903283757019866978390481916128732246888817192405662569226765077071235653333152205849917568256107676742086419372113346156074107713253680643115893181294861640356435676145963249462984157573558757357646036244027063020107747848028309799999202188404948797392816134267677993517881259710971226299285839789562926955740895804048602543158436516010342231718659918244628735619383739435213136772909303904088997457919150574282030079044735425927053409929427033596917148523868331087859795882562217017718241495914320895941980752635804080306031567343266738368690462078146495903431066268925649011692123617438191876502340126622556269152088084415540470144641792308736885824796353754169877598109333766469384947900664200565316992318052901130081474857576977386965318733611100083101474399410800258481166132241465729986910574221067274326733945222915055898523499138736692539330925334347229444602451660451613627599348238483892346799783936/13567272937769315794352166264206656749301129300573175365951901957055282002097662118946886568957952091747110007780545526625655644875736529395197153503764369542467656056841573994348731150610879151679825838959818634886579265097437087483011060687720682738876787225687529908815364808751049733244002164817989488925332817018788979197625658578152382428584549932660299651344489830161801866205511933352716478650977989363433300767917321862635197336704654065846363370812220255986036706713197186334606317254529961486420969161129853991650210361196457907446383974920847312468484157324791477323578308486815142943878560706946897212656065781758639211363731660574542987884871791948171448893845081329345703125
-6997595578622084698880989851668581603630243097153622379747806484343567519197532666415294980151028409265524946064831603469472216399381966925174081693370107824955050136671930859356941441972132474143884118657893275155646136505760920204962900339922605028479535784848784008438172449919245473928967191301647467736341439796933521250855336830406200046042020310187816908765470465047172208490800555359333103574266882524024508990416813139738803212054898690415635974624591445248111806636560210908173118757441237165576556172877352655767173971025457865300401730402950369659400017859632905972225869253830957388913761697395339852048639946869441782438332469492889128453561718729783701908600689767151241904356494475806562977053489941584940920044927493490695588147409191863693147743328324084010326407582027644020947910774214661214151099792218164757589991864328966873881286705131675447666295545949133804038783293633795746142216527625566391189640355557282960828852755008235339510725316130701758638285596955508736/7867080122057950401325063266630688535059040547289502687199824291955341378073487220115058940485761077200217074511604898939076608935802081830729320867397082281839459419245706977580214248618508353809773297191129119857803605290071019727648842190208321605300125621295097699983080822674358695319629255285174190792560843468466352366166078309817217182517812596666879469258183460089536253561167562496953740977759951260882252545282344205776609427097741550467198417446686002721046141792695339904595291676591016239054673403575153907444029122299488949474981793457674177329939599225904086636629193449711809315600439701356779398024424429736902365560769544324581426832099229073946844437159597873687744140625
-86713997646716742453973062322780614511131780190479321903763092016040167673149292791393967240375086461883574722219172002433280117747552214164129020298574287636913105850600486230955924014085099450750236044639473545269809463574087650330156701659214692247588854104141271764336390219883892663005514946646630177360817476853505179640444366740637221200505729705343193340603187703076546976758358482963811322481504087171842898476982054769225239242600916034324616976445561844222455169854446125382078244762489636908339448377915281533655785678111449887577654900850108381178564051314707974235490695891254405379720352289932488088847824653970034075025343719707105966945166982179629678169270084291435706645269137850997780680062050404515172002556418467078366930313278102677322269357264082461594864437097840496377301122307579768794838361858048657066340446144439566678758327625367632311215633782438697154861963798255661398695456809669594852300977125309450685518540200622410357222053316504138108347773328560908532711424/801096901749039031416529867377736382836527039889942769134870907825520457187845130137096336850724564730220904480442215254067232011323790190741336014606177491677430313202371095820015636722574087160095405079675487146000283323082641867846753951386723180746106491890858503691577137092107271585702527436434002674215678129550460195094325588210377408478606338905991669475091563557457387163880131721502302490024318076944378894433555828130026361351935924342524347650178588971081407572608373767145033956135586592606698338012654347241118041494634660236087921046001503803330419449574587238121314139790703830798277174349459489321429115255679030982687601929027802112885832397370933222191524691879749298095703125
-1220193676658506233289137221503262938035371344161484439033948067130602196405212624465829626557597935841954483786754949119033441599944690769674723106810841274451180148764316142653307231442368595478432981179999973764523976794113592618629024546899030273370781967283156461600119321221767990597660488914393111529955483238952423185039988003980872605922912349847103352762106597424840670745218208832224001940502587295671346593256698691566388603984938550022509061000545902275186444692888006363433842047410981754103882889518892021906055878419425315871517447951539342536751937350761672046472263670065180046224513882243542524939545168208034147830427944753697703733869210298953929698618342387404934749448751249881188853777091656053619020977576982039872901467332524151208818345085627957031468175179049252199972547953167062996587626562684426587665565594434251466999659186383551334299169472490463106651863766690062407230420169456583319522801929052852670874979637445973451804380195680404257125440793833037585024563544064/92126143701139488612900934748439684026200609587343418450510154399934852576602189965766078737833324943975404015250854754217731681302235871935253641679710411542904486018272676019301798223096020023410971584162681021790032582154503814802376704409473165785802246567448727924531370765592336232355790655189910307534802984898302922435847442644193401975039728974189041989635529809107599523846215147972764786352796578848603572859858920234953031555472631299390299979770537731674361870849962983221678904955592458149770308871455249932728574771882985927150110920290172937382998236701077532383951126075930940541801875050187841271964348254403088563009074221838197242981870725697657320552025339566171169281005859375
-5254101653631378794378299556132177906700059400482954236513431165690212733829971437865767866084667977752888407183198917224350516215800470228713031897580654139803309144975218027460408045552953680100714894529620774453490114574577560908901964207095503587926130420102497596714184572767983968529534961227253654616401703012443593048758338052603440395521001826131913514899438066130513159587395152512048249519300774914664825347581157645358180617469159988058383921971339957092243484690260681620340185140990224313323185319544883909761569249267945728891375849333846291418250807229075209612537845864189085166987324159786480379235213400242356508109799116619076975653594037616835131822618963907972796493362832675067404378165668762380202716355634903029676283734372245956856111584861303972860975775047755743721454908633631803329130101045409550885026580580533205631257179868886471042760059722800992381502866117796547574346274132145090859040531136636829781378507553602314772665632674385301784826736237188994260290982585040896/3224415029539882101451532716195388940917021335557019645767855403997719840181076648801812755824166373039139140533779916397620608845578255517733877458789864404001657010639543660675562937808360700819384005445693835762651140375407633518083184654331560802503078629860705477358597976795731768132452672931646860763718104471440602285254660492546769069126390514096616469637243543318765983334617530179046767522347880259701125050095062208223356104441542095478660499291968820608602665479748704412758761673445736035241960810500933747645500117015904507450253882210156052808404938284537713633438289412657582918963065626756574444518752188904108099705317597764336903504365475399418006219320886884815990924835205078125
-3890174438882582780893481095770802554633571023321278894045398009244377561224424656808281690260160260914545868496759964296213825854189563176985626323735039678283589049418958057196236033807237584783910931757922770811992886463822260773702362330178797176809991930122824450011793586480546243027948691466489673378294501348906483914769918842360112098448993949011270113443338665892329543698688703876434711204457482211838494665100160290315312087567060816443818917029416715622375578533896854526091399451232876535841530063644172471505023391171886755430610385170837676398462461403935955545260656733518486377347388954009120888039549013876430591156121458790742921403808159953673219387647013958375111955914663458251417610102178764199423017058893954142859824618034240584947117493740686925319778645168806281074937850557539925694697838359504664041478188805742950480968672538998809234142055833298840052005372828168306092509522457919671919297811418209365022364869544333076299453790239956949670462217481633992710704275983605772847153152/19300684255918872948801169890214110841151966823183939275347996275538923499530167814530615670411826586554418847703011588176022959797906808635154848948496855691954190725210428139056124341514617687765676215776186386216218458939710674744820625447043970298076590881174410820641345818755741267730251175762782294415378421833671405720124712585206310443941491291088254480560883528552951909017833394196960190118264042621347394662821241416556027717507351008008899743511351322773896740024382264227456195461052949242936684501462802338806411392515922200887186334445099608498831881436231721586167009527434022020788345362444398036500176088572445933832675646034734511032501321043069845984074817124565015546977519989013671875
-2704436353654949298949925068362946256043057428847196862826143206512405720330736872423969989861973508760556938552767364666020631899820946017417872779521408968611112332889727102497172065975630909169811495905431741714400152912222462828001311164141821395120237060930518504101277516629976566533322098141263995721498746603792320154843568586192146840554499403864087813846266670388537496042671500997055978063467097008222956360792890017919138921753642918204900187218282928731013448706907437974128375323559046577001049345135012318249018861033504250390627462985326271755310719621025338786712081655961660661091234276832065100375578746513181628053835729910335836681165554533305064372354674849802613816259114053577628142374469005339754314279412084167759906895061578477932569036436565699570326028506643404160527792560372187614900070405037953172042453055167248077841446460586859311670037124514951819332529769090259842595196337482434857816010139858518930602304592239184524490318551207381217148736821431931888427137636954891705901084609347584/107893926886270486745522454160029235441281822536266232253721694393949722546507491145910619732263426805254897604546072761909210920388838009579046255508535574598402990220292844973274654803335884866738520958437845928903588792011026553896274142420922640318617476763585145231981297628851179430744417862881486330079282135296589283737130734822968754967239998342569410301519714780892375752966495111070789117077365004974467509853598692932347284302463548673324608139401518218625814295855229347038230973801556512634858681187471943024303719285994945161884514193066142631088407529495194718050499931527744520706888762988711720730863279006277064770364022827062992927575241179485928075276225668321927741999388672411441802978515625
-143135284025451914721328122738613605763949051227049089914882235062441660926638699124810897953810976130960703289644298718039459299773223161092759999920241177304980297605332526037574697661788225262398920342478489173626818724273834179463754114907285939745609384889386428431407106001673835133243481959991206087315631286705477785172518782479964789510614784915148786394701701271078753229053096303400957964408199466785717601188949176535861203863319819538743704479025195973826824858818169086823814814310996998402324809354031176039953500861684216051232487773156821659479628772073067689725736138272374731823645633813052133924005534317701372602255851505473998712697872997402719064296650572280003673772779165529918048780225042151598535483169156612073152904155780569599065886666182561536351480240846146324491242885373114982096748293709867278651908795311379259554022662728867516019909182798298325028655495046680110262639359825286914419074519601888172428560228136500223388095393844030678726157452615518476176019528360050747178584954218936795136/45673202839277553941801952568900796876538405192588910842983346737396716760082092172976795500347091673403428496492845432843988601720390742686540475423955348762892381596937650111581476241222659051746206529932399726640608666007615082788828048815341094530665282400500806478990819833097370324288281730060831292254087695483708821531460131588480931379026910877330829845006477156985125167426816851491702993087012986053139062197499699329203642507616543262081569645537179528021443388503347875696236406436101001638008861725833517776024990221960912838791428823938472904307582197880518479856851102593560483160289806353589914202017544897236127997265149242003560637709877095084490500497193844753329727836899110116064548492431640625
-148499884783430122266463845809670982969976924517904635874138509759691962317721498844583915750867764561653241037673338516102946924496345014171567083194504610078386341808499234433138751121424634213860096760678909996561596334194395486187204123503781893297765438330548855573681249279782004205711461524603842635892071567318118344398168822952498385778783889286466890016252639651230536290472921591849173667216639433292472633487949175068036585130658506332383502791787675986745199065023756680620120835858260600605773483462503199596544683822173870134371067099007482792136824780160387647696499216220742400786801495142792590157140694532981931898684757633268673275019787400253002577390118750458141485607737698228402390614842675545170823165791329542514066534046911218341274815993238301027904405405186350754191934003856495910467235886130833056452870815774791311978676368137799824076110089456029929850138825633094005977928619521401015101693406391420801287816606031468834356217893894744785029079609757942077394794796954943234824152207476977927268816098689024/376986401342977571434742020325520340740698692346432438967159027733826100686165232609506796204042065539205575446920870203856520387633734095696260743976390578978997788292467950429349729904206112860502350232160304011750870085163081327510022193485855718076261474153579962321295743250578379933548101623556561550054009783039925362070666620611402483799705984059872991699129041698280199516927033549039230236477622712486510439358874879027161521354728949749385227760478697571859314387815490457744980147931285385664912437853335435676609133094486380245289546999115538721639768694131558504899001274322810525302958792478992258182906495089238258993444314710970205876904525117855652218576033155296944009149395782287683687172830104827880859375
-103671705044443778669629553016547422088433299868573340892228033218637791019204725972653218878391521983175919764766543366142968146281334948999784881279649861175914491546737111980552316700294334091450593026211337003739622151456383337577748184776398418989311433957019503498600552628828714202579511958046318817442227588834892225892999479882877505091986481932643939380277252646030224958031889471230740605450777616919976314371468331412423567426402147416555606554209210476609696626853338484822322423419906256184405209199279509960154690571498811569264546685652709456609054618043604450805727923557845816977605405508029484346401425357941706460707798076841765430938460189384999744934375573851154940630670351125363582028285727702113100636917847175036356981271473168575989677575588420819375070084698494987876762037474067307987884368637488308571040029131846222137309444890524109990645972417399345345445786513889962460825896592357128170536044460997865403958396804110909535952340140289489191034126954659918002160796954798101616301264242242443715581761814528/2082797797475014206821779117820554368733141946665372590978779158750420445779918412207219868530619146625445168215032432065505637500738862407161661568930334690491700487803690333863810662454177419118797515094808309457187127542337465897845426483347269160642328586483867195145280349450709281400818241014124649447812208746076935702047881881830952949169646320772778959663696362973923754237165931210161493019213385151859173698115330823354483543396292540051852087074467942385963062916107682086988840596305444119695648827918980307605575320964013150526461585630472589622319164055975461353033156211728234946425186698778962752391748591653250049687537650336851966170743232695335095130254326824844994525687269515401567332446575164794921875
-1438802039119235644540606971975151191448653675137208779420535962244991908960481838776428358997610164136642682298132070073711089698120963184120297386455565307649680772038605072046187382108408190817396339903934098970898273657802972442564372667434983627690304055327281157504319708267488181776900786080553025801146215600074513797394557292508557769239985278472649298686639213398589143781086620123764053594934963261729107006792464186132126727591443301425787757770616870835164878703775762973822183714805469720999307145541129820329563910694314683771621074737532262498901260383404057987199622883697585898054465872007816596851566765788762543570701795718359153629767503022808344865058698187646184190211296642325670805909833876770799699447630672133821029414902597186472522230263258712209771840564013431045867766364502938861397490494195159327255699701968465617978333729007356089743300791378335665885828057755684860519207290830984064455759095078429514909663316268836597192977150721056906730475792960939002014472413715502262615414773524434040887092794551538024448/227556791569269737516039967786145984988480365845665511866210992430366410086597324028600567846612288181510124075805166652362358254673397080867691183562300589138874354622746602491923000757694069159417022097033314542265482097957922022002170292998962218790515762243393697946009723641426708301267569617943365859782601422486685981484379972200089671686684594860968162748043237066496375604958886975032128458260027089037116042792313957150705601079811388460792703860247572448117148219265867602166409568604729333657389387055952993155829064648930485730820466214466120873182901758302514883733000596793820629152699781460164119982475110225417783575180783759156325995697024558209075589178395185637000168281385281687789756688289344310760498046875
-78971912709261104126248069209496273081078650428098106889333064256926064068886727619324834591433128498266924363433833889065902985485232553872314768586740248592263744466560683303932477032013922068386989990103926403304898420568036555536367100603364962740618151463231032607876035225840950300478679946324554720454272903755494679625224498200831939069071943873421729171332365235921372706586325936604260233468290766819110818115349061391269857669721932012879753496319021119501044511389226800706484939854530512728276064597474899251365100645101103528538842800143444386107386424405218404483201846853427501859908004958048702646628050493286862445902888189141445860667932061369303257819690963194721890306067220948109631745243953474864234956085323254010433483767869924859806024748812943892902552246228336785927107216908264008189297523347767925231522636296311591517276371833886159242309986016133017628276893512576875599712146225191811965421689365294011799963113438247300974239094645282602509702928008319627605351219335171446528977158212461802840308252367081447483117506920448/97811485792915581903428259724460945421994234680424307448113684281017643021283055229312845150701095832482800525174313451175231965411545321720817657514262920284764283405142879646454397292274739257982981878356065830913366385647344911619761780593463713681992967383133419862440529150045508899849742087043571612432902584838261036035763212264028909516663453058851526117249474688410155711632747453961306876115731560382114472815320560227353348667937608376401172365160678213422497302831008215591978085792590844394785281725157888880426047101812686486345626923384708858147828848251945689224515407236455072820262760194041992685039562862649650936218176794097590533812199082387355729251506652468562679012342524730028170409923404804430902004241943359375
-131618630694863260415105017726523136374872063324681800531508453935244942575676724951977771189991535917716893593681920029076448147259326439263143657086915797745853492979378124309357043925378211336613250646017945962280790771545232364028980862137742997531797899725340011030366669301593580491310641157699983372603214394363895253307079632593631488233988713293120619999236155398526043169490610188947217551707273626190536081087614878019793601978334685366600168889275894483385068662478649978866627861447282586325502729578026895581531706565600196436691752751077473139195736756728208337195276290813068251900057416528482194543605566763815991629993501934690719682021025886014061185253561350946469197321043275248446163484448849469786851924247326001887029924586938792504568833241546518557000557323532313719402618310654284958503975756491592662290294717959258344185127903338124322549248252348701834903548526671554017633976474786405335630565396410732265460584093558369150335796591067467741348151265393468169611397984713730652032068689273247000743992049485333010553638230956951207936/1269993223488469816850649199558739502717847869839236519206985177948758624046795669375146100786262182934032362273456483514918409587263996415888707448588600144515587161576321071409531753933558148592856307888745918390927414002734730636553861483023768627875513233317820971986642597805022709874639946689272555958702664698138602951982534617419084454701587062102769928881468747488380044501267923192002150416475396373779590870895287183133794729408926265123590676641279442348369834297894431671993115463938798850062291623854152316304259107028763358855664924121129185696814877750144013005771946639867881434141275338610367964112797778714357854087760100056089851635611575812906734730031494330802042239085256463142388494436119117381167598068714141845703125
-241456677098352516168031951696363406287280218204544431563857007365527156212889432232455785894094177406356649334475595445448659246057210517481228064920334146114206462386766842024507751280182193502153318424587818517354285405673522283071229161654092762128966232227983866925598514911742989324105263905651902835075614639867833302092636103241269199307285867767540363387896870836502332627657694470709036498530199339270093864610910503032774938635446924272408180940496728717935110856935093868879519716339478523221855998600994422222108788686057429729190218220376442891939093962622056132791620300906779708934791208083060354747314013966874881284459976673687240968721882046826547230639921863121674337225681752546267948261867202746292423403896666152793830698700894775228917647963252608007852108058173771504355483868514930693689837699101513235163297230101541161821175860501612112452908912964449363440839372627479991172547134426092983317860629822613657745147600147273621210878134471222281176503215485253465207877357120892013066904018393217429495504810357276769680051090981100978176/18056775689409523462331505206996296247173192462169239609577988312067658161802782029030513281321263264464915103414073225330593501240720328187991101164766826699273751112459541299661588918486608747765729496048520166695650436057839772083704191701759743524296396682243900075639468215237289713857440000321410748227999972011449331070841724418280821630828252067811894723433204940593081201439828291829414460897754450812032097690454320139343053024771463485169535686842835673199571103761532203867200693800077708768658174746741502127548707682873412685151633992243542924599263664693990706243203032794330067783999175430479165366532669839540632996508437441555779881075046101605309024597604184798133301977515494736621637361650982711580581963062286376953125
-225964501930636202429680812020118224435201881030383935540980277907788680043422728167769546437344536301244253114941711722568891743308241332428823647804710590755021040574437450551941816866667862593785481811744204958367669219774276828432937236612405690465891898075920701450867575470614767533441873693319912940839277814083061678036418176460614447921115183523607969449825550232179046069874443321792991215877611342712015391659851517030808550985403846181026504265172640203288747602098455401032690623117483968319514922412065235509392577074760743697748116682241750793586560962518468144948386661580769424670273885090080076509486997069569236100029687709840449211475128475336218385612682674860907814905478023744151918417580460480278320601970426644866123396559081839408877401880325129403678446687190605086214833156923670391037814520325298240543477564495405734314764883754705920854871611350594278761243937222527683361516803857041771779257478999129496262900829083585785634497298200608745434203445250896484837355425142202741598309349506002182875924429394187956053990579815027649073161728688128/130292632606210800102337181648253006098015440089072535564536110619844820405773719465472240185455005897957548592970022944570473779226652464661857641215670477153121868869871366797321917756620600814353239346034013137759926268982293295515667855170642545214373810962983645846241049706569824346944610477819826592594851781497575625097377948891192709558593226520631004240542362491227986295615849664118441208643914467912281113417670771535290555891861760130236610335924302399736830858097951192527165475548373712001756450706854693376291691704570124802805200663978976373292383724099757921689258416491709657200749666625746838916634239405765983454595761164590415487540191803835613634175900112232509877146181804399775091001141558155751454251003451645374298095703125
-32760557739350805920053830029519211050761285750375905050386324056587632946756736226050489108765889057032016731125704282960126428205482476432834930034097335012860564700673705027951442858842522648696303562794758419206037034627695493653527207149531570916995409812077907478543886390764572220372992649564654229436730239684377766294845303495198951721934956847955868056387747415258012836064345050491324899951307768917174161559095662220773255099014685647712184140652890744661238895608625735946313963985841501219661078262389155711174301168194361405757479656693731836376661098739745289484317161442871046802223262363848312671478540013327813939519188460714242714170922931432599097267839733583485541219061772702849554033894995101909089188647738250575305162890422189568789853063861981531891803918066816538136651452707527416668272524623224381201175566329509467919982495473864148448597783325133876762105585494486000898453635428268765895391326351353864645071095639522404289821317013518547609178976568196642932050904530523002517104144620107042722195670859291791007063795428772727869299498125900120064/144904799999399064006120200479707115316907940344812225249377750987178174753859964740969167782202664232025390351030296735554738319221856635122516288914951115116432117498994091524760888303002261363632978419963044284877977822755526993219444900112591381822601595787049509877413104430682145625214850528524803859406282940398139431994347951451472542961667979793556156663798374318804738998077381984531399564598180086439873187526636771117766976498484756802879489914582087475238523768663128442310221399482406358987436629009746725419864942172401495867217680598635821360273762893703695698651247998035141918401750353109863559827783194021608210156459230915085610197535217814782920191844342914690512823040443619902336113463756604724519405635874136351048946380615234375
-766230987292207848626130525872091125453885438161400203236795533613974432191862181767278748236383684084775559062948532809778476264443207375885871668383988514996568478516686170371500101595267996407422636401883730272924398315481447240655956961101990616804026106575090598203862438898961846255714245439853949924119391673224933177850554173300180173333453042913891529721207719550249320291419689480263595239395751202246024506235406026069155627457170258439424906145362116194697050512845378524071021761845006621756892274649718155345166987876948130472461478794538617690247727711891386076196242237376023039123879981478727746158239470607442811347322872169574779140954847794464765117656452377307003617597872104743871350159383841593249798228537209663492081353617687701167504755393043897072133558311093608765485047151318200449935990087141994281405846029127407904588006650155337932794187808801823961518354551668721671443494510069616406597601700409868431160621730468453006360090017524975468032335748230685291649981003827786338419203492150645465174094225535756654852615688764875453063912506321051158812802494234624/25865899680596090562314014879076108754723812453318334276932773167208737355269180904608171529041827081871077896890522065000835505775471665573939698671127486615706421594743103189502963817598704450874500003087344338855442783370737025696907798693022445447280186932389382197716964627373093741282331155582125876816694126530386646845532947893759347771477200791804906563086674305356375250304651594757975701568722921179830113658204379403964403519725061657161261227680173816113390889351879190042033472401799985622508926526174602445115594768582196922793283652576034649493949769548288246391313867637948551462275461064345941770141898719766304429769443205711657907784368994755395705334941380567932064622658880657905843160750624468925316055967211781307923956774175167083740234375
-11799915204562747787664378110253875702497377119864543551604425146595619954988666465535908339269818170738913525185471776011836156450596329779889389461650875923165460912670008586643340266958625159291621006560998519658694850139787814259839714237375885044426379785852574017411984002802458816596837967399850272285452694276102934757072198545319728261461137243253234652606122864229991513347904397843350563579254051195957862971070694437163592141076686136055351646996452579834789994976789921356681416400806446256750069892990900427804787254064296211956016923751938881231030205037344252922402406033291283304270937987683285337209906227479207760442201878431252108514065107467003412074100978311336960315202077578776214016252225076825230014296128099801947818124910322894314084354861113030338026970024353534598076643970066520945995174506432477266065075955546132443491432423059043212612630856324138405643538417884617477433869316913991437448928348888451264548719207473791655222816347332761502919546886405502232332468084551526652975909377182370227707706011713310128291765657775035334396208641958144773576815125475622912/3024676626860441790071014645175331496381335079409614478762591338047598560838792954413601868590796390026376887963755890737834543512207523503798906447763739461198764605221064561391457105786357976260682321413655876424685409268058080194388934059797751015514058911914880492994081684689344193388478071656440382795333211069748055366389742296334448362035160248380639021150840682717936554269835521749119495460283609804070870869778867903143584828427639052098994220824200536033722730419052904443967893104332589897688964892413406932239885708254522374898006190489128093907666189367494043464853744795683899559941243125934937548679014240819830272740092048128955870500805843818291483058588039965570076904138079002407115912345038812897803537534102691353155023534782230854034423828125
-1236465870632822176418677450965056566292456038242768280398857263967972317641649866458253470070722705162914782918903780594405660704207968422131927557574232416775580601129919934498862170567207288592050656798126545529922735661035733258808591120942124411489102177957728917494730610858874214067497502488196939279987597842295329453204495731029399133496543956197828973321778099074882153653499726572481591912822176279037602714749732252220250371110941864358014800696496749569842666358746698983695231482384038413612882727497155429387681275586478997587583959943305218019500709119170528680960963378486082240781783237098825619034574650271875314599988713183509337369297093422330688130468660823857438975913922243943606281986670479951411782560542945995071779978437083399511568965133461507396170020528696918317343611742610075552060658994737536086693106098945991789121090969967961163951848762294060567782097547168147197722522818618148919602437896913169744854364682738328899509257726858733585309193038894764250874639290226526028062201195388407250009162033185875610382548392214077295481481851089140221051357930827144155365376/2394535662931183083806219927430470767968556937865944795687051475954348860664044422244101479301047142104215036304640080167452346947164289440507467604479627073449021979133342777768236875414200064539706837785810902169542615670545980153891239464006552887281963305265947056953648000379064153099211806728015303046305458763550543831725212651264771619944501863301339225077748873818366438796953121384719600572724524428222772771908270423322004655838547582911703758152492091026697161581750216018141248707596633669003763873160613821356576185701496880127588234137226407676902399915932784409675881296583087151620150808031825559370886273982365632585906204768756730813137959689480757421382198306076310882442645876905633430606489060210761133881164630654581060298369266092777252197265625
-467806942497259448004083668110732994594411389721674511945028252390992136138219731520130669019694347725607099312982714622679547475429852843038210265165433574311594959562299097374764988000644700631744371632322485860939856330159911464945312137403866105943462977637023601386326636841786930452608534033658032555792378080758547398858631737880694622808232659202305172374982650381596307598947080461110830255708382840474790964683180901682618502285006816485579898118578971506823260295866397166713538915076018113856329120430154169324479221674294932053581173221155252731851041239902151931149296784373783060243522037675684975534966346583688142420087386554301579458569399978110517872472604602601787292237258960605532357858847609463411061677717068916536396119325725468074216005914448688068962247164756306662441934748525491445961575149414045899989626924014364456705853856960094112997279011731505213550124315742219556528836861342815849896725647575229540664569237526300427887538086534590114354659009629656994756666478943373078403397821396169732093832703255210415739626811215220664134194517789647392838228730799968584260911104/6810247530141712333372302142346887403365443526717724764087533626414897761424400889052506032283101145873463792005480029629193473156416270126672398937794963965887448544898777108681454489746753883218761542022450090141783868452413750737222515412708182651252034895377481244900704499391914850819956293009235350084285134356878426287531119575715737098818552512229974304689483357257274277530632196249300716804433943012781173027345541174205034864264482582068061253844927416990628289148492927405691545868044621486313620839020773726798102117516834114340256400084390995212011447648230178552176772495360388909497738967417632026324220692339848457525121455617866544270573086305908672713818007759217629264348386022058334952312087612823186347243455129873979103649617172777652740478515625
-1247498226457324103381082684920006373845306667590503938035250898293405162980901553764946460911616956692753450814077910923939892331323032550072455962195117446497807138491568428616304672395669867313694254735870321046008474325049315386812217338706728469695577677493860292241901488061272802194682766989947444798845701563386640894029878097591777374242157726254183234321212787989803078449431531488904496186727194646631771195662089526048175210340027702813337822793377779289655908188025422220675759258093520353644994981273926127257003452471201385541239401826878547393593072740126330634788205223705435464603512384313534450947503687503206837893926752655077587699098482957857780257562020775861592119741098661707694150702961103422342909694363423442694953406349139912706770797708009809697104398647124734892218214701704548736286208757749695919149029275046810184917444161243188714074807203316405126920845187116126341862510186709526508398462786427679920931133875476560449253237802922438646779619868227883837689676183018526958764749705844454018971595746931902870442399587312138106129636923352273433544215298021500917786437962898801164288/135838252533949616795438942024131471916830917279921107042470526653012728650517195601555672316542501248407494742681676726945185330900510761770883937632622400718691791687315012664700033894951348422109437324524642044564001098571762991685409719426527294018707016034550191730403660186419941776709238975105662677284180541967983561768046476512311521105410427664729987887966536450216984468287018591189536005530849688030197712790048798968036749299381548938240688156247887794649799333123012247039529026628834902753657146363256133477204105474314846508203855838607854960419823275326128941824809302397971353665247713525608144927295140318908029897471617680064798073503956598773604741029880517510074825318020508695075357571710686089209161007633105730627205709470928240989451296627521514892578125
-304688738402463159271537159685542644002391762791367127434887653626057181265248088769838800924925915393210958928336145530239001934528460614186818400932155636423511364962922116205604738221334904072145642218695142306271143340313587771760928806673167442115511043799384700829079415268738617541201058611002069161689624136366723598516237150017886594407584056625368705653728975875201084419796720360548214852111271976464987569543398338888499120062900819091404101753240040882441035115314115157829136434309867263352995809731358327548551263761975526880734867899885094430099802438134911083284298592199406493033524186935108197048215240538561818721334956002604180284726835596254429682362317941521785262339709460552482161305188437357562414306948230768889268015460241421607509098322065489650069907710628753580817866298848961548548351467368727212580896306356216513308712556573716593964343521965427876732719084711915860586515082164987587328262806822006421407768172723151484232950853592865196758176281091018305011150808956048619114274921655458776152285878717657666786657572089508170393094647201205079644895172972396345606258266374167564878161641472/246924466205920536267263386349451779415392655305846829722983201350893436924523099372182674690581577546833921015836126365736599826360323154064162716801641245445625721168742545666676421713666346988787359308086377389693683608965075046314879136008311064103207295728332751174268356624651001022691850551884496818501669558120187062861404828213979173769556283431675871572951474528084780677716181515748288328741884538456596888948633275934514746251677690173601972838728754219021896181162348571460256192612443396032251148487638824080592510461416464630222329677872102413516827612892156646257127328140891561179674984435720550510373342054325595311115649601321228836448242737988479546963519296761016346191067274357260168712776966091300896323938329834336713876179192350690527746337465941905975341796875
-617123007368024535086663333096266304215878648214374423631964761831659313082799673314340396812744943855781026856541670289440040484761689172339202246125007997730102866390978275924873242619246801011419425484197596186675152932480985324138582682917277210198545654290813813473722613982540264064469177914132109044632131563584947973556521564020254247843198702609072855601606074593945457582668393023662163259220100085046978918062648464492930298398669351922159945168748818738900980191816720834856078018034711267572288380181314238928791095252812775330176687681967008012857978266543966410811620591830384711882420621609140548330958045690533194919056996455697926402508630741803522698808515178627187089245444779188279193475068439630099521738396545848911582666197112728214499324156025263199615231606937678498350167586595684907199366138256299717447969761524747253390528302787341936119918509690869759753858471972819479815139847491089276462444178665690371839185039238422617857579977311159558400141951849295482481618022013561121245634871433270312791890848325236046018437733411795235070892968330243072670947129927093918384077935911913121562417782849536/3703866993088808044008950795241776691230889829587702445844748020263401553867846490582740120358723663202508815237541895486048997395404847310962440752024618681684385817531138185000146325704995204831810389621295660845405254134476125694723187040124665961548109435924991267614025349369765015340377758278267452277525043371802805942921072423209687606543344251475138073594272117921271710165742722736224324931128268076848953334229499139017721193775165352604029592580931313285328442717435228571903842889186650940483767227314582361208887656921246969453334945168081536202752414193382349693856909922113373417695124766535808257655600130814883929666734744019818432546723641069827193204452789451415245192866009115358902530691654491369513444859074947515050708142687885260357916195061989128589630126953125
-626650501444551184176835361407412743250533114720024991612758625280912232540835652471093155724985716778091975232766845410762849816655275420205165335801412714240263092698283140498506240484775711150668784559349028208017126739900049585714973281321406320190072575875519584415019590363528852668595245831218691180995852910272184472488822075159449130818418482465883763370046238124357892878196418509802159081252320820971287511814748156786882698826055126066787202204165956634597144636533366074974627231092543288375806753740147773158393427019993083239264684568402297936056434165469030355963949181180734471013252707430958276128366661981996224845057987369415685137295190795615263818012406869876736704302443475761477664633963761165058205087708923099410394236548026904490109515868120551829632451081330994805656777951382836329383408256099821705011108017326606961020713573756377952819438278630553001179116893798083169258480533973309454205819117785483943983687040182217121521020859976874121781345990987452692689841298825063227335332137778538923168244135263382667973247982726133737140661017661764158812792152073046900779825203725074514108318304304405413888/27716979511790882289911999260996640160002152821306854271969737189672555420715898013591883563584056846858643193939131923677319278163696939116338370950500736952526869643520878600803185901587931298354030697271695396274382710752973624314699538159772179850691078791428581471514780713968336640886860679534746177107845087744058673948754764852222182098427328794143379148942853164034892530878294983291863116924160753578207552079069873202504994022050705102898434466997584163466585365912714071643556577317973683771515789666380154429890777689963452844375166243587887828887138834205420256448144238706063638506937122841564389579593349931648347507060091258344233648166326717597789206398099538720437003658810893921641849903264372070970417711302785596787219189211987947774051832539043971337378025054931640625
-80455952793718676019025488278315106249174946248621925571638294588562035728978699245027015768154087375697091068362175638882525700720833032837635241965615428800428985806347282213591349902299706578465160516411386296800171098354439186238001629539814013757417204982378242497993727611598573027434877618431437612924789990621576885875666110186247575512229707585912026502635054863022918604897232299760522716194597200652896289131603251617781141884344023096642259101219404721587718393789615419815951743743147347576655974153746803444405198300343447059254298054587810467575203663232511886075902526166976602256765908439038713947560159704849608032067708067134548070909511201647490866016894190353791764824995668674912210459274636294784004849735383824970341745201536574601979855710652190641325690454766971386197080210727345907992800235352226800340017741710673174117822836675555256802314115397094055540607136049177864969918683200747373947231183649005356961078420480814717867731035497602883147336036665346737274896471652999158197437223955472873662954636241538215903271614247561083378408563375138087773726749814165619048560648057303306074381763637894005825504018432/26096783474429146265655193344195081559449226978137362105501746202250246193597950195207370009874750803875521206037419967078761579758638034540292811476589216373966911478508865642193235669710608774308745832862678441885163669395908551105383776656642697077518931780675623741597384207333317522543819238512542589325006003139979724163080305072785534443863759289481727920791398682331232887985804250043537258424358936727793429622287843764452564596491731136108506480229240381191146118348286370585632477590851532086651834181431902502691512280096639208357215900818957845849541133651942415357467967232500688518014113325860743186718220661393843353534893623837721470262764089320610438338098630184533858609935103117452275567169053201561841943988581264727022291506601192286919632667974155992851592600345611572265625
-9430060870043864439784946298278302121505851560562521545680234587573844682706819809955449713917718085361366434883493808651386902206880021579912401474891383679045330238765234718886851182890697231707167869038137202665336809087931779162852183653678897978877549850612124424088350551810146562607908110644311202209633969497467187013992244908164747441439244193312674742179866282859862179756483971609509655493972488877000242266818783721578252093690303176465370026004501449562363093036324087700229812852009391671015202232234003045125697318160120715855421905704948974807953832092004213092773936873686288040706177323735388028764938197686763208618523711970797430659638774737278140683355082250408612896421740819856868127767810133810054491769808275146621372377763278325665969132518103022094238063994742413493754645755455335375526834337617430277214351593125177452466923805596471595838050827176477882112082455985786647874534298263793283092390689667049048509218823732738025970756951141171068456266711073984799298309036464350861950720276692006232220486888095377528079392966967524567546459683111100041906805604048573988423385757153963992303430584538585690504889666371584/22322015000864528038057908129408994170569130211980156089708904865480972417251785150699416401049968061859325254075380138112842486165739178005751641201173693330998738986839343626670078001390633440060359490351860841223135113784174914822714507897047248970655320612754821242405975586337678783853975088894559727809918596354436503114757831359742680068240980615923261417692311458724209290667384221094932120659959799400509936207395380209292547190803918309941805646446969487000509628034535717751515401172458835625952401716549637078559595015676743673160220973626535215424736204586133348236679183451444597803085977229702956990272499335549035656628618625999182409075940017347578946236472470333285751073131176515640909435574689263619953030847747720252158031649329794976542411244491148636370780877768993377685546875
-4175111940780817216603386017062361572652387902028500225907294877055415402676109279634628943498417706475285813737085942141387947868705075135554403614210303104865441709413221240591073379824132880635597214266249396156151073834238786451583486930221171995597461179018679267117938615048192481317107020920422675838283251468372697237416160752177409766760169190404756250287926828977578411257951912245202752362324724106494993123106853631881275922666996718377812092399488376713841013937676422869894844683110978864920152255482156832089274509878700284682201240552355434231566234721838261648315725917960508312995809480846360007068099093293601222604920342867384274645790826518382430890019077310936177117947813451261991639559043644338783463270904685010269571991066801199765151806686657758774042605452079169657582434441037309438556365204423964374568584239640608177952725178921052605293085423556672785060142942734857628360065864152661565300487448928230192668801931553198921791225680151238004438993288163189535965014572036477710742767452673944929385341070439110356442994885400497146214889738851742523332176435450216874110047926753131214902356754680535453804196877870980293664486692225024/71774341116824950651746520860887384564816136384638614345824699114242971796190200720722551579011578659365654083960771042001302216256871309148444654867122442623423829979960304445693565637460604241355457365746901441304932897614203743709271023761758914080709417020897997984105560318281141627243508444717066974802744734026373187069952575860874882108607554840219856728176015530998552236488761629628967133273249873348521671362531367367867289174798331550606794127538862216946410763315791431819359969814968162385050968474841179555591794431241053679027145193890821558843407233291571121472010497354798889728413551992787727040160359807434312362746157191549230963540473667679133305800706313306655513240050291905905130637735825307428723067618537156067319577088318453831652787293621148013468558080063530724146403372287750244140625
-6780172823531499561552857320714982029590318130657223667530168107563909413631935788128782456067312819672557485640198387657800345376973711324864367309330618516742254560467624526163880200109215596598102104899402647499611719509147988218594466290979857150944281366821013045183611185057213222945611313285696730675726056716758404191629371146485282378458690453074114060395541375256512612787255032806634753782067996255859455781486285700383782070903833709137516508164497659086898415603574324867496576746871347638232901081919365520132039728447709667043084402645018673829441772276222631484555378939716786824561610391597084772836779031601006298451556268379519676667882924452909365356812075159760370148343114806065342380965261458562208309838346252799331501027805485660188683838897142298134765466937257872056093435375525683817722063947416240946784208794508356878590580019518990849969970196260130581079098802231951593956861667797212119207396537817592872770114798754585277014060000040772460140100032130338797508701749404895987913067877748674243828796350591789739415769144879105506664071630276816247486025999308410786765762496686860227859442777391808411457984139436814986466138254636644040704/842415441688174445799548915344235232637246992746503416576944493503869759971884385859120587882858898724974681983447569719969284112206898555475294914175416109071125492474794093279105379886875111980789003101771382216595997419297909339915714005891764374565286427574279802339446961455665759278957058615644215083259814943267542096640033382879088491308726871159660458418601894287330007599668595246955187243228133763491598856782030658796658373044608017409471942674923625840300023129037444035263827965718281321913343216989210924443980891239476247030741603140696572636145070697143170252716987207453274568742389859739349552270362143059856524201551646957213323819074539437549987610182889999280215758898470276099608518295105381633290922644638770600762129876285593692622108764465231414234080466185705660109306336380541324615478515625
-4538791491911457861869690037250510599980404761372065131431029748586952477738114804756293293769254598878741754847835687249462946966278961360813827300454401985951670467573850208266254961914142797722425071083094309618224117534244680340302495727949497739119628726508031746635487159181456057993781354050405981424597585800078074048164417410432674394347250588651047348862517193074145003303006702620951290526509685477651442864683065102043407210861336615263541091339593132255714303784505405414032564639854504751592334243509328711644151290532300272377422401373504470461489994839644693307700253819592137837654083748884859090744511076197913825209958053517298128442579930487211948897474522642000802112317702020886857178843844429623843392304813009366588819994907146129249702519756435075578120538896934913021609074339577832653638342080502218143699579286817059266479525057226118652884806793112499172436756988510516954696330179194447176271029345817086061420198112433155832667661064336274318401846565558021305989536433116817749432614267369654531978237205949490192615608565244673658732908393232186793446444118848402589585601444580547510989254818728730977511142794244728660545091238241811659669635072/4056230351728559956524828027382492645148344270074413950817987736221132894264623317911665630655965597360753093750300048201652103000276216544613545011754628565177469246266133559138892404155303664187499049935029205372909727573919433471694162938368845463531854148770157248264437119409030630928178237234326895625896008951833215195321760738562811085651519884633765107285568120993493986592404286114089226576143464071212048495405477622105910066209787603826607403979757258421044611366315293029795331654933524565012747589803050601197767991318078129453020819122453997243038515406744364766832293403887517048494607174644968094181793718833209164030471180098982154188843907391803190343030615346534238879096134379419615015590932412564295792533935680442669655354315133629975453700900089259537097444684172753426310009672306478023529052734375
-91365545443886608221249074592479196673113915562275073132193119335247816746866057831412263661030517805791458868641830171107111015988782194014979678285968255754357466168841547757109000357557191874177122249392165935550310442126989331552152719837668248115817213561320740390797523645296549505666919640361458833580236155376791828568466091649412378751529919701269050027668707992459337535374057259046111131359697230546427488089406280819743162604468583281676755743692841254085321105836384821729457227521605109283358332204409010132830176267201001433016675615015271680143918565373927432594803197374614519883691162089266998180746495965830675898086343597842204417623259598886203282809795157585042524861013563581949761449142149226610798986278548990244193793103066282275716394335796260922179657406197718119191636264873324892676229439241158265295133850475088510644230334053447581140770090871325146571683326541198835062250525017005727794255826237469544396918331376950359915285405499109198166581059966574062910275101908682048472200130623524548858585103894215997352221449540914161519440155571964708112554698587093774535089888939513787949227023397401502336607097080359153165561890241177944351309824/584499306171558666101853311021061431166003785495136262666504789310889028425662613657476194436231173067018554265377786858396479610011463069015833375054704149840645935866199177550155012847202603033887177568811547918667043696707733340462197454974135952283758223080381946529291097469959743156949647519236307549723234874657747518419005822358827669770621050670123220224636359238219028761093849769069968765475305836670164056209060611283814313782091493898833863871428588081230310490366774537172102164599672111774736671761811412824501848021241865044385535201852249950963809319382923978120797358742617375737730992071420542895690530597032878240617394701808274295909108130813659206930776984466243173893482066298037612122234364652139265939853357093424706569140948215088446183904138900937186816564317126676542102359235286712646484375
-266987485942881418686070783611800025361698949281870748328097032614869022777722680070821357034948902155519541893599284864092928316278517202265346148860721065551737161429146423854687166224317896560899401994435039461624849647856521906520924095554608064008333113342917002995477099406493671226251457779457374560408353542569909670829583218492635265257586012499608915503856884609089921820784384253537461546937747363097248289990703873233548667500489611274976115224861374777829205462369731981780418819750223573239027555265442867686800749147362842734176791520693952553118596859650113154172804424723019754788729713539374771797388240567383968077095465171175942617604431782871059257712084967540791098017497149899269317901173104858594580367515375742980197979602128714471402333413367003460574059076247109289680949030892161612525416799848279380355837740413130385847216795635464682010998206597583478951019702379223897257851988787808858092169476947400325717940017493467572400534638095555207613265358328789985982845093483424167625695102630585746913102450343845131966424482169607632321700916644750989242681058708200513415122287346269178249567677856678716862293366052418398474470049514813611864443293007872/12168691055185679869574484082147477935445032810223241852453963208663398682793869953734996891967896792082259281250900144604956309000828649633840635035263885695532407738798400677416677212465910992562497149805087616118729182721758300415082488815106536390595562446310471744793311358227091892784534711702980686877688026855499645585965282215688433256954559653901295321856704362980481959777212858342267679728430392213636145486216432866317730198629362811479822211939271775263133834098945879089385994964800573695038242769409151803593303973954234388359062457367361991729115546220233094300496880211662551145483821523934904282545381156499627492091413540296946462566531722175409571029091846039602716637288403138258845046772797237692887377601807041328008966062945400889926361102700267778611292334052518260278930029016919434070587158203125
-749750391875525024473198061654842473262196316220407402844090184911564898192127006746963631904647092207398202973473523614640501255687370728865755713362090624019113074475726510915104159565194678754882185517797374340304788083739593418195353066818608992778083275471589159733294004108608277157178925258123110722958057533162619155656898600505043540840409732591123188869454063939689081452608518991535351687478949025893855322552712916167481223237103257487413328180642169126989392043992044671839480452928116999402828314311124021311888031849905859095153100906317421298144295722567129731458321692361679539645386554248032140452672154463966168917250991636246700906025985435349980673293683804081152688568813260185103923319463909785744961731022745738526245157849466200912330697841640700210460167291026567841772509074121913304608277103082150842766311239238322325735331695027936695109522133671567760605348080966165734636958885593421692804663776691875726299776290352077246167851755939096565148418514361174800966832440498273350406779272559008958274117524899582682444005556633073487622866008634620678572478789991274507410594113314989725201341389604313453692347821319003762078806800617188664258328616565571846144/242305410029068294698941041940537010146168582323727236414433806203547327251528097292762005112243154503300363260124173859402811016086300237238961492949181544746580409376501513968856359990063712866102955746348865629679359232192195629525205533784164373916816958543423375476673374427289499187504212086372092033245899528352080042836857892535231220699130582740413372707875068616539952879475817877882902492288451655836365656150638854520691907261147598174748515848577167443394573531345030133603671808938101983530340497673028912543510587390171505987883323463590385451708494579446525420330353978150667050919102950948896601054900138664451882548022644697100857351917292958301190460245482656709777214225014140969637774340349293156388312040282702168331580134038581411600391687549188272061263775214120554102326110523790703155100345611572265625
-11889120574591724623633986369197134729423864320703303702705918069255235688482801163339498935012631480122071172107518100509275870169779621132571513387459818108424497543976607766523796395728986980116061499200919357940585747221619660761773042094684225148620691699307140417394729488623417560944675050981404754491233436814923902144252861161563725930831315725406785145525881007758025629597964643010388051259716960169975849609701649529224979154488689474642999160816890859200150502180807362260419180994481430915313759872779779170576029254531350154888328725950026042428949467548876055116042923755466647783044790106886864777216574782296759311983962418664775673158412744226267162730344619385616833604522279808266543524360268607216319504772266994319286835558871831979263220462637927602054702463615974760151571402856377480048037425770893924850488726490597884289338291700947531808907946742382819196413815485485065131578496636851246196736800361829424183771642054527441410711225002330128933521174226013108992999178961916565023052716601318660937495672675870267081815044422335380267675417972958457519549923567177095199246159224749579407637140996640374957422441315503166168826351494909768924215639969142752746030625827122577408/27116981054690311420319847416376879841441897055483078742696964431167160995263509471100817139032389913368670938484391432270412907669977655469455782882528072838666128140102600570337528072691260958744646714696583615283016908082416316715246766846147045585725202426945075305355330979122483666423934555588291256651319989546576585275845153550917164370955796634411862953874209847514182937331356352995816420640445531072451080637871573645458983799117761146973220736766243814832550297873738456904544877329962115620049511256861925994891858340247685475963530304802577200881367267360573367104707079558582806450935120267024677480305358782444524981472950096718425590849975833044109493924002428698692958331391944799054401476669031887894240504378074509138120952766818823564495237533152396457918076609194629247102901483355841261158047927892766892910003662109375
-27714662132449717530987557616488263681219693213884459714632433801349283130528838064569532949556892578024888477585841976405466694070443536134318088331963088704206389072894906158367822363340696899890969513542447478039384740334453013039926392368925347030279220068872745594355755271264231900305337346796235316332149445704985840146967795840824416457292713627136812985552545400257301739396095318644534272840595845082538495405149276315796200719731838000821410536561516923954126862810090178532340891944991394812191576101850997856014051138356298408263896354898682499290679235268182077686316071174863287890195887462408516854350862558914177701064544438308513874825121025064727871463756633091921001663113807871323146739329345395938541619109500850880522371020762178481468249750344874177957135266335571472833019949007435644795915556710160358324685529021827333140872731792436639196887824162136455206003198962358608529645967545930491405255129441942952625168397980561320554641276171650796251913228155543190204055807219610551750101649057638014024730301721587286418803196192317913705575082349535693121842613522315919837215342244721315887367804097959838833949724923390809521926433422058904048413106159852423862803029756544548864/444025338237937283074357739175566935528609530107171119826801475253135660406430455040485775497849595741292539638999598876475388866353785693094986736085447359914399721755049103673111240720781406801643976055747565356757123694147666104741759839677527336789877970474538981235350297151259332604826054887911449355397646546698037115805028597486399010856108537847926461931283250654847510783718775233810644186693282859177941184187724651780447061194074338444859287531457115066813242089513468429244105367089656436033269782933690427100823068026081503953612364069365486697521301436276596215451659178397313016802734182027791415052094702567197699305382315741078407733089011611938034025998011077083365351608069810504730816818374236100862074626100915741574796067620711065467028233769920417293833162851614708726652350039010297422237272257916629314422607421875
-492595484214707254582353169764778971823467330837931361682622709914091307807386375945849287066079874192074086244272706839903588321851449072936054193556097071154036577199989048507863921014355821002092925645695287396254347001762975865599549448772357277278167067837413381641255614531905715300763352300914843284265361936491056505588292024229428709267915862213779115135119124678860969143466864575194594458134969146952338306501057465601201540777778919563129966577818042915050724782393522740772678739672738774248308434071230153384787206438166425696598529032896097573438876278126403581290215610287874891269711318021601395399300180805580762303026637106559367035756222524546044121374645294783102475217229602268503476416354531476484740309799515585538110446929571598520882024367762213572839854100279200292916471369192011479960767551000977499681528367086218297293971346719064151205135419208645413933642959219411620720637307976914392289153800468756082906808837586486705286032084842785097974299558676703336974157864631379385593755686632244984617250012084697141090026178121872801518661524119409375661824144750013008201793206912505918079225097237018361040249521100406660768780202583755708997107465464271456032652588225558820683776/55178010669507896587565595883263879149152479602693659626496224142651065890722267171087497059615727374741773398236546791954801774910698830757175932756164565980239000237063514966052953281166491386641267924862796191962441367586669455981204405527274000321493659200086317698172012016341668444884236580698863961613430230830068801971857785436740208413889646212878880800500342967030660358675449001594128250883019417968552919185104822723953154309129177844081163443960123968956990101915950401504446058912708026381733399256159621322138895422232685332242717727059265732885855363956989024300694477613202709404964020231220682267848239059115810136370528708208561076219338579843656173110665206055563702727142072550296771312069638715463070414070631804308661482520717774239879264848371322924575197902262781001007704699025391281708152746432460844516754150390625
-543577497144025699813007084969123480749590438627749280365342825590892996750314813725459992982749810386113462662973203506956046030117394777263599713543224989067282239634160965005355915829402308359197444152852896089708581265522436015402406552531273315772412507477332246333416776616184966778461826779017122781741347461102185177141183086236876027691870097227750557948591034498724157066041407352793479731654756878476162840507882555008259729444243143315337515616723326079887342602377175818276247495092946144277481448930917187747600448929568591821353600138565223268742663987053513333264244108572482821735631198345564496203074336514651984950208701295277807058510774360500399839076997158838695599865555056817297508982016646557324466660062037693972006018758850692484865963376010563292319983936367164212648391237667294515683113096858771683978122330325549894997359081679201409015136908638775687858979090703473102684815100482863336289789439335320171693758800267507504125329850252988277948239036021940877851812892900678519010968076999859546141382444933858508118023119914770090345148779386516215973235628156706670403388429433492077532498789163110410223246990723493751104841213588262647470299137739519503159856846044907287412846830288896/423735504941707017767759101297025481662738578977874962464525019079126446979991628014862944282033626426231092662299489820901087529897143189785087301757874584431928844873511957545211132857128545449840392216425328372053555224161994260337372604325097194466887086789941270461919999722618649880692018272206534776141139677252662769720337917643109548479251324147629824949143947290275362986241927299964991531293833159871990438518911973456539399936692954823638676742960362930555471627386101243974083684857840660912595773049532112291009131255670084022928697066557555869298425600066128351918409290133724443077634630992182350366134998933028548488117520166091945559867846612193028994502716371343659398942788464778707883626733009431772420440715189785066651322729628134877633303216733643292701738300980161514225594673722463494314194321077593485824763774871826171875
-82267769887015870867494132366296524777745341675404019385828900459118161899981889070892590717572980272140974991191882897097802907774935201100423543349129425567441193909919391815919124637340586168717091914441470545142678919886851652499851985371560679591576138833247577426194584229583188211170456943270177631913008902691511027134768556712517960543224021248084464415527973387517867034331796942113887786618080955253924158744763773833189407289842227634780078861670437642592589645619229016920110374660194818180399288286869745914636935446465831738405865249732772019827398131260793730806563451829384553478980479769208093701310646101023563155205520911737419439932918315938069461563399252392743802888207949421029665079099869640205786737777509880946064259843283748038523099150288914051392723669999654529987234527890826753243626962956564680267868920482659269182810184318816164245951460818172342227139674955574189037495597676174053419144186372531227605265684510642533680228881789333902194581547756070469221031067032464791114212847950599138771672821482572180632444098845610455868601637613063725281843711424574422170691268226049966824804387280136262164209217963333245259310291731594116739362028922265275943160341367135944639810463852782419968/444232735584452752307678740676936218027021653300746345358121853325905403670891813545806751728753801744057762948622418923672974454165856122393848786873682197051786751988066793856309655031004430812691688136528746169764621874041199880945584120139810077947134633049299808161064226645380842282427014754538106161400376705224422565316269366970662963692254581761434716674511520220917947175573005402618419585187227903354919324175952733544352491941125511939948620773416736516466068294331099829812789161491828213300619668285270153839112828693891499613576770776464610385951281647404326023286418012064029076397845853313751725313382617090591820211883522898904821559202039960069007254869321196769648337640001683304915718874118821381312744984790984628667019419929621286889196494015192879044847111849023372892855469368608400102839406375920816572033800184726715087890625
-16111460309695665708852418648590766070749308444096864974171891590718204738373369028594647647410563425733479576456696375442725239998480458316914504591475200779913067225546315236903346305894192350699994142440388015597066269785262019578074740416562973189905011995144962256879970635239083155234815427301791075063054596687142201590315739596919398437755160220039101851892623619361459849437893455839984261567173458666222296368350290297244980624630263423469020117064962977812393833775877370346232443388199334637101029395142194797472771834129109425306184566272693583732861266167015107231804831593167189208948961147945432194370618733508998316494642511141981035293208609064005934020704634226323908395137885159353283453065621916912863764230602004020811674303411600174142035720167196140683979793284253720644512465241501879054493920207749181646121195432409913595971796777149353794737293789769623076285336277064331790894047082817696169730460867025469028940724073075621576955194476259902796611830226353277308661758775289061307511479374234887925688924206825643911026867378266030354144907439001229466634512471730325209005036633339111091128302261257645912528113663350692008476000401438106574610139558920194192116010132648674553573418009798432198070632448/599876884735481798657961442874199501516019743501497170337329888001024959234694495665630775291123832112178246058286295649765869900152850660693135640285186781476847773393599032167983410466286951758295257840253654510760258711858874466402167941111511731057947624461781488431794769569960956942053903381491547619693156797706322269010307549907021718397631287228995805255674194555760135636754549838051933078129302007378977454630028629589830068906221879469880337688997381765118030270512316336884937574875342133657646109895938259313758319981169802742148658933278512329499423612605324131144115595990703625631917297674151503939544764967681134798044969563715484939956858631650843528192078449348088355485964122308883505382949614996202700343227259239301790346094087577834790610344203181579553794619221030349842797869903182030593938485474314603607126628048717975616455078125
-1384036473600440923321218795356002584610121018974307946173599583801835415862530851028360891006942680544371452482175051543689854905546114296394791962671363849222415929577233965196331689246135019670466611114979004794842331416227900073127865048118670377730591969575341300397150758128579329700893083665675143364392950852333220500868085349982761951732238400671505354276600887347166344710816613749573612811666417360482329963205637313872898873306242311207620376503702095826148634892799047880762790372640009169549675417654162040306715826568291931536772317861843331174191966029197222799082251787728373462580315728324728523487656252853589791955896240152389473217871436577353494835980248064071725112608096926329480728776032997394021265807336868042268779306429411831848899638095522007914973060069539698492913810663108860128464628278008675230846042257112631671073165761782224791777038708148852680543193161640610489582803750895539605753370126636745344838934595860367964196130550650346079761693734619657985272208833757443867477960644309417545464711831296344392357939294344539849708812841725641433268102284359257319400092998449819601695714035821028413162112702446085185746254830726964526916655059528489284146868269632755991330400181443488434102682091076024532992/353695278625383374332523465882951321220307623367418753766278676046885449407116237662766559859264554502398445093662654339869403572513861254181087763986068466583388516051414046417549901913351052110063194064920129626223157157304998414529345082511894994108118744365761181843606979126851890250985276470670264738218117523679049528225035401608697035757080191884547935058731433277137774765609358620436545793967356129346471882539182352831640879248462125235390694582061647489375440170461059481256117440102796212116631066423376482921662805401264268738733812586722920817162061546932778426548550510472160275750628601304038723219729760554537348215010190414542478049183551383422291445034921692844496094573306644932781795780960190385961787320781793472997259031037463059849975847137796860084031333155509150578080351812388979905470517370538892885922788167363250977359712123870849609375
-202570321201422314002931357715983007492000317742476328399009236603423217453965947398532295477985276947651157215729113209378930615714666058271913936135343496690859686063561990163741434903277033904715354713220654375244536687107134239035662333278767029957764664384139735377442396191955876580403584257858810645324819581043118161018874015090489917323884002304114444349901912205499927881395145855015463002762225550424952744898607477035231932544761658387639789970802410169589503652960173299623847421940414892913286026078129171299482528244512818638627463430600129739836324347813743150751988773723950213291857895598015168366106717963670913857677121442980826408731209305032607077946104153140844782653679775472228464734536286947862812877370041957525531843450086325754021202747727399096900001333866544885365839362062272477822758807337634327611910204812879613293224927785265513770521346075616495054218444620604310047925088398684399621665162270098597689940977975975463594704618084406743415989446683488024060148556771886668619974491365407779384708290260131910637773608484378445513621330564702587783146602991671767487029782805053303030014670217387253518237011592247389265317158605582754852001719871905149660859866573805697053452473613698264178938845611183059238912/353695278625383374332523465882951321220307623367418753766278676046885449407116237662766559859264554502398445093662654339869403572513861254181087763986068466583388516051414046417549901913351052110063194064920129626223157157304998414529345082511894994108118744365761181843606979126851890250985276470670264738218117523679049528225035401608697035757080191884547935058731433277137774765609358620436545793967356129346471882539182352831640879248462125235390694582061647489375440170461059481256117440102796212116631066423376482921662805401264268738733812586722920817162061546932778426548550510472160275750628601304038723219729760554537348215010190414542478049183551383422291445034921692844496094573306644932781795780960190385961787320781793472997259031037463059849975847137796860084031333155509150578080351812388979905470517370538892885922788167363250977359712123870849609375
-1015893427849976608846106113794349544808700737056915587409749499910782983917727375400452556977396983289236718649649443427515371811010367679555487537491692713651663278498814418506006586031988852483959988417533232124292189767731229245016110752230400304617560140858252460099840211604974689263421577541379414335775742729433926946310431834111057036916648767128906718148867578678967585304996746570300647241671584285837322495865227430005001714131498326206176168196282759472938948779966600625792498346505643252795048533536222272913528220489741135406960277493214051040577766034763968704237492122001415829895523802041529883361675589132488888160592526933201930663449751933610327019391670822696101771235483262198537331448303013987037228955618884250283816026775465874279963840082488132223305986977041482513551190165482039341551005640390311672058282367107063946554666837226308359940281518284431829590006155395858372647280481222063488870562264605336152565521319151212719447899603821687656716020820207569624343603940990775229699102295087070555579573341558427120358341623699731722122780834614441820036000765619025442107936905695877298962920513868177901545062305239992956135408099985380720612701150903840692353199317487927123011712764162981870180623352689379932972467160612864/12064228110472807633513713876316537478296487329348382151478585670439924182670608562676122225213676787702151306814855789047659027762601052878435305442969613369087366210197263284407278292375275889733336642765940918324894143734900772291475267803013408241571861392699017953659750053017948073648823145009297950623625689997081327825520820778423119346928690914482222905186233229063356360263702672678548484736301665997886465924815246435309293957520372996496635516101764279554829675466600829126285055270915886418884033594056681370954856416161543161469439221538807942157736315095114214810048654964769385432733414775596770810590525129907716074733351651791657766948967648651677531249147163470113601072814139009913081549720252567566796089851170072815892816648185882669451165508483982068197042351231849652768005861749891244115020658775971838433719272865030092134475125931203365325927734375
-6591478760050359783737301689264783451996971485097901821413596343394400025641221801860026635536695188978393339541973039892174927385637837685158290575439412740079148901280867137158617055550882177540427630392358607927242272307420014455238767054292486966790656712386811294070173783496706950299103425461673334229401348255458575968747122359185174724649002244297697143711557836165884357692227379979728443382444958178205165923695975079529693911214535146012381977665624830252218166431086396984714862392378661713031523343538901905239024619762358235523718407530578852167263756234112911186680860549218040749071781352195061606091814385216469626381952236322118119706189146703531047415113104739546747857636230075521375040468838468535517952527996314926345194623210455700046261856751259216968959513122488476498444996128418556877420475488328898677196217206937859497497236712051713571759513224939211893632123063183731599029078631532164963198300760007029969721294871355103016169266433406696671585252087977082245571744715839446912653668681222506139914521868601687403777552096467903705364062121196315193056490602667667380768104774045501670739431490047052361227698509415640464376564549634397654994609570239451145929970099577187785799341625897993943894717440331021114397381581155753525248/529989598043276792170444622610749503250229808698037506627266767030418173128724939190595283513668913382935889599591501142068463410715136638684906798388486236136315078770158901412377729410959594450033005542391513470480504528153506395063608380820114892593607788895825919274353061586597830092317254749771554988130184713582849919688866301848921205585437029922660124814184154833676717725279374369004058883097377172790388385082530462920892012569150239898248101534879790155889956221584133799837653532289958445752619426392382308499492733096446971244394729339014217690893705430415783081708272063771030427016607899837258183173425320861369647512260674877532350209072875236263765310459839204066161412052606257744863203881500137828245567542868380661851514622503201656155134587275286114501938765164371466182039084549789229587113082610846171362473553084586341821449195776949636638164520263671875
-3425957451328539703373091341830087440318814889954272789829060672137907465117941200002133657333192236002478732051225439959709691731563765576843492127819674506492448452131864507808758482356339345850512288757464159835299982268105361641209259026827702867059488415694351961331696154601778382291587830975578774716387991082067707443336159875103741027793673906109122358918177457851067639055855693293757117796876460908438716985837447841712076253745974190905507501277091056432535871389902156748619247938034802723544627813510056513740200335397545447150147909831694825072753567114706332096416230044257994633716224915419811301847102297281888685948044840673655127627756227376272302518286930361575137956756269275357652188693050944642428477721521778206709984411495464411057464444762144552715250371483679913968948444958751653596456370088952468386182024444073073931889093095890374763210259022246150988970824408450503170528255278182792507444499001174204488668102322321939217891272454544684108361484725703806234486303016250550672676130085091246345292514504426259818718738261775814548247924039149795659199413000939613515886471424684345100208052427026323220442420021337251591210949836429409197607463671642179713741867452607933271724338077025710661294115483559375553095517816993733798476526911488/1856707788918629196519589112390635237991000836743556514629744019536760712158303920941959741375884681234218855611242509627498169250587641750075085822633198334680227388619788747887870188045850048600450578019610307617513117188939425572268783668051681122189152824368646880560567611478773898781944207709581940645921582935432375877996728115470609019236611277994785911320408021971426142116511704712562598448625093573042012515964163227976594699605390913083373489874230554935017880621469701683767053080789620813379139862905595409925496396422184806337746855740804457708548700191026739128100854146560476955693439306028768057787812365745748533802875211952385184696293122159325722638246160545052146679391187029301259558389224499352452242562822912157238454513383863833193377603390224367359611558551456078132341886551515659909466978292833894518611336259253570026006574522625669487752020359039306640625
-1094070484098441320458242124422259673294676299400468869517294107911181090571533751596812083607156415144651505710551620517958291196672688442903201310177949329744714221498127609303447910659842157078134355204847418946218474766839419602051278833389225721023038156216650347992132173550714240772988523659485079710448756315010986405567996440615429917356423644067389875346294390166775825168322222678300202891498464362459123353890632659487788065135916366348403371938401924608548040309906511310815481102566172677813900770739335016471408657187218730220486851392549762240443203190573967789321278615096755151732029060924958872996330027856523213556799701251574768814465479040616494135636945596433941796402135448149833361843354450714104922603510140063045480673133392364515115217466995010756426617181360315741682467456883462486715762065793329426304987766280592617432761804310394412940946475166842257865247341116720680813555528463226840883117082577248026698644827187469015939778234851374731102191861567783667187595388454599822992731904632994482008429695010665963278496320899359937584032992945583456551040471259444553620488435175439905695789038197944901735119933720040118540815327903527723698476920579459890229041026283310489405571508154592546477010672081950141993700927127796740731300439130112/3978659547682776849684833812265646938552144650164763959920880041864487240339222687732770874376895745501897547738376806344638934108402089464446612477071139288600487261328118745474007545812535818429536952899164944894670965404870197654861679288682173833262470337932814744058359167454515497389880445091961301384117677718783662595707274533151305041221309881417398381400874332795913161678239367241205568104196629085090026819923206917092702927725837670892943192587636903432181172760292217893786542315977758885812442563369133021268920849476110299295171833730295266518318643266485869560216116028343879190771655655775931552402455069455175429577589739897968252920628118912840834224813201167968885741552543634216984767976909641469540519777477668908368116814393993928271523435836195072913453339753120167426446899753247842663143524913215488254167149126971935770014088262769291759468615055084228515625
-2126892789177522921300055809761785721993346564423559887060366061182785595561700178362190050994681679132556655939525133732943188993381213071856235252765468203582885115327436266294076347672007622369002279950157330098396919160065557629895611920860565534732269691975044944039421022942934866752922694836684445155652702781080644879612311281059404000853023721087322621719387271789604134688204571499972730717935723760423317716073697053758257234763597203071596865900969978274469149650635291868063105151617897180130217721777373376764276332904073600751398460827425971910824436890883303851195590715987139637094879239738762083769136875042080964622924085510582288398701722030253176917393062318663311800393464080100881812956886715162754626720983969855706113147171796245468179585571944245854082730639246835649336174540606516454387602922364332054136455502255788604480383032403503526419138312372083725936255959465922234469460430861267656541611006102250464220800659046465904296629780811646345382855555684323629205320264292251266952825352331836384467839986342769310960823369730092609001328081617187625255731032767967082483791852319918420178563582946961247757322357654224281361629172684580192201376282931570299166106748300675797553050538081659656951927520284760377315250902066722973320566813361260864733184/51668806153052391482940121471238651133391474173690091207474891596727119092526928836103756361960508560883978613329894082103291388795601298255138933913035809823538433903280749919152240041769987229394103768077032886823148249139470662310257879576990164509577238708755191438597033233087069556862582815507756417333779263673161633256634126667719183058522232656569624107630716601443073240812631894759559529561235328115566343392009354983636009355552154776247662369976178366083836073862282356287315882976076167902182621628411671233834450004200445602060713495862640551752298666290245444561039151393180114992658418027677167353511698906703657029646497836602266154273809548319931903630599832781811476939282113301734935995455861020671967252928344155547733385641208853870492786182565605986187261652588653078499375290984692949343494041990349161085407191600319709272738470662300613867046195082366466522216796875
-69758989756873693447340357129991067936288256664232268186952685372433835832657128486613205021358823205917495024924364757498615755197996457420634580848508861425483946971393735749674961159518982718930452816721199250301972150555652657530779710595392824266430586681299691653346573291225944915947766947884317500231556551513948114642829502968932661753746553962047889443195230314060937813382483072268942840123425032470971416816043236061730435088788878752341103222691945152452390912922872303784811550733541706810062583841002943646773193946168446138680507295609655778594830524372694834497370985333454169824376535275699262260946268219720613495730279398382361918781314732538880727079313092176426830420537708715324501436807692051586143925806606147975234546315299681807346227695645260808514204885288447413856492561893037827338169688018413283459378881170777939440404483744996370254204619495844796081065553967329555094916304009275976210769856769395519067915117557889916447041203391422832698729490660032743474816002975991917115008458546349397557901343650550059396971980128766128534751819381151284995283306749003620322200549604107616948029616978618729994895354852343531136135512145124647871047448330896614841316197249757760154263598270872323166196820447285046511382679757556957435562931798747947185733632/11270532786926442334805635561714946564507488700776592133075259640079286600919471729121782549209516031694238960981308340855392172626802549477749852439953986845361074817429512022024709584182121860236107620798672895992584745563000682713568999227842047215970105893977761305303035577755536418919033645309057348823515590093012594223118492219304184406533178228203572397415198805413928157344398458630272192000609405849571128728568612843456013372174266056008696890901319360307239030275908615960689300252571855321439268740475067096332160482502646774387181130825561820070614723241781584224362647754319741797265433960711450102607367750187483261424306893536471654048394717338908658865598263807930548794121027547403937880028615576747142998514114730813528245593124877473166981688548304988488439510621320926471535120129805544191073771199028003976136979470891268028331054507074071580063900910317897796630859375
-9204849941464149455959836068674120275936271520128558073443584936568504238917738230888365052721563555992527174677363264010336087627271557982700421982306257632947363856344690326683751816083637279494992817017260009631690777690835494995640755218678770395575047124453879489222689854789326655763288841450068367179969622908139354144300031174562779069104132800164367002757007230524181474127677709046210531506115538852137924955240706850896511565166164358436219098411421006747727532401109377447350412716712982922970234780229871165162225492086596523802478889737687269949616192016990842769811674837723943126905392044593258510587477832264595446671737350247459764129330587845935700057131676722492487966244958803165103673796219988501577078746833862627189825116816536981238151158491123588116442215361228542661685999958648718047455136112209423036015191144651427798377336163222244719877638766183502234879598024244962598180295257227684722017260843061539158551663724238647280366005748830573656275468306342356632496063411079973955059884614720017888587587798422037068814359421287617969446984674776152685460794790765295122628533368379887065045564404657743502063169492683833609384046815786328610920974001151176165431500552508361227552517742096685100661266468289697425492859745454015898536903034685379561434925668019208192/9846934221583076706238342284975911805991307053423152993235786920314979125223258821701441683655526697819987154454178954613214707723666636210625640378204960638650946592456823034748835721931791628785108122237059023645435420987102002310107699668006444984498857846648204008727682079620312828003406706014930146782296266020407770762163939198141963320351895686594810356713482458224880144616834521302623731239322363154434142415868981782665294120357166271127959539208304933811690389423377941656532908324694918247430729400728659392376390894170646851380729900942860785038242782856237806574536916585005712034732258413747893469567313488253036285339318631077018571994921265921142885165517477002595759044199345722304942783263652006333237306306191907738700728573034432301404953021553621013746265353094227823243640523286270618942041317611957750001411073254239224455092051771607115917550601125185494311153888702392578125
-71749139023672237443703067465061178331956096970175517365698500346018899616623651101677763954962669185281650561611830414718956377225636451695955208624013571126213846632271737152362044147870306848009249031565961564175104891509967967839778809956002485096200033767885792985366574584920864851875488112824065782758616932784959620495690235958981863221826750482543259967455149947524251080656090678289860852380835756386728396337356600557498624548663988696216981145987795354656694757726221015381535553854098602304324959645206313636914863167513068000268652289434451755969302747576125590792329989063775488166060147507648469017977272051647897176618187588276055827015046169204791816453513962355546983636075560874779622929562520063126610509715493727023018753661952263638883222085112963394149805055617184377353277640751121405511719756279908154145142943023570705728582948498084854931298761940211176331623839127165866577087223740678565714842401655516313180451857819263577133402090944353759565337479931747925048313689897313898568602808767069258235373447318172186466992156823025152561077486748646882382940451588863141610476573950649449711145744162936773386069945001086523051947454059276062166319861311772177365331772228586923898816641813314087886094973729729763522992500793587950563545323350559992132532233314903863862400909312/505973958076363588283875973418135757808630734841327528294283275661572981207707739650456380768562449465330383978421337886682275223555448143080277226334659053890046988177914755694065632271249442043817281703436125184984334830321823957147599824082683051408146971062749572073438777543166195330985159290366798251876229236697816540681982830435755222318032394091247077837902986466640319624797447353176015465993587805795197377323470592837819532667393767013089735536578073880346659672631858998607292038931595489780866728060311598783534559487806610495681643954376192306552275552744812020448824355855623568904091083068166013963441117921847552955289253654865571916081819852637843004134647902167907537328866280136361259242991615549929081713166537440198120518904319701168927344937993693690624417553731141988853669317515948740807831898722731572578100015979285802618621969510935898798296983525091263800277374684810638427734375
-16657066516097531326399196931094217272278602205694257112413632648375386893162172684705476860628270028363555734959050311514506962309092683766008663926885072567846892867057603419141252831403974163422926022913396617261372099570090707011373206051409687156950164830298046022360259680015243022877212593342088478926278647999104487108123134800660972773490826508719164014969626973129141184594631618647287937846137161262434648785861850837420337967351360957593621481283165446307100544004156524586220827485182938868684757513287051589183896156803457820535639500482894716712787365667247371800893238663822154131145153207527798205794893672984942086330551460290467770355891909681889450981061074836912606773439749979956693016723090553451242250795931507874004094505435166507319264244201263467150707869079836703145094411592992453513158071303666548636900965022257541167928681358376111650697183547892719014135740344089166281003919360053834890653231316741030603853047396506795933174165929590309506050213720832453314515633233203581353861464550901464434126970085721656967155883428272334304088722716934373362413083740651398856979694622617997032468216920867240267993455662645884536521588342662085835146714558632894211697218571536517730219234383568988967734348142767974731183844146728302263316029293853503498265602531226601623947328576167084032/770961364345742374303665022849228803186057145542975781267194011197197315761895793636689477354594438721940560043032535342924041964302344084844959453012036330252526593908042063200977336158954876282411318057609800007828864507134197188988568791999709130730332154217365699830818509052353786370916472831316286108017253284443520540870268359794836249247272078083081887500533387023423291885090911991414028282284775307604987543877927756572948427010738908840892218845661190556215633802800241161073226535184912572068268003095903277313218344475670779271821585408419326713335220793493932054871991116466953988239148026783096587018019312328260390333199894250072558978730962019675305494895675282178570609651746059626350434303357892106866754566700199248704330897801182376179471028332010507206170137141438980268778301101238721275152882784985415770485139659535917095365824068455840080158476108028453577247773864655755460262298583984375
-3211481697049486167980878439544328219461010888543453801820209436831063784886072276673051248603575350348432345359245155985561083657765063591135878912681436072135152882704880685938193375928621784315892015095105727399097394247164580560810703404934600114068312717375886828358304368475869758325786905873665748030351723151606822377467807016589110043154251045799115808085916977897482846197365389410039431600243360750877706801363423770764045800071974195386221346698275792994145538196847181059354027432903797209737885276797705239659178776885861994096270442568040727344261868911896403426953913233643285348405522658369699830287720221475700087742678864561368992552935560230137139686271772599857754434619682239504505262294102363212076630049710611355525964255993623384252047684476349778495179369672667870683523001844940919183043612872559817925049741108277836791746406189985606745693880321915480734838543397137359160579423396815617588971785253145650572948135432604172462332586939516220587531152861794129234369217574145405159731383196446317597824997289170197954356077179436356133708092257960117854615812228209691634835259026108198732060645732462586184479744124404383220437947447479657969398185977193333170860944726595725058785779385662630441665828268196294081454334017793631266980607190378662672244882931476304476485540695778604305350656/971328121806101678416757821053749598258692500814486573341132023100066042610086337126800321739016914253092378255655199654169588841715453293945852692149157282989019566605365944734324863272208436755088360250639685081805970480660980451234698630927691090065823154728893296279655333797075229051847102910678162623500154542720658523164789543230724447118190810606472773730438197140122330873212560881268933114641160257153406069220302865970054627915508283530656473563643280547893977479966850599517617244419120965348600244907698283737247212779149965611350756436326867558797342024896581662657967224973203720794106461801365394255616058068248927029508140147798251015469494415076531473335288732313109194354403084115572804369608279533921153910024261823232704665305266644808847941270815396219284498322982024601221582592477921318785241710219934797166979013498039433999567913585100676530598046176136206586448906818986870348453521728515625
-3709587314395421871366857861251452483793049043913473318259587745145762072684138159591211679722429876497904812343474997022222304078101363313532174356059110186717893923591823649974753541429374833037477325910810694056041700991820543395489144085643753412051212116032991923754262209567133664133605597271189654095579650721537379820026697900576021533098669284658525640365378165806852890245808528197472694509333079326218558899353388420752341561194476614479387154873173333005492437780950617339015261629515493600706708271081091932399125382932498840827443977619774311160284769169748423132681088949700780997190640156365795822474458033416546635218041857987444347240447271662347061513529509366440597311100146072606931295594788155735370067826836772834040881956910530537912817243106988665323270390128918750019580426615128955225454017777217467335424004959311153581810709059973836520189128399159329378602826620428665397424535799837164066822194299657083021954384087528087879483779053504372885547735510581334222706803606845061107792092182039022743047923212176705380338349131666682738936001872927869003494739588537414496992718651021072007443874217722672452881628342597292319280987455684377739113406137261366571791541694888134960498453297341624607262616438424136684527394354705932965306404079249505278051798869575100266892890593129506711939250905221970264064/7300028621755387850682811398707992287487305947690746574360700489510705567548425612988078197403743770582797201425474232694407164124160841754606197799474413338301391005518160947175219051951459197948260748916436823613429184533271898772870217017912415858244579295437907881142150118988712626841373828563874968999897355303894325620614164345721892322785702463649109312152901815308585854172476770957791561752442519534627247786563094375029978595142237139233268940473480276733948560830261806266445128820822274169614339956902501536482924909331241379473329084461968862719333914780317128840804486481778433280181496385956714977300208969032927527605183343523822529191251194239133866099640705944576180016352541409968592039289841051008323865756410231075706609391564092883249719180409256209194070588646022435952918112933903030767252708632111035011137909574214817652794092923690320431473502920056488243752911525275006709989611408673226833343505859375
-71728362098072611155401467094303143079072908795021959109387401060563995357810085175510044072067606912713269564157281995362211645127228947310283321402588442786844306113951338905727570346086122024820268698473576873868668856451746733546198801970758621241465580952795871188778409723296055744671787099885923198595799533309866028874862096105754313696300309764688211722858824953954036861276785569499662534134944079951975490492151386184678178914143954460244054662689143246364563105692798341553420532063442940384842763527879114890166249796000410708341844273760290994646831098871400317668149458998819931925996437974089135709864593343782529698572177232426311913467150459450434070571948145070900637264828558202298813376230014695459512759153355904670207119221393933561863131545896431981467314025258602780247496850777301605701065506070331226038850430624751300800214572316823419335141952809898396990447767692973223502430961458403649904395379691713662527104169984740600989475333600088536485696046623809103989460599426600450659542754210930923067092421345766871589341917162495703943203343039521787168795108374213412091866307720248255921005809334586420647529118020912011042793109933342355328169707850617429154204968888506512785303778567952503661102816305218430495353852835015900745368464371344694215027802925362139595391989285784981480826353827071393792/914425950456177946336171785979478621674661110568789071547773220800748861163043691201604055929410481995225977517283112903700720894673680570525174238959386741687813028078343909570431128753243195096861222320569436425983271990730409229648378832739697938173323148093343810198299280406261332292377294473639180766371017574934095334814733334885165581627771190572683510034526219534184870419600802602467769507223910663108805165998907226844272214844441251854079124810206491420297604841233045253440715333702044250592242094470506370225043261431915449230844615715784973978394045010345481036825705759831039868837857544218229969256986832082926638998542581321665408200236441799584040620577894043048886638727756710239190484907911536310329243561128651617978394389423276452949347047594395243422362654160522083874988319105767048208617887547152780107299629964315469955938450403240830436100991084901456137121016076729773658371414057910442352294921875
-230410323015544258173164332795620188293573853992025856805102661952281938169361134995088026986453342118265598494668921085965301269879448418722358418938627883406981408358670077442262230564454083625382564242690595799259784073515850150349640576590584018530650774579704304539584128037276179796264507314390618608694908206268778021237225550535685758428309886142849205991545508293828822903480380779250122790054194629787710765938841977283712326750793762820739077683520760342765140701871013485846140869839545881165219231415310296954269940653616640101158834567444518662712292411836572705014176159417600898748170659584785006786507492429979038076765926309771028556130986195439069655005322928073765989684262291350062372073060967622146698001272579305669450991891757641192575764536925282602259754075727116209571348266288426604185489906302745622786954895250008553131226165811404247046295415729147700603603869828449821561827882721783343981083363372868479679965168011549126967065054139458898912817733553325607778027473040912914272125841332022746427242693399047256500481428070685065561021223929697537517954154999541866270246559294638958355413598778283416935210910876263933277461908429286061517308854678088252568321282081586698929627690047109817897019333565639287035504009848378612359713375143507998680050895014788479426394811923664791331340183651968629533048832/18947265299162860601210443068556699083253569369849016389632829360415426810153778838205011950564773157355350039654882559015820841715518589273191367322231342484804733958142642458398602258435809828382564415726931530951709456485233804680146293608289528800612335025237715961166704241420141761801768026946686717291868416575276283352380583863615248613073003023628587091093486734115543059706091394283706188368699123735942631895461514613841854555930975046773990171341280268826315927548207609523020502894493767788549578989263796122781524202870974816385831668659716935822091396789362435530627375025739529075527254664674170334340991818501193919964015194988797800485157594036403629988955090710079748132330753547221851248044418907673290033592480487398744121005070847820569495850275709936222812426710462727023866113345298877609386243753007293118796147321838459301072308599690606962588530050933132407942950138635129775366294779814779758453369140625
-45302920453447048615833008154390687720280329234171359692742628323218878000813756251187655126258174882489393222913050953899967064657607133966339977791412277145510219322581584064400502206832001150658829834797939401553601259938997680784071467457140385526223264228672215463121127902923008305017366886526208564517232928925663245567521931577762088521389718768271693043761909423533734764981916377551953034551170985738771120465879699140087326902542852480105637896868031878327810715361345911432372403262881483439507293085746770421803533918092936545220190550461630896942049805102929983541175389630009690752256287963013458025960874369165606923286319342439803265012684666776278499656303754212764549967351508960617874558045765992797476764475735811744984136685831119764105573733020982070524936457903361699545036592023211619356895368472892114452631954383831192581389819065628274829427870003719919938636269363865274843572397432426008131816148055771290526722503459698558818879205252469953823804395609364507136944328019075370727264459645754502705080772828707352858219855252415606934088117746273372512415222422755417072956046548874834359200784780806340554286342172632347926977267389079213228914556983912418603961449365929056401206749605433737987212242077635489443932338265103975744580048433345970163411889310226961064694453082594234479142533490447493485523015565312/23927323543334720583555620334548966612568189967735007859610647347713805883903657195003491442976730426416992718996605069459844022409665029291618017246790796691959491734978782942396613257443600384626360062833537183343746604169528365504860420779657519816448955514979250764473358261631246589734800298894160455823312209850804982152431967054795202471509082872406641400847112639231047282831543794538004639230472069096268093927444304603561098760158778623257153804214089744889448965261891906890895486425546521619458894007387861455053154550787737791773729316706088481791546500404944859464015245893991337731189485789375692131677914668093737457035638107725718303450513204901377286790106124687256114364409579986322729717969607390838769643773206777667738352809782036876111072800111690453243538125352604619464598490434029460981042492955655831647993242800348702995746043765420097576404028827833800317868495816965579425783516853698529303073883056640625
-34275225913364009451142715789374016580906671885563592464749307610115964601141506281063258517413381829304269828066496651069760963668001103414897380826562456047994324612546409186526835832693108582605821368349905432406115262471323183520634446555433390794562864415941338928641524346404317056363550998134451466912322008696805566598376717099644368739956366307264356533606937165543676970731463088867304561305437006044201343039719620572693881860279791360214823538199034593875985356790130999309607898031576103075789269506480395909676466184031349252530994545528738084136780276787982467263768445663652941525216795007142858943426236506404932717983963545595738225680216991342305711155512455021872692997785287573139126513448135669424301820121100094564425842409585700735830305561507811620886127203654808174375268830613455127199648687862927970887982417369570728788191553094630238515860491922539749954241090911780103941984429479696879327805115893814585837079549090252780454901762772218804544102241416664303202717654867756253552716986197768505355501354546037910037920878970422129755256120181335864629631908416181271985408712853233409020131675931590812365494626020110218266759158282633676294176557460038245299847259354948682351219697572621434459266157111809590754656874573981803172297147277211881608207196356009290375884863817380966141817185258787893369803808868088676352/115775289447501114896058267319510921526288200238787538878746635478852120330366814654472837171265162031384123241670233589580540000280969203146180484318636970552130863716228376400543099623238471468608984132707020944470826139612510202804244157126053433667337458395280828694281118983406571588636232683971901253104168797728478967132919257647189911098322448592076716364585650848922346840383036065620522183334657937802465356290779426088102511202762986822611836257156427788823858845179554600876405185044757147731044811160614998237056911794072886669565991737383514582830126894138620648584307882335403709191516038909962794718724644960162918672536194071923344938961769053912141529537025384107033372837919689787783114490267017104876036959183161481369028252132267434165435024271136654370998973993062252770713922435402557607173686871528284359596847606347566487493397843122843165342944980770028199813517398995723999000073689558121259324252605438232421875
-59696266002929228206940385446049539884586529061567725292780421715231633071289085098765843994565141568560532820075847358929610268221751978152552724208459389034073649418388923296355517436054200408062888354864509254072400110928596198737206194694740597082317542422425903760585722248226001063530163956653057259095372556410575201866220226666352894606353362815052568815031416011937748936917017712439522751438788544159170964966168390154669761417390221670660704532148200942717650450158135917231136156905064703030233647108008744450966640041209428286210283010624379790564505130349675475195285351617914143555151267031395954768710938350466811206041167933033965532720184150813113613453075999712810894597366848369455761225337598115382942723620701302439531996421830501505217148908916096806381696782757298636238994571901694335198143838782693952677687856375655015551023744370660400348530418561197638604633053494889596734711001086749535162946403764368150048928408870998661936528878646449554256901195890536522128706983371538063064758410800217460538116462004727580602446453989257135091054182004572797431531468911434162223796398944237610439440599834230722781155877578110398705200811181004190950586276364284211413950116599636523043480031303284579986355859349860001931049127544441901772871257586345526509163592418103011477989655849339807141952923616395220400135414458583533228130304/1284110944603562972562916557862321062285966352192179283768576092918182961623456354985335789097193107593045564593521358313016044703116344002060619203814326744789442530799757675976955778214388139638941093281228071187161542177528406245986510570516119741971566238181016970026962762557557460984775356909318054078300961136475536885797611201213732643566893593284634193452894333151180804520933846086464746117225856776840810291329425029654753692579655122242272824443877285945332123326366998731652606111387439193448170465456834788456188076575007541986526528647213473904309508890945362216043127081535924547922580539721603360471765196817131269274615884958022408819844751395388729761806221885287733307093514780669031521751440721804533570511895450715904838938443536900991315080123403699060629057031885567951991705815926338337857548420747426957949831633063642415628835892729930822672431943751376367863684265764077983666691107345059208455495536327362060546875
-448583140887695967401294363487700572040199100168574874250598941298247131810155637812872240084517742798424896801516438403061866654522350542581645069587395981507738012470209613453322750997746776668496629198402992185007476334886945129374655040189281849316777637237282576922413076275216338069184284523423617677944738775447077469440045286878622032297733578147680592423812868980176916774737872288471704080189827903366079106390970377477669128604471876999721081409322694885392652180869635979212104674640231101011877601084015815015919834114446042523330171829161818432593570474223941541291286337524312513168465165949097239396692014804001748300441772314426912887824288257613375081713097603447925908368206880561121923724445797460497171773216426304989207804551420938609598840704201946582528017529116118365130590584089371943870877520672493503343430786238038843908506925001443592837698921028160314209837258379414961433827766405798723258692299873141502036498945552187107800762558717563114038466439921137276553572117515791502921628201231220478413959118856363619779772323523288885593716434895799489551918183689027669604230817546577494779801381540734725405698303380460175041915692879565577930566368052652408345433845214462378738733506857705898672994570550943130030946467820339933183575586822242327399064870428782633014925618478602157560108828224522160138264241060640030108611329735492397980188672/61189681486348068368628704975703528782663954127045264083733782987742825320748662875836502283182281243401049512028245605329200138794762658880774196063546705877773695034246359628534191520288268017313399610715952861411518402720595436834717545627170925918578893886289854080859149853915247430075545101327803276474201571727750367761129096548594803014072358325901836552210135152479237095155387950423775116486311824441933936645408952713229366052614125246138955773633548247287192284147115006607879605756636209267649030090428232856614485581686609879346645450559665942483781563060892443281286178636522431153727071546789096907786617770946431742610477145287436556770568149771862232023809190917183823958471124105125960217115371918585818994871458246146940832859198663746563344918766084525871668075680397045792939449444589639255082618121952219824010224407283126431172362023656778039180396320578530272094330325884870418829019535702389877285245489701992482878267765045166015625
-9160379885214770837312657565358112337567024637617420219025172833664850459234253016555793583899603704343264408598271899994594727918639113490781750590499229218728226033858752098385389364423035648170741135569801095751160892398588267411084097745887314658149076119149324776872739922917740771417356368397512481550295306356737975770847746585013271455038418726525408727317171278155024461516090790264843771984781254383021832028184317971984708297658761771225469926268670959526059896961394277365637999511838126258069323201206012272700654439456022199104366878741899833221401150138493938016013411127840502108519587917748498292690262593362227687996987660495980419994147208347166273492195078979619461826781485245386568144250458009564080553009337563962302128115356462450743690274793939661715109546304892338271593499107509005619297237808313680186021561575423991792325266436441303745285776265343418392878273324864543560790130952672044969626252550442502541990895175282533439637592710542031014451154492680151374701719989425192421713818820383073679205574158774824394096904835357004430619608980384957938045425413950452028007887218380789153230835234937443775812697723045992483586591909213893807753356924813724383733019339049957826874156751016362794631822721638606041441647800318001671937301818311033527703824027862027895551629624365749049047945041205327667827380845860176897379906803109197489635328/7890352222610969486605893613888269346571754239464250687779984911378829828594282769289039623879082042991753644362120645432520972120536770971086292206775848598036582209445049597489902194750260221445957396610696693927984320144499733956765640957726747378282255820282379636474422934096098959390785957618027501801960228462637055804143016963068317603362006231579862869401693765632396788543570335322214715214224606633389289058079813373723967253722001965975365025613610347812661803242696970549049594552757731691508578992963021644953512002796468069548245706068299928108804843721585099069153601371569623617501878987335795861739086753184581784991679838205987950582923036721065407095268754470300944417597823869132941356172194960488177820099478819619205781155280291908003010305450172085863529087773100844073880006375833609188276288603733361679433942541235735194219517991445103551151566256683240525092756973034799538211350036841056077019374015435460023581981658935546875
-57980020063294972495917927760185142084838946896480626872876756302526213698046575064206565267120016646367692153181468516542694247818562116136229049592880204196870986297101851515082118423995858478279103807077436088961329771172149821068766623665158337779656266098694844496493264214919890475597796456007092773276062538180414352405295992051100569809994408409015270594851069026457706158104377657164730940711519865388299440318085953721450279199958902166541515740334527686655253037618115348575787358233857338093846842346199601689045856371219964058552090127976131787549576390997511344095088733552709415202242214038522643068316931474685905465564667970321416233987890730894185941730625229364531709828324730842057326896898105266388042870255750235949203315481283121690636725795937202213210191409645085411275708840632530355855188162501021880376854173595862620230862126576720699175957558499426134356011347631270995463051777122922917586258265470128873611663565164847830085641459333339081283908510255342099616805404620544015369526481184845125411986026590405862436778944430365578733422462637007818105259745705745996513495761318513998735023365947513359231176300629637887672078016280782958269777113574596507119944174668253867223879518923178458544781820097205988886720463107581998781863663784495504260958801506844319130572098656255911895433299764081019157468434889527832555962308470194692578002738348032/314039604983654136007590295784395796479622442255331479305774208556928053918883633437144362957489228530182245842723475379416804018111963728636039469053409126860309624927826358093551511852057970568195216183922369644103743207351155093176525585408868966904442091763520656067880430241994782265098458743178230038764290711098619656030257594683284071667263921656074714867128049005699225091665255514158383035851236718830090699642966608553020134865069188246713153185342425302192945524424449744656968885742736247563719402364925062842624756580391609380779064667748368184152300418684414936179162949861821733441855466368231646113516443270725075307116581051433868609541510917424185504849467004624554997340583207184158853676269801334229699138968393147580580638062498927162114356979782962731952941115682037730887730562851984842788481866559771310005870655842337367882297824931329414564719224091564192553475860598136401075147282079927141436315185529792870511300861835479736328125
-319366544627203186152172906636219303473993567395126763613228791491467632196231534447063557433894553516792853530310732466985128546339355531408926314519859845764664867252755986818552973458220734404950860654277913608110404196119097405524265929974524938124306784644362617227122234317195022994045983698295333763232571274692821125449323898599360687116447926389179491674275865466213758151071765571328637710651266887876629759080095614860808771407533959767824931547857508793306933929621461533399650286715981043063215606356782153036410588005105774491772923845852197651677096951106836452406441967999144039608376787429441653345511493604396577770696631787524419176043882631696686825218488536681939543739015787626017085622185825510013767918724741050334578419106182470719227694947016880502379637211382188715538899998780348851791845941840896030364083188909661556523357999531692174781772485081059873557644250730684485741120981458970576318577818985355829663754265988904969427103038218345146083069433915639620775642402137054836192568059580463956094736790287747344981801028484174230083632882393001561644262518014185323756658616764696885841156422106263242429790060734168068092227522774434837407151496654900448210820817608484848494988170209130560133443964396031720030184825952256312563851129436857666727304291467082575355254647472052316454195160987312795031380198110088460285409954432454717419909472752298199837835264/10831828206810351859585523833445724094341524837027293790136033822576230323578944275120998789214347802482134932836745044060309399774995926150491733062817529286613976837785668558903070424669794489798689899035801491298103274172956387607620156225278298987872219691383223505471651508736551241539242580980662818240121654557209449359510376761343473413518612324935201475343274667861992061764199923318834832810231559026444398226149807349272187101231685832025814680955905401173554878829294950740674137836586442052090008904190706012950815590369778015308854975975942977707344276649567678483182706495910715053191420880291464634968849203868920127382841660167387233610014411811572904165983097268730467325774119876132807060070810747529172763588991387096877803158039974709451452614476065301594641340647474554740936010935675763413439891464225677356505735388106088766049803553479741894373512069891616376997364499706310773874943959203206245698298897627009917954410411766730248928070068359375
-116396457420018563992309393247362648674228576882658299394076402464700734086634035338998401166334432678098513638911467613921156952802451678119704021850046741186868544280364872478270792377552058533493990467000750081817849748582710091832007061709315904062109742860365346921650552307288424502777849437003741483843913325857245785121131011548897528463442682770184145411972904622453875400382629527713795966770462528757510434351810146947244938191313547226311307384985655655401386063945882359270462736011148593198384362265496345275771529147249223060074764346691056675344252136746229454217831662559159955155219352516268270204558444062829238736308076987299762039516416192290040173922247688043180807202388858555928606192536746530485707877800040942360749019914031412185725140939302850749168699478268359689865329132068619102195874540623760908948161061212098753877831915300425605183216811457986804512572218505205612804505835986718334783253237929007712898302381078140039413654107594163011749048278652970539475413486109677099409754612118844725926821190463393671026366333794895736421640809936580339003747629618371683467528760556867323758022633849492242544706044329132276030109447411859026293092940238449600756229460301908468107984427025224903137760681892266646020347654782029646078155228483171872260454469595424739922737472143161642589732070305852068570213902833231482498960012257630512333318916842388174364292939776/24617791379114436044512554166922100214412556447789304068490985960400523462679418807093179066396245005641215756447147827409794090397718013978390302415494384742304492813149246724779705510613169294997022497808639752950234714029446335471863991421087043154255044753143689785162844338037616458043733138592415496000276487630021475817069038093962439576178664374852730625780169699686345594918636189360988256386889906878282723241249562157436788866435649618240487911263421366303533815521124888046986676901332822845659111145887968211251853614476768216611034036308961312971236992385381087461778878399797079666344138364298783261292839099702091198597367409471334621840941845026302054922688857428932880285850272445756379681979115335293574462702253152492904098086454487976026028669263784776351457592380623988047581843035626735030545207873240175810240307700241110831931371712453958850848891067935491765903101135696160849715781725461832376587042949152295268078205481288023293018341064453125
-237187088118598336532914337406936304503439136824301602962545961564285755724452712605123460585897751070843932490658684349491257272895908460575141706232026674764993807013348319384565662389886338834062615395474731334210028720927488616822831313397288159863285048463759241664696892064004044812435813803764061637007998131405726114470017690337489055281346431512269932719353706316521911693579847512558976219445347681367248979635459684423826346283920072416966318386840264130421685959168104307825275266943854598587145350868712856204196371791521335966154443577784226745189352190283762200319956603633172329178560630256712470315800359121483671041410709728130865501470022627040363494179096583879513638475016719301317208140552475296169465823726658868595052333314612101644503000045368610241039821719368882791295792286804328342943591362706961675626474111635137428658738317355099952918095276816162776781863201842831618551765760573564100851148641589074745096200544221065049169225559715965622696867443420309950101257853667036561541754620761438892651054717749645715490043915768615733611493784110093777452037896844583427652761915861685419781250966007514842789063642484285646163984920575138413294559139601390522334094570667084550510442350721522175668375619720987643658523948748297693953067708432577008997260843234721337662316010008957488412710320307640531767172299956519515231845831903458108958713470739811245689630280412664168448/311526899572032932846034030745144894813592915308477003274794126948284721380985600509369339502411137462422007362237959409313817938083809709764141152699877557980036123397188108096333948911391307209819506070486837525218122048778331918421128169589777094338376096795581207565003975678003553085822116882842681368001826824603074856650560276528685732001654684014141998371352066011977946843758463159624768412942922962857224487413491958052456614492231184826957838614063150007006819720466142304160778923275022964011775585337418566911919665394101685898137644486935312220330976283331477542671841673202003335912177551728968617627710467979261400262571925569953611239474937738384675485007527821955300577691144564226539274209931040112431955661967558715107012104111256035635604348914431342795084903215457078623579610478713589050393640646475856354118245814125932247390441316384232257798297878521505601777766727155015902407644897623470952668312928242894534018592178625794986146502196788787841796875
-13882146237210837233698394112986625901028026175066539374552470799023790614127423604605843085719180336583347194763072483559725686148111520637808862152614538759040595929654173955850386718773391781479938374532840665160929510345891380196478480481400440639217581196229112305786767360089289629878924999739966135439587177473242086130044295393088862714510337408395501836584320912028878922445727662423884634654767917837306837121675923733075502373125186738627254191955284722485114095974245783420059094350540232283146341901304743259729446824989302012614366760248172635892383406106812057893284373553993564976132452935989109331095367782026323034835123090650999357431502050989414921281745099556399183618576531314077387067369018006846677480905085342936535204786506618087115878607093719032958490835909149802997988977280803910345954452410532609555335066917132348139324116573983241547167611294605115536133009858349322034884629449927487118556584492856063711889459267657029877309582583349939990418854399281092816097791664158265385218130592450686952010148381784865231932126182647654209033066681352699219996872838252348880064786693182290207044624337835259236976225695197791609718273946119366743181578357802273139340873240879003135874487680656498507800608937693672770888451535103894980704681879628915683647326415048027286244616277788845139459813916929092544327486045840046583569966891649476258117500390264337791702162822563064367284224/112761789415378502002528516016840865360722074568287227111877957228772899389325123353702873223404695906725563335797922080761051128738674827692422913402979641953189113738927880852313593424652006870084667540753374624343728873854124967084733916848798069977847667368867006105677717010988538488364909687673040209545581374100336632217971969742228274783154848004416031007930774181556043091577044995749802355732806572130700473806746234465025789581141636054217854075975350095986701725975116908466119642531769094912824648373172001719763381759823484037793943872675195520774434370671053508616633553883134082882332765888605429821506253896838403650952352419961323914940297351662274150395935669611583958305170042824427370835827914343571816027867778161750955068163849049703948225911375396108527616964201947995713904054906888407234337115151700145814142682145039916830990571692497104304339163409245933397482688028841938221323094812303966717432949537631745148998085870317709122900851070880889892578125
-36502502390912021083093051934281215616473538203677518837625473725534498491754479352066905274319042086028860660509901454708134256149770148447770282489616635504929974594649421691670154398900003123275430946511527245411631991301943949795880754435219913318667522029643695001855926329638313486324746855204103647116481068238878452820477311906501586877441563657340936918164175152473955858488431012962853977344634225816876927465239616473654869462450714638442969930788528579989625168922808002143994644125712094001516005734343870913553048150691871971555023486951548316429276610995264225198720932748483619829645386049176468838942940009738019344824749611178565361729157063126392796887944180556247859379912268868573852958339444299377218694929441492257899941447781828407649071097122842456357655913447185261992400576468085949301627832969344671831905652042620653237723255803372348149957628376549395003196883304400865995688005636178476513169129051764764318684321770901546347945833088019964392288852898666156591764218010746123161269480322494786070195132210832269703826731278878838205869784681917145097211042500973551440039279565212792688498049076749967828996212510107373839542910779784020981141440239616515780012888845786461783567842051016152442459449862379675506571564725564399015663358364655148694213766307240012550031258305019700250501277639504270207643580585952582546602910866908553732126533095434452963364275705634770839928832/1826172716252572625176769571753049664091996137003875515393894583360372406936346231164122694620255074186635345584143923592808454664210959852420363837902034869940921643311658648873294082988362298873932888718156271403714344570618363672454168571101246748231299212834654778862582160937518111805154278069108583100727840331836568835526735992617449682161094190789166332357962038538161198720112541194685576517016011645724077627231933118826153678216864080559330901111413286078741534652569544800015286806666514549992969159248866173657884746252638821536167249554888818647612043153103934816422947294739016295450414224821933022928103558219610924755424344567076855454872099708712775344022759072200847464661780069542389769318266528149116697714214030352773267260065439672858477503506001913487305019392311777443910175877573139724962359240569262981312498551839265999280801414588482105202988469348268078512551423036556457974550042751132694290707983922943872905075846091449420782737433910369873046875
-298258122456958133691640674030430692111130792594418261204854455466353381469460761234061610752453051371886285036231569601935789294077693100610430735859630379271573609430948441289251495992111969997891121178154436522053821244121010409901290428119852877057788914999392688157536422651344065462441750729057463577375474803152592410407707770847920055364132920656016214132000152102109962450917255239919972164203957980926932167457488720843469715879890152496282699921831059313230094543865895311516305966788407384649755534599960003173141676558933266414501889686687728910214345878568214690052783215234431097005482414646744993856138575341782325437327722533179358573741226443545176365496872043972368507704287574720519888373502684354484318031161324200004622753949352443072618315663738595793202039249200727519248182223242310905228804916756547223994456297575210937640534646495206703139252806880751354354063691288409898017328431189863894076332036712892996048093829086418280103056762304411024685584366390690586320902745779674108031044047179766444138696307060135107655243161195319195778128149564361877606324225902977206945078250986944067628739399950243993658771504603372421320088655770881924402487279552353574597509513715002114637614140775571188609520378820180130103504423486290777553362922802707508083171042094656179943000110658337198485111596766026655012785254958990094658715380806818910838787390293189696549454725365209501282049693057024/91526259886662052244052340737804952563722363203401813884080059215740769133142217496364015182976736987748822077763164246196033517019769471582414252541615119889767346912601987900617723313782372152567536336595565379410115797288138822859674958372408318189307575298774102633810172710834408807954358644626681738897090617360864762377736604389585929679500042645482700151505031267466734705297171318668852288367599558182493474409004583428739322665276132355939640912616670182147578965342752095415830568833964240445428128575302271023012687950782827577727358951161736242277404874187560702951558716303549289748339556366769922520713779540096513770177240763381827812925015252097536386242558699695409223377564206454559362067067169322022215216246780142171042156937263849852074179502878921088835238115231645551978697479414169134475341866228809631913448795004132484357954364199694810644584715195006415330034719440901891177643079448583468849680449498434688871870666682095674104857607744634151458740234375
-131963977110839630336454039146918216746555633126625649906973620320381732509591728646889844751283256112692096391281456779192052594359423874252339450627623046089728955490412787592859492682819781088827492581736444029893446805537265820220089208252005461287221023348832592944198526461528650891929956426166549163497222461279541864265341980919429956931805828032474282503880471252981864517629172965495141712663790110605513314655357823060390163665158352316594565636298926116831530787222837559116882183860294044499132285705961870936763634524108089499275907841754727562033795066594422675115933938274784589326926961649734447809340611456528295175372431035505631238968822929222703433183060563954730738624363419304697880100476917830204647680621712495950118812571347370301712660373716647911114205409191001840228570907177644980196182711205738857521767367266852286028029462907261245252433283030675223416914934179630638646335433893013663561470956718423262479813365609631682053672111396023944816141388100779303270730408722603571861580556207476088287643561993197092115615721846389710487602558846570030633061768401979464677708882298204665077788327649071592954879879511352674052857674182048102665890411461331213957919215450077689857652392021269428373820436251691466880449935772426726412467038649773150102119664631821459217335219992208206656076735027359257157531666867446785566438737838938241293061753527187432404405242238113416905924747769595731902464/247383469449018945098712758836692058606254585953278384256076753637716709739771779287009386630996793837504972232081900320233161823833734784714463561199881189569999060073609433144444423482416265252170133936151442708261590567858011870652554932099302383466245941507063552440746402324406364785613870285538865411559330935709013525611372837644165820429827795016452256709102929497068766873311509186408491846543443941458767588034680427228386884708102091798641490082617127895862625686427394431808091609792719355988459432292744970766704909075345635447449220165136189455970523368891429400973249174465749497399460553157911388070306195882827617458393011141851791753655002270884071088927137894419058327479692392209842628282935904025074966646664809941334067697993761188671640579241783086738948393885977115512360930564069475525725824852668425183159309105492783829927820635300159024217187843727671121601480457537539035906036428965299238056462604520621433834925189851859650413956615011557005345821380615234375
-1861082072699531737435048977566741728759025093841618691760688010340078893061698658571650017416489891854396498796710005004675050422227297401375241224375236584538499607567835480637666663015105387880610065342759772486453226166422378673544063321098229751507032472906361074165726542274170817546858341973202827895798837447929636683728695265876409216659906154663600798690256260308534254317754570964818617758294363102035519777834939092771476127417973317430987756014915264603593583169222092940386470168243540244704732729325067584962111154236450487152312323553109652511705363078230715131065928416381678043277228967252430745730970701393410937392059165385876327670637859162076325221658038195395154152691326716174027474082281990330832100992864302910209180460596895904125916094420618394444540847324042444511082666337029543838779755272806634131029284415486172908878624849492715576858645130468612725578610293700759155003629239326357789537127345351339714308698730873128849108024486300710358151056921910294312675253523767945878733371678688684764284592130402913745378552903674025651578575935233947266875005040548044775357222571927571655900519107091161060999339417797397368969748176563663248748615076251522757886152165707598663233834796588272748505062629185272897903150620337767142596405875957899541414352839568732656498480414150259346725142895854211688948659292452545637120454970456687083239884199311924953359126309698770460731814545321206081313046528/21226455239123933278719333268380572319856062325370413999526472707007912736688073918499356085032961619003971259395738685952211563006571330584572939134413580461485872024456805443628280892646767118171431631583166699307076773038466150629016808301080376974363024482886960018405554951456810409403586376476117352199389730940105806727274850652026668283835146049131533731812652757653573679211738680126692861403380545786629322138994160509153046115448617789324410688825972991739489516905417542330238008182559251802727356183634588833765747007047726425055936132447246910777033105585974506810503732869052257045811278127026633040658890943914163551317723358751115362599253269140502039084061555345995076950125976582311565954015837902738828021522177895013228675590128892558291920473631412254311161141890355423772702030882090696565508350186427465837410509256374871155352087509562823734476807258131966342488052930214605380895370030184992341995388628164822182163293384370324201615432002654415555298328399658203125
-130769901229594318012102014450901621939563295847120120760902324924255060319116885801819526566856866009549270273548650769432100076447311005599059415024681992422901823821593260998588923888084616337172914316241800718168755413210245577696052897775480324847818652385583394824808347002664271536059443046328499097698026476160501730244796832352360058001099223282484777811888288371554645935286725342160720224897605292260054795490271212556395276068558388249764047906014145522061168110570491712817215200359702119352226155372653213659472396864767902809038883963588085255511125381337189035678144950655503851683289668838360665629564161505338526255429103239474449243725787311687302471995164719023626893760466561871576296754710195779701057976757733105830631014934331566577430201547619193412883050265860251042520038678276542799397909728167358729369457931359433501618462994159761510654915031604628193197302788623009586727513644049013637097194875178061834807621552073855857326268890787527874370587812642113227786928966666868015258180983623533186316925067975159696697933219104862763945936671172375845270142573385690432772706610462524519523085111206278835524723959717549188479580729378844041401397195682665868154575177325390984754410752939896610916435898499234825910569709914394879807321264243090653889448171606840387626204633251749416843938986331958199659590634713581451414461465923451700437392057712265818411638775945577111536547575623514055467463555103907119104/9037709604038726435972883921475781277440721652451556068306761568267158467560585487497655890676383825321436687983337668765497437789761605025834156186053866888876510493131803794738438302356712520727928196944770158570267366622328497325926144567946753310605995059874762486901649616709109083499619711338563440825622504369082770044461546876772630093998372419357847849028770999439893853356021725389860197230578786716145666391695816821304423901824625856291259157376092052730909704937369461646188019564579370361966407959396382414266227932039701724577360632057714228468658230679691561967749649103113910263328051483981946004218151129375959610878874119400077580581705330318635458476926350877115020844997893603882105810139232443605851635071831680983295250450531334072065201029631330461083427649503981161121173687886853443810940235157090832403577176443441506117745648230825253541927206070213716978066621202340721419474341548221209151493358696489761005571049784019959627535088786398631555130123160779476165771484375
-20730231899005858621541882293322137724709064654678879435535519252126055371302098472298399373525479554353960877089762640540361163238851298171288652088419910138663732487113423899324257226940990791214670710920474377999809525298617798234009179764517898523763011118954557004658296179715597445928658386811974775404329571468630153017856427345977143892176618024090485386262364557911103401081497993938199688500323698401209875562284524988949024942248469320691544413479640547702282517849038291207981783456408905565630444789208732896492082088245348608396125856739891313677270864308950856293962913957285700354025384539712133512217980587860545351430354296652479717340110230644518413517932708417632621158150365218785442118603318690417976488420644017757211785674573921426579480606353757563766040389205056880054307528154573075926477348576747029698194505109840515929621872792333559622893351163813045089643657446609678329670179537746760289960614203561124688332569933155291527737610471887868345558438655104122575603072782500411145931459283223327861431262481001242028895037056010087901289721078653555511060597520640540099747746361510258438890714487822844545345736921909030539829403213700739998844954842485934929940469360009640609634213017318239992319267975700970352477809732972577399297784326448005956441500280303332029477776881198496531770305826550258728680742556785205999276848278282343890186832351247391203634761974290874432380223027498572310260267248627716081108123648/8646541778602043080409287571191372399618069086545077901443870986525358895350489759953793158305739352168494153415708504322766243528596412182387419913995672518818956498871313888880943027562370351372483114126677503913217935188051660888596456740117434837005468783812557639744229053445248375898790301770324242653073870143988959352018504235280489318398884110877949015910133950590561234831091622460282804423540624216136847738617481317556033747536513985205000913427066377851679496898541697610483231059970823040111288887632256765463805876930243723777453010338790763872517016235210672105772260352735745031257657213181509981784656028266316461467590809842728058487517279245811021154525160749211086536995515748760780239792739208478304244153098957614388234261036720518370815058593718931081512377785907092458713047086217932750931193688073510231530755292119374158815841864343592576691760032863984303074216862138170747509754200027857272801046285480746420344960114030593622317952891449810426394151363638229668140411376953125
-1426582711584518493334302022542202400534245478331392845456697349751590858973221515068434251487597723968722766919357240938849087596826088207219245824409509847788223669294854750972411215655339341797363709365373151562181600644977425558345860348306425590466930535008244912897546517951035864448144568758947232389727105967857880803968315427755828110357762439345587850756003827700787239519538376051667888437806904913057999675833295682317579487437955711576743551093396773333596833074909079031912522556791211174281913507327186079000620606068605158620574319649564166935810059068773218726568092368354557666442353057509421683562671410257016397837410854063102387828304536538783556918699162244288439054866242582462174977898302788548146677272355848157312048901619044955385835807531712226560122699379058677955863741899566978315971176769173865122424103010079888021185363790035063373967661724411287239380181291038781790898920543447060950029056742053235037612050599238131550337998172222415212866380207321319531291824943907674705896060537431793465728056745628306351404638394425217502102299900087572377928045313512651447154415694936118651672340313923585025988003958197412272886004938519526653193069636124887789894422206501748627442228522291445558846142041192213972157397840144179067396663378345552762580171247151700250538981182211105426992615427639429876509352893918733628668340327682352803992601346399691266234678446014586027421359474989714953836929009378180394341559133927433434038272/3576671280113365625922875157371350003335946900998966186572742323789515718842317190904348738857087909761724473479642355052611860124410112817642380863160061384512509840983302265399923037005531832931356803133804495322119424828563442721937013988058254449050116369495965660906655718069485401839071364611687474814157287168485911589367667056042991707004395700309152918491175162390793550118965805616080410307309206173624268875561487948545720305991649353447872892467203470250620489801970972540304692373175161576421657150584400712184950441400283822173415153444231935082663990768276896812630960585348673000561413675937743919971338406934209517624694541169654223349609943617517169627775923679268917205863542366550190636486175986532997945610124523027051733027922612472164642545002292423451525626327267718028948503540216454145493310444434641295114069898080596663754669481906125158306174074725975729990210905272168327074903934712462361406649157572174075257024360672263669402395781939123212589577704978438532634754665195941925048828125
-1819278327397945896939883200315075799500252747975472232570241605529884925065053560505087159124663973338324412662035702481380928094321169337001195780663053732589763066317725844514008299761858581716366919499730725991206095748647292870914399516906046609624522105033490636232269126546928605761649087942593561928575836929335748515105754020040309895423852846351593419617209502037109379300427418355399362916509808024504659452926390073611573753683699751338230112932867169288957639340217112277282842412254745410314738889525519190382527070893369355280148434540933273931225462385094759192264304996974713568245021162907743869228232835742522460732131882705122259139224486967022710497288839506922062530151899277433755079124459109190589972687552977333468774392444432720584650183895537533187334900210842709196561978578790163127765319609736991389847861113124930382675195235642431841868143805608612555762837131632570324534035172585051447068705761659017302365441284970937360173109604613388516737764023321754268100280157358581039891056284352219966685385113869759265645296848927135603990927328089326227768771030147635839740029871213548520462180305343169598326879927619865018423583190380879965948959048823381111845343134888964184612853929601628613381592372080699673444723860461474942376642273343025970845239231874965819810152965120440660056119019867406431752567571721131303459617574995119266698134210651350778695836312755652508136765944867836604504987370520903613251361765110047151469763756032/27307885223665546553921151826530257275469954589127106834482887642132952513361091752554702621173866191030766355017069380826691552049871211362699577890227068670753012635907512796328412387537235544430909191926597321784381808566081885181989101798824772718497638481101697821022316407460521043041309868810233870206090887531389934984822137972888241682978561171860382532680122364853708755158303925878773932696305789135621292864911960487146574536246242813574509533987098495363487439638048375345226326269192358635979352344711899437532096620091166982294024696546710824356139569515794107164437384069137118359286393415784674828981168736942689667064542821830309995274271919519743590108069177291218182866768145968610705509571953657179439314733300733311539981668189146224977045831092502653052398157008689027151021824529552627400841425243258486288195923671845355527766901494353265583667639060532824698475260261753005177216891541529650129339766318063549064587380993732733115887291795105205728121425777510378196666351868771016597747802734375
-45005252553036160541939966909919481173753621878924828352550941481817395042600250668761835540267299326828021401788703795298039651502133580263621206770862905763786332498483137732041530681433617803636896938169217823886485742652917831462885176098800084432540027311256813767294188336432773894145842096371499425852824781375839598509826745372744398236253723611068570643531672048723225127866531421747597414590989254441753616952354701130476748993503536983097063810745191323591373532596913127768923720098768383763774772864280893160604853079077065252483405680130762016424995653812006992292206888877358728279808296985568713591416974676603824550488953251159857455635243796106718621005887993841029943292898295515588909013006737800323222877364928268156861200095989902025554506307989445493648580618094297444744626850365631001115935814770402703663582434542929421923550906285352997630840343024944972340467452955071083077291436818960008876408791537276865133937455167260255838639175158600856511870675302301413086105472761072135389520891259315408209582780548367856407618344256848974857278358220313731665392896752591788654079676638010071523987202193033771845041998971989159900083823433430909303298214069871964962513855973062893236329179684210515775183066825547109142828079744558404242119964451405005723236160043053715083743080864685411884218013105041779891159172255748503378154995518633829287880426748618769229606512175842759069492105741170121205061591875204658788952736199751607979553196668287451136/4028366381385380964776164985533533350402591103142427768059678343149469902732482827624911044686656749355809148086511017023658727007120031538106808551801470398276003863806114202170859878807375360913596658901759086478737937501519275023637413534416514467205528736761286716784620640552790698497907691393331745737643827019613036483182013398491365593051275216964859305920360538847178612951185456912288742719987862573603792011036071710398206377233622502632945493121361213901137431238110126966451613881721941491960311728093927384566647284267340643260274723550602521992214898420433592988933443810773272634159507182958941562876883476100079974540493337630813107448876661043026207284535997598797716194683889881593158000373322058864676477615786430955625118859753591008011448879046940276869269397968187975742626426080396203115238964191039664818381282793930142573247378900981912937799665644236996487915095577928913363525433302775212786269762572035253341941110847100074097963099268821816591312997117850687456286351562084746547043323516845703125
-118231590030355461819070317690364083296040306817117093228776373214789291728690498180854055867361936369809358436743321001834518354445016004090918720863392735231731837359161295111197100472650323459980473444219727986806895533729541735471048823104171568792579838958215933483253530377602804559786191209970998255043774707096191096201224737548746952465647504232956560039774174829888605075663371227869294991750335230364995260553943105180337610257245877468808235398874200716578011865784427249784520299321816074132992507826591022173856097598126781399642716617246975117842378432008564968354242581218036986703287805577197802229525636028678936615793549593521043399443367780751641238219545581876770303402564467042592414846422550809204570847423168014020143362363583242216044855872250446306150797992246649119373978881421701405258760328099591339841413574689040129871732189775843566220671114334283851479876523373420322021908218341796405893904710508436648219026821181089734726736674377161713851611262297308996515048488674222055166315729784170732296935773033873722554613404419071254675782360879355676055165031286345761213148266800001817484050793124579894353783048636216623574226980696026288149334643394010039887661355734167670093663314728701303658840587185153816476353788115977233379047293713599470939263075398655899650723723346262723757735935774874287273014683530739414064766436190774766817026518931316402279436946455331496517567346769564894375093919995781011773460529338419273011901405305331679959711744/62856902572402605125382374363557168599674716177247381852331195290071550017993633835332986979414297635484036314249880833487017779621812206392816594867216514893099503146317546247444595751819367685112513581220662317234307317657634687779542356185234827525789125181821648805828598494911223434776281084633808561170592429459604844267936487635745629557289362224712393955593054265083297714227604504463533989084382041371696311772202133224034870221906059692869067355168668369764533703854654088272953932318725579922766435500151316939898864232014325965729072382830651494942810325710265599173750771461672957638010310294098627457889656811004462174169340686103651665871936186060648212950492048246954364480621124616716097512968014554213469752512038988732593372493797996835721500544843150248720849999010761664355481626947325040751710837680901055683956516166717117508992137208535634375881211427397991627503759214183651733009350356517516654330688132935792324788261753500799050002788233866131026594587171034476773268107052672348800115287303924560546875
-3777095696086793411758892897364750185211757772134739883107096850482807166410192451910858159106242197628409059536150458954948337596696371702933507568183948071196813702204282836868882509146935608442076670319086658763717927035016946663271566953036647810439533915484718582633583568956014071163559663150370447040484499026233674612903114363558904212339761178151143988336416206772397653141292884117779812118982399841659554028843901255546649896566282379378414542994142256617082083684792044483404811706155183042958301845175960129867288448349291100061090694260523941429351386402336020461743089700912303914465255932663673896487526625268829711587611804686789053637439598597135306136952643143123378467382864622004983642313645891531258824633149480316049201330667549292056518967725870541430480480761036235790275528090446299736833584816066929042425954951093009008027530192176447239831239574227002072286097587109119125940131232177889409463366713896573691562651083962430774056400105421693084212470824335555876070877953736509821381206835764602018827618124483352406020711314220528824762414785009677705199318995301687457688880922122473771426886068145886970403705367565101941320696059729810450146251601661401427503414929184796127103442903910199918632476057260100459687052555456086260211422274619471105097938152885082703912263175365149282561058712566612944731641794553451955342719622029132638966190849961893281813996842625346866988601830801169736247021138354751245132701532320125256194902824366119752978327928832/11879954586184092368697268754712304865338521357499755170090595909823522953400796794877934539109302253106482863393227477529046360348522507008242336429903921314795806094654016240767028597093860492486265066850705177957284083037292955990333505319009382402374144659364291624301605115538221229172717124995789818061241969167865315566639996163155923986327689460470642457607087256100743267989017251343607923936948205819250602924946203179342590471940245281952253730126878321885496870028529622683588293208239134605402856309528598901640885339850707607522794680354993132544191151559240198243838895806256188993583948645584640589541145137279843350918005389673590164849795939165462512247642997118674374886837392552559342429950954750746345783224775368870460147401327821401951363602975355397008240649813033954563186027493044432702073348321690299524267781555509535209199513932413234897041548959778220417598210491480710177538767217381810647668500057124864749384981471411651020450526976200698764026376975325516110147672232955073923221789300441741943359375
-314676204685675672012701766785706837478375027039787815358954239252769747171840045790714610194225956196587605203881324717968274388816616846513374151685436142597283869931839811705456650140004057223045528759855447665967697422537706524396229661637264298805583744035677337640353713707631512988437608820561946759147896170169911173026635326489901605870996002503451124530688323544806082103764328729804233577860959569552512732636766658472300955927942964207167801799324772006493592686965811969883509487460943553904357403484956342449805194819367619155145848780091694866676683388880023732476189003161625418958948183687683576063475203285201016252528171375382494430051971616349729594526804527127901301072985587157346348780182886056962238174530842880386129022068256909566279669323641554207045574918584171110169872794593170210027328010051853947013861348795336711846916796977380359413292714344401785457222727351580645059320676438647507079461558879298803464558750833201292294948661051194185533152451288512850754122887177423059351458466311823051291417372797556198683539602658112432940359534890931116047170715623490529980870730565229284023719721803358227832439265032151384377572046019003392496335858485019270951911485498250110962664257615391540367936662611654577228353700335051795623187706337975679737070846715546890061155849356380897681124893598547210612649146089274149859557202027424292744260578102651275744809152863034768372405304081376106550494992582781729025059857553474393063139553910014988643970051527933952/5832415542109028050740159106198622104834438931323866288235018235187683633743931723755612997376229065612953005771296679170679111776511117292019514628356884613061238316470005540906299309897566914757108241603866474529569334280335852582821841192427173819976387506414928577174017754695994287241146123663473568786012442430656039385622041359560198897611958893228357303849533513704594634135689145152882106440936869154234789246801291371696166376291744744504397000209587695055406774164006502595875171516963888651544402293583432406710991410767246045693285550504012168990952223461448600029711717360017396569417633166136351251594997335640225796470961294687047712013420087430827744188606352504343784319443276641006498790271867379656955977088595799338700231825543780426120176212109387318558234902806858426611899302416517624865761145196310926779954709512319748839867815421142875997425938833901929023937067393993164874999775851452448389591846041558734274934545633194395696931995203315829541852409128561837841644120705719700481495237909257411956787109375
-1357158264231825798547216977814718646850440511767979870390087081726067208051852266507472671381265437119961202758682966212823332660866266806896771348038422021232867002669321767483231119339257985742758692409214308441317408854280411427419107815625724081503493576599804047965659449797842983476584874045104182662454322298960946156952428237942474588926265472438393193994854614154010230801979981290256040343241007457241522267827377363161225137187315398563982720266590267542299700198686811948873995317561625707288400730643892678975341378458261307939893252725899408179004892251602956184177799353148588641910628947675343362932798999166485967021085965916321043853383205076591769586179695763794909729736400554855577667556597249175717042562971184905877312215659321924830236589313012065297494876909953094494229034793876897027010938084658053925320393309587590020260670666044036883426624571289731833108872240734442494365955792534407226452625861943552560023741253727312454901469885730584268111395755918563614317942960918582007163531592547585370004286929548729547107550433895915204595825730221527614508967085485582657340541952520449629986918455342356539684574724476901240046595596739092165757458524887132793079418339765702570017943148127271979950069667479411044949588059119921363859586698961002631886819488663243217315690658845330848279187088359161991995598597230066176925325443268273560160434865779949451727997064112171636883343068882818112749838387199522405267859262250069778094528268025064138154418789880313151488/147652203987075920652948238425344064864492901366672614981107566901330306727938482059286834301998220029464757672420721193741929092868518285129546659802087447309602927906424877114522629897933141368324687590076830223616992094149555004859858190187235295126770652136083191874773817895198592219104804499059515083477472884691871312867589573365708193144808011981202098060611874741679474685224551516765068063057401792799312296195337955251887159315596274847716576689516404280086876756467743565716629342087348970599624079116506894085683519398897123577814228936443676488665685236050356663910070318429914092099467450153241313264062827286470979373817493828656313130445003266012007629195771344978387381981695582332848732532672011032368201314716556814837621658320345178155989724106558700011921630960531521221069661287491840924233216359969766093745169225022410483788232590398406492355888241005622518974406811395300647624994325502559351336509365578407957170711392082447596327594194357627053138474146886223368517411687339535575347326812334358692169189453125
-891913547431177558273953622483677225191239965615916908600670888825342901100299562063190417979769141142567068815337857720863288033636050188728968600209000170119519612104584010946422651728829265246254080209429709701573696133092096747246118163899199301505876132006125049330882450888934131903565752815624053347685007054731555633128528237918310252915796965111363712104796272892565545579038516751495182544438055069515060272110548698018446188978303800394811189186449968200559332002668528336523596685912723196533515109068047760042001110505567333265398300269026339582708763400622193154327873633275404426033152994615587960179022196181191688778310648351026494379959643149406041236987334945277873754460357746397525567706517120130568810870113947720402237633820967705095648747654506509553002119269302989062510773928799656709444453978340440311097458736176155610426009530144297267355708287757107327872684235198754560184638784527082643665422591805344931615087857166072612096898615060823075828358072840725839933913365080480175756977815220322196400716243618936160742124963630708612050502659537683733109154473155074566076955457935202556650340941206003158895024876524557633207851245934646096522543999298282221930034768667834252144951653039544412456051766748441753154851148949067105929331793421352651995988306329178117799836027579050485918067510046068622783958106740785021821089767960116317269989118656995776759595490303486380391993833655531383719691545060797230231287751648151683064686256451275316356658163685459949447855680258048/567362795975494166911933899961165813491849262358802834814411587018182343738324423846088583931399970135012176784635359040364087607365396190342370493595008345383507462738186762049519591433857157303672226776797566963461378644225583715099582977620049240623957197492392860461782550768184876317445553868931491503340648959330648695678975930236821798348047639570192132071022578037975066211817869122934780930137699963111908637452515019865550292170315468248187602869260636302464390751163193764351620507318694300667559108122046714786400278814365971067528846364077419966301094356236404617643784004772140464324513609069083364885208208811133863390463230714064765429075665251852414848083863511899854120570270226142602727130685969297376931295639488698205124495342832692904264217564479974963953109959816292763508419898245939339457480472514886130942576153465708669285303132405286999565033933424382948208794127282950566256811836924022480881092282751225221380011084717568441830771633986264937413170031832474073970100222617557635118590297906848718412220478057861328125
-371760434052837425157116018551855470511104918182551449500323216559129220939891628483283540565134723103807563086826498582037512127507830859948016126933175826223104891070984119442364838742908427279160962018618594358725246665038403191241379847985060474849142724137441594693753419436477275428854046159181315228033728702009208979301580631590317125086081097743462829507679843679675685135043895903827315524330762949265544350132515548666343015948871060054774177206437971055909667407346498920651190462117320399161165908839825707356199940520257481548230904647403662080302619907821645460072856213321635969893659889821599754220209576683610262718498693653520942263321084794683352489914816724827029341385444032666648760950499811903249747776534600831836930155054939984036044193785642976680916326224568069113903557485262796608677280343915991393006630685747840269860717296891135846486148201284526075702882718679353134066847803587255138623946426658989185232061549371110872263253068476045593771353933230870158147216860194084613148436176948822169598920361624356365810371501685708058968832261908342000191469991858561255793442876898134723328523224946864164660731578498062583601017358723067587505251446707967244716708356981349793108534097781782001749349096672921547540409972004177502225492416965087820998401942937580379125644254139059459723997485822538418090961198073113448780595414127206446372321887139643108433073716111195234124237734541561350295720820216941186892431942140485185289152711259238516136928604133454688740269141659232182992896/1377337230193721689020290320032871256089886641520676945313342056904066570144320788457371363850093851346519238256839997454148580418471894143754593703821059013219792883614614937310208671658581393527397692163779982736769965396301753232296823842886953206146239379868380462181047594227733255338253971774084834290474481142865095142098465484180078605713184346540580261035201195819405816825349969452124380574226654485164443020578413871611055838393720875808619451384774224055828929310305039865751704433827920415165951894005214480755476653495170588996780197472227634178715068453140882057786118337043495199710359074363155890608095197520567286578077525569533695039884572719306458498626981966604872193156868501003766962114152086569650680297957154060143827984425309033789946440958409499365744291826599971087535587684974980587602123102629838742272112328348912496185377813206958585950416782750357172011005441588703370133887791064634015135010896555778067573540057920232033054968598222183421681485403523273820865969432477538830100240174747483479222864843904972076416015625
-1963630050759364324178496527036434266269420288539764586499219816975136114258315405240334599662185243894156629367394693344583933162625586457781959957455125164068861239393526611904109653165999563943984889092750183664726832415411340199451893446888303566241578530650544348260585957698724836292812135769012495828443270888736495517088306264554687809846764717320842814867576390955160443721951087771276658514657676982842266682526510049238534379539766095569664265439307477797043205617960939885413883752160990413580982781443089951904250524718481816820335447407209758376625708825637070471468258614258214611688807550503232140888767193085214195634833509607889324289507906136327352841063863459546426183501777978594617629351122700463164116179700041481243228585532489703333817202164819477407022459345618302374082202280788586700713637027481105354281838280418411696656488629570046120068482223024314989246123210321617390351411998317544751479677447530489253269142797639452573548656082828738157266036877453053893795645184884144316951034244193275665053819922234627100165670318280174523899795667348750733662590992979100549843821867419065311549660877807615315702243161305652175179358246882445708270501188290983693437485554056474603208311174599230419762718402318984827933092205903156835686841630467384038915805792224641257530244602862417337056133267165970485577123487619519652668726975919976038952215387291896670900615651013479306840816604282587669669214152925491430647684023274820550282607555273611043024413599929615177375799269485140222141041475584/42207802033347262566766533419270614138441112895658602874218347920125421780518207108712369560951265267500742046639972182743165956503606146975033572360581760518848036567542728113396757295548538915333923847147815403888448870599846315523618548020286940772880039345747598564570010589618137390471001444018463121599038335645306984885231728704225506300634603573484669147392836746546035861262558497420122718960176218265213640191944187569509863860821959165293974166445198615571102435458950956792358070119247087998499752271843466008584110918940011474191647237512379278452708733471336183378801021188907002296288657449517462568499959305132963956786918390052755257309900764110883480711437215793458660322738738064652335380842816438705897173335809412930545510441961987589083394786238328267810390408194851506397230598232546900370060681658267291882882162245377310072185113021011698039318395514076973836443332134477415434274442553230866541146517780194069119744262396455171294978092455253888332911813109753752430908080868688112871799024590491189456997744855470955371856689453125
-159454680942734279383609718073848584721380371538392686873749644269268561271163644656270739703565254179561698964772414970397958632131766370447514352891945067115783709022942508362528965526189277244578486248395929833926531612323941744574743260207427685525169976636767205713250937033737691653615848057710113794303987052684103632330018236188045650305480255335291314010071866005360048114442354363211280312489998149557471197157030847886995984738643176358957313579481501300184967390281360333230467357370537598309163484741773013632763708011236502336386204355173298297521506039597603846812764239331193756504885809832868281757411391418568361142087847105746367233463694545505188388226409529024513172202978473256765869080802802888666646916664217446781763848462054648277542115866880608841086905753699520222121607329801783358488619089145584644135293410838680503643786813067165990845075472941822516324792482390152471380096213154153007553203742390530455899617273203850014086637079511126970091150726219755324273126496075947817452502205682895823651632105280378569019295376325063373013270435876397525310078162169356631494746941908862338244060007219575909124400636153154380359825740468210588783167735715144101449384984600810718778521092608563194600642631504975851871882707901332876272176392360040712901882835319880557529791008980512463445360988885718130796528026839926889580021945845433823211050683071961191746636696634394562555682533256187875948003260931035173547351596051974222071900583977099668941909773563689324174584631659345440775995501051904/19808414023570893521433006773004228813486225259942750259781680113009356360362010068841250665238514590886486861492422588732931349883870607590263280493975994540528682507935894183910953423851492520661663270839667823211014618479531835206133853229322782105292216485034021504560579227206927844636885826202724276869251654550371792906534494461190980184654259498843300174122974869171109899245992799779344721571409433126446797476219351394007599475276840241930043321678241726515547083571824508435225470531211009615137507501835448404028582748096599444323604743149374037610479148183577575169853152518358335731129528347595324017296020505577252391600989422658421774222666299196592841442793307213959806923740754299648719772791579199947124019961558080919879774207415823878441117949185116434596163419291445162408205251051710129480602735748533362725233806835949351459619548091049054327363286607596520394528850922517123679055530465575674000498464780011870062137406312791832865167936459198359475049702390122058071535079536394223268547265005834479012492010951973497867584228515625
-468565202589289985938915913389773801586002084677534917728997134443874007899988721592412725132762072618923087000039587245587027059082404566357178650218060779488371014054501433820191331527463744474043957497774578716551680341744437788408908802799670366192013985421050231653820684074707113351874383082686466846150085702589709800262099430356544794421797029192787566602140640874553658876381547661607431544924240855803810373830985601103508533946462660581054149329797214126435821514221189120307611610555074604600921041012220697482560104938843727322958896076963923907005235793116992280041276416517204355678932491734933221185712902789626814483711431448489308922019626498168008764523215400478100732705940063491371228564403851345416215323632288193922119528342288941065450310214485957380972732900674805300336294949890729013326715030702037060850600317982372381907509860867414711213071421676180688991015605910701143462526095654344346515060184779278371992940932587270342801789096681927435161414132629542095035599615780802989969280839267668540883242047113910163679469180226791363423172073976111491783975806800202252133582468064466057520514026468452481397617164283819128941089733670306061745950424097563569027501031123627900892771163503448009798036823675104068078908192666720960962329728312120096289809758986484591252165192005608804436204232108441764148470547743031130780038102130153874269633679273502267633611884884343999870540597669236095908653269799225395092101006169211926018822131410515263587370376464012147772014623515531937651382462784917571509420032/335113324119888902474640355560961614844595418304387904398556049289184270767987542801387977284539139529897414943715729761048460948449452674264857611066214163275049797173927980034967423160789477030750448731632693306562939269933335842093180690504086576545977474248320213172716023524387168832342419001998011916321896425512542564515289418442816932978911991264445120543556833362809972634806557163800239476360061443708641003281775677259850451669590010107060843909386664980969910681011484642013182110523973770301605187296560315454331827009416578717879279743500247191904830669467847654309753641499840999946897573266977493680978684891441766714094110509065623378990526308085076827913000908885154360470202243790073508021099229283076167280833045976769635888826818205996628546379743310237998999870654605072302807090790095878422482780793320245827491961478936068159215957508271160892834302487903646384440714862010405503249277028845383304595171175092423676535421677240535158660360077726263051500206761121862795669760659888559783286513351065693221142449687022235593758523464202880859375
-4196296598831307105749025024365447922087335995215268501426756003247170971059004156958005854015213390159118488050308055239008150553942728461582443726993678297621367250707649174626832202279845816827342206427221153747892040665229285254324743920350245975017245774097916206241164845235946625409669650592140522082317319737496439345666040642149992840717884283844451730325564446341299901045822339341256764012334176543974600748507310580611519179517503621524198204345343066510826735267222681537870334490687431524778439771463541477492211966901142299805538925622995383510583152690070893830256474245593641825384470126883401609150167079161776729858594302807861641037923543889982668808449545710691293730823924408562278795256730036803738780536882264775866042432146764045499200424505495251102030838772559214607137018009809741363128798717941732113126213657958156909366557572115194235166709847924202960649609192030165660866205689945622095200196823172038621133994947964565827064080126522644061779924389076853470455722889572619359780435866581404657967877325621843786908182859439374622515436904535128100085666023152760587116405053763642087639842955629077094095011159478445509383336863475802118867032672655965062186548117621772112937974098053129698734851803726656590718840785530126179599118801363148480629758043545639990536968091536046478688698768616678705069172957244170744629865012976759537527348561596111240643354859161064470283666173042442814648424926497934798358472948555212158484743036648967448617697245047227091744065318260149263412719493567119192438696050688/17212079162363517515021548625194728049539934174416689724540443110367542138687426319860907983495977899189471498360851779160144079444591433519947199715833135813780290799725657826187359862528100769036913837816954341788394604716396852174390904413741130251028236694109290140517796127872922040876604309007077493074659094542344945728652772771329157262763915619308190699852001526165639453450112627133818914583922953756675100496992075035741928458169594386826370354491534196071268058244051058909831859296388666571554425364062880878514521468561283761754557494037427716932861112221657044311734085174232761327084222395428152712879481695515186561844939350744681983519442213660327453152545795418922156553043483642345920670362521967058870759993728541980935616402926356317644933814171335890795525112786975041873926676553373711826279243056685853600000465628280770078650772755529324692343714989749630785703370938123883092028395916849033777769090061985741549559856763822071859791276142439578366147678281577786443958573398339659766728608860978139865650915485417726813466288149356842041015625
-189694318322739559263178532900718903764597282554794380184057214933605414955904785432625203245522037148142338313759106039692841142719132584043419560795880892688600879671730414682939881269679483256501410475105157174527101519597812790592050850047110806533876784915786151599496227990545585837140774308004950552237019993779122092508113551682169338293613083439264447370015809323069133168871411452512597615336193420145868422451766721396099578735997607338157314531181083994075772711736838926198254669993195620819382875732312882116675261108945651400961671708200790213554044630657572410751529749290017220953416912535312810742538750158230377654492431584142464886049368360010151298230569004204282640217713713990334763415094619928377272223706503964666194439166580423635795949879794796106003266621407229318627774292760529866227651868879597410600191204403603788798907122902086003907025091944584120607365991652152539007341334815434423080208818149549032374133379809788700632724900849413780543021105468980369173796629452225651705520588356399760435321601011862960857059818117437119439645706557882509925967388754744541906887531480074775158669295754608336464786129359892903165515180583500443385999884655774519787200531124706675356033577115227432089733339449645670614990104933568682729829398158071650512015488171449905015328820631887633249188589536952267717386195160014152317571177744160764428309947870879204588161716209198861902689902212803121850825823447212775570396213618074062703541805852348239717209483304242047996938298504254386072483915049834559804025919086111227904/4445387156280665255219408574631713133438382717318654477915775524537048336625354351211821969772029161084436425888245862892480175230990235796242472289516927395446599950696236181757354232640399669392939696320945457336882022370928428279514722143261122266019768638583098331805359184758641220390892699347679277423882760700762168694628781604704960531468485710520025468674458050528517200241815292908888411731746032070764328216858820935947025692793904100823446889232284661638684680404588672508813514980286432354526140831174743966604234343123688977080751956563447416580954947900458576184906532724428878312620579051097768221363628573157564754036640456488670940449907503397798671772235028781656960266804385579604556857789988133689522358734616625621791670196951612218462226572004868426882884082959191299030745234471635128608434721394127150889981574803905567598354151421533407137370737193650350437974681025876898182382390215802668384285028939068232905106937242560640802053556241048064140413641980253478874589967967825636209307225167718725516928751466394498237377774785272777080535888671875
-1378105002240513432347198255952846770205071186463578487161774599550049464006779832939403390914937719551985620334257166549773075307205375853084146502532686256044013308240635767950223420314926277783258992057198702911807423266702506293354927131376682315771932578373859221231769438957977359692976382179428740873120031716945026226997811722571921548434013710680980207688349702720415884432218350471530212360997672235185589757868207593782097729222078032692166930651106176262421809735091866632038378975313209474027991051051748569663060676933920203479319043270085945509026213060056348999531151523868524236402954170972550473187945055238867716478657040538917872914477149248701844762878515370483764690953401397603766734865962340697982059482958822221427694039633316807297749271057566513222745336673359894656439534267163782881418142794399700102899106668156761237912966884745393120928589919293811356931740312675206574858392843567745107826966615959047646010159726029816568063852709195353707346766239032157787390149477156820972813198494799995606284866090240451304507261222276929965943167752438778243839024042609198868386988214884942719127234606354894081588371339839049792720681813891890922945323120631229991938222041278336614905915642814810786014705855443157907976906457230984593593703635327367133595149068973917977472905950572757752043958172653035634074723217192851294383054670477313821432726530950091875458901645013943543535654405922073720581594051672852568229108860504126550715932172983614282112768383982746699503903890304163794368512347116064546336858400346300585353412608/183812313525049227638067325152446706354543686978409044007339402164082411671121777068257626628103633781680361774053078184741162765626215259938829986699235430874321461361338669879484840165447885929728663503174773715422734743015519580929654245901704144577651413436772532921819796930585055821943022225327190442200128272215814913354205490572945413015690415644292533104220165931303657712798820546489626936695966680094034207438895386880473565371335140664948705422865738474097972850049337019566930030919863691427301397228244488275118485853821415513312012651941987228205906140736061666669700221622409689348548323183841618185164677871492145014661046235350054716663225357995577279110146205092733650072094539331068821512758219339928060011317662852835463770973752213621194606525829304583180373946279601023622284700167640932830167294925763562149848136566691314624345807128984851723142612220248340259815085738983862943329453033224535021801661601532362393266748042639936524112497011096404141963682241501097985420585501622231618644453460001581399486944383946107617333609596244059503078460693359375
-1957473665654876134924330959736705869822726875068145884370525158736193189238055832750205536014952234720932728474909010289717971667790796893548873856314536558360120425312057289123164207913645234890343728831373703894065718681630852531226589355868230815871129850974256186335135099696401869638133667767523485047187560621332776169717927045728282926888243340570246444320343634823798598894434668050717537602944998255767957442648990386138556381886361308697359306738026699111479736072923013454134983646579094554804364978089391919491527858556351955439273484672581672816091618332229227392068983756037962443933094586362038705837188622353213018984999147830507390546062948321815263298488660543754610303771592115325315941515533206122835939032765958566703186850279261514520525397320167314117218911293266318588830506865096081042277517397511596039873915089656569113857754863596223362847779896592991197902948016482945752899330311741475978151705261442187885721618344459712442995658571285205272301045795484610064129107806799678163821542330679398994446275118973295514576065912673362603232904462831408858908850465192415222374984069731339835790311597566086777250663661165418413246681377999767487228373099218313046842444937870427795400091043083365312504645835866025672520970559333439926843553303598320371767421846260642448873730535142909908312828838690048747867992334785670489152503958093182919149030594598404160686352877535541092943809813924709248278694613656308351640751653609777208179924859989544555468623301773201382190439239609208008375256196424052520814937907894202568300178702336/1480404561025097072893416481018208503274618317281198587963302370722699662860232276388062921046702918780599320874858623703454274968666224698309738515631566793568636919347308449029383892350463512428054206058503417049362743888358525966169969824777198050640366174086581178322440879470879641200678831695000426016521991174432760829110217873177314853329961730787865012126803132800020476788709063682805678023090270567224407239552780211702017637272130324517101849064397714057854931037822504738428268811899500987842637001628675669042121936966406011170087766568035765400820022510718580489046388012467910372298188590911778302149978992438065479309695252614046847867736755128766775092234411052992375804472857217965793802003950928216785872546241057108165860909938303756410220034594253980026213191363748882495640556417517826674590269530988934078392489483126945018980509644242422907590579721175053997900905930053492788375916852273574847930079250623119924664333988726650985778031787304938105215216482723466926888566991016059290581298143135940880133592456265913261947986256927833892405033111572265625
-250522564887993947402787139928269891868226233305726362623497381145087155292607998878915915835727333512204417539680581407255550196866222303681188248517144147650107070194609665395545048695691639004517005110698010659555945603438731314743809716564474720583976887334496667780243772144931947151235142697092451013490601344787740616066359748812952216240883019993732816248953021677220308502788209781998030777728866083393880079925267871959135290950542501374324404082729126263002617789357707274063734718082347425183526621624121160709390395089899688848997025948648397965289362183569490919570693477326871533986208589474676316463025011125178104857924820177713851234775503513169801320296292534492589138487825316733206155502584870601927060952206452107825248821434867187948714272075115546006825879619738059481104989236435809703386171111038618179643429612739470280993454262532507003527157690184142267987930720090261317051947514420001715178507239004286176234368550739922596299368741635949765207979660501128409361166636344349230423047514672671025204423607529129839559918423306856327893693131366783991870163040370006445378496254661842979975273355308060406434021564315383728292497924447083033328921589004949531223756776581475530381447722358894262392072410693760823018996719912721795264211538676446945589293973309656688665890038984465677873042834705836605701111210259561492828602008790376592956742875235327304832945206503059188435152247928841174182361997061214634431575884469214534299610491000266375307648722015994119635404478189286926258210978193688875411698500466860960929563000438784/1070249184810351563520348711385458095440957831108052658830612536409917072284237186826002198332464880676883491714724632720679064587737054219124356416062647855090746171129872341938991818279339422404697196587749223581141031295912873750434566929600831491155589398582073838873799250526566667015209371831450524436186894052511995924075352315240742772753695277236248731710719147954993158544218240844279429566476515951196865839849845434433926170668596381793748955817118693712821530230806745849859397799078860021513941035809475483679802439278743739677076437302432782778947808481774904509397172286069874598154967509447043188134400397130549502358091373101929972268017480980537019222524444354327821469034489850217695086297228593126420955477152625701574453558267085399655873358343032098114188757392840101198147068925218515388123701349243082212517514041914284927141753725491275435357691833057290119694594330384992621899472356405571426858542142225372413069020675832687076298403932813526682125286374955926306451907738093861045571760995254121761828181559291807423139886168428347446024417877197265625
-16030434989480156881535985701070173530840282343094013309799109405079142905105322988188608345053566945070398522563377985645897349850264151828533407288697513951833034766185908161826179495993476423677793641389932828726715303899866984770346491057015857821356432250911926402461772902629537179196687054371052582908669946462639210873952581666821268417271516856880477175982761605364845943712816391601676141933852484938643676904403487578087618699675930406979269495296895087281195281004721094749621539071852106412524336302128865333168195980336649654426371853252848507843186097540911406727474509810281156606019262186512418545516191822187762674690477256421872789776919257101112311578684880309294890480498226766900612261677432317377482395692098015172212288138723354414297221602001535513279227872411083877098210074381068954390452623975085389620914004682002992235638722818165630375840318724638638449758409052099889804625042675912149501381855266398825272255090065774113452048616710177400560904354022510842859055143224411040266535827750538889631622768817853683135892846211373173201605087207542296408167175923963309680190308978902831877397791665234879897690514586712945049435796435641587505306806485660333078439532243740601453095957074576180629402387590872670153413999999860559410177530618850079094829683650438866019611993271593588902881303525021308111836485656972177023892534715592494257919312550515067156738858467292721268882196915012271586613781506739509000126647432290883548143448320318860935491062296189177908678702895014636019772774254577259138056672781132805312910484085727585406068775182006248013824/385393573947817531601228047028430315984532451807902689730058670698883322044521428106632034641937276987608424452853811644926429052582902814250090361556316444310687163421461739269450416907170127332168345619987272231824191784441438582951097028323287443213646139253201140239247218228776666647369632773875915717943112829779829727167635622954628902548173874009377304050537622805610044104731128985570786885905456550607918848016124261662995129009546897544288629139980520600589926211264122010294081003515281091009659313066996731093717163628237124704074077689816099090555114683108136597418063550492047789375890786180489970807877912784415910893823629645006235671858394014889051129832583518095606256818244152939157365286509391485623516901429915282509349185969423715794886112501421376330799874296798397723974397773569762015220933967914995114056964361547909189012272478975172228647510660051604876737790480716950322403342575289840155076998877716586241879203128484998909360408393537367550179904383244434875189400553287086653118623159738276383058588197820646098383201218750889892501743094754829144221730530261993408203125
-98594469511152004860768765793141332348346073990113249864981068259182567792386448046023564058472616938287216413517751261293963566165876003744242789878203502127211919784642555639098751286255471274032748539815851707007348581336632192846950086027458073617332409573374368249437353928927769302311079193266157629622551393273732571688569246931326638455300362439528130451446664510450735597904952415036236977089519443291651488164432996671607749570159768873661110432495530775692900972799408847719002361678979585567200545669599816015835999608228589068097972146940656713347178158196851285615503750113626436614682680610235211802236005938555350190948358897970324890866671559868076584646426606199048387603292192486481023712174798902349120690723550878953693602898818623306512202284248887712542919855831820935374663163288963821484984091636027838631986922875027810918479009486711495461882290587949235368307735130184407065666499002941225727911782464737923662406974324425710817864767667633475136103421611332135816803082344229895460126753720876992745589709765777248407286003631197723670812982323320200242319525072114956826699332598683344244437441718927844591120471377739184964965171151051580614448924964765192756429174170130143463826276840147090813239112742846208609656433230011758818168089367146082605421049771122971633153079366919286368412259358840135965813058312717758378339134622813943103799131015347295462472989155097378142123160557115341681538117292532943963868861535728480114423592713872043573837065113981752951554200484780001495777201106255533008840935191078171981530671699084849256679803855281435181056/13289433584407501089697518863049321240845946614065609990691678299961493863604187176090759815239216447848566360443234884307807898364927683250003115915735049803816798738671094457567255755419659563178218814482319732131868682222118571825899897528389222179780901353558660008249904076854367815426539061168135024756659063095856197488539159412228582846488754276185424277604745613986553244990728585709337478824326087951997201655728422815965349276191272329113401004826914503468618145216004207251520034603975210034815838381620576934266109090628866369106002678959175830708797058038211606807519432775587854806065199523465171407168203889117790030821504470517456402477875655685829349304571845451572629545456694928936460871948599706400810927635514320086529282274807714337754693534531771597613788768855117162895668888743784897076583929928103279795067736605100316862492154447419732022327953794882926784061740714377597324253192251373798450930995783330560064800107878793065840014082535771294833789806318773616385841398389209884590297350335802633898572006821401589599420731681065168706956658439821694628335535526275634765625
-1375604145291317462244447289132694439728912053787050981168197481674021479975858581879458246300917746089901562902961930941818162473982960553806115247385937855983952936149767104714939755085025295924762428186047577343278352786991628153261676760325316286099365537218240626669510675796204486646595716011300943999483986263879019405558679857532162152796985911843531151886694547929314632705939884588923268847728063891064129152336720334912315866467169596152448534310624277163142446373530679708277683522393432143535895115357270511837570754387464295324029444681868473560338288785603687087585230044976021119105860251437660925995055816581989381046011661745935526192204879405499375677638576098506975062847886665010612015771786602487490610646143226270769028111889323534961332826188587500981179023955317811951603651896521105135707546615008314524549601048455438921664682690402998591595554053890905049033500089444889643824165305308527168148608473822238322868496888400761038440741795455965301938063765901284537077895274054757848171084771129843448573482565733333970721732286189933349679020508233105491375235426633564035122499400784510231471810039087376076191968824687371838871964423718324925683552245549617460883955394727551510530595578500263180184008377495241559085157886523861529476473841292379821738560835458823687219484447045202340654336368742958715515274594426404880160272646654338050992885353815178466559288511407161083536473273253676999941371544494125460970059789288239853182802962018181894831119525109070842447991464467778873836187552573786912420522722922884597524276040215148922955933242362781433656049139712/1035671115835923497422223217149093314532280092608390805055353820066576065817335083915783856170467597812469254481572916139654215303998746908909762060074608844768758158009905066259865408819383722949946242633404258109136779999189358222722813437267234371436055990370044756481392428370947142255835240073488855046641742054489103962969334652916920054655419560655199701308117834824152837753752460854685803066085163430422126535034100083168979602457578528131517173769632268244739159399270161725355670758292795762647880623230425446212231470104035688579755992622594263209887917804183288617753850010495360732449749585785801317705631914086428449775056038588330218707413307300780692401592408092666923429380412267917650965868015814734635197150111853107266470293218601347022642026172088906316653354504511694191311198939973818153980256013008488793044619228513554424472595311769049369830829608377139720679593111065127654858520989826966601354996599463764643080766253355648992192759017555995028118073817588025566518592948391105555899930775804360418627059899297251649770548813620179876503722693481535088722012005746364593505859375
-562307558052135516774146427401928291878577478122104687253930699509845393925544233743650572022302331673712666952000591655318721103276409075885640938861212163399964259003107488430390855682603390919733543629302330797106688728340492227477225112032984651316279228723255471561432500584284899879768531671995694935812637024774844594944897162564057405340425159853997441832273606790299540191937436066099861055646288003084835699135531653272376555840946381903696370688223543140383743987280885590939334834144038611804773762440042792254708041277115850627441038734511215177124209531003037846651528923522859624094215588755787243988861358446761722923699477495472221882866074276705713295967896565233462983982651816777218232605690055605020148514553994665841326075739809852671098646279937226577470530827775918652290890387194310616899554027474571089064186833381837541695623340355422751796828070271979786259507550021800942842201835589593370849381689392870348473218504103773539534907295702228875336717340824545771833911263857567964846692960229974891832998320337358134155754471601252939940473285328127227359697949410883264738436751334035580506868306940474340216637557259470105422995940691816576606265471832749719108379474080625597247226410159634973673241297146532172558766060404525680079727593793433973778899492388837297822683375253642811376000894997634390869140586779818735912782394147477153628830136098559084719584548045781750554756292749409807915575698021998789207570848552688114760490752451974921336395591032384224870307951376331572769947756199440118566967011343113917062066268360317344988364939601204707559745690666964877312/2355930754018134122074962232155112058282378758637239255744943396013081946350130390219400183545362121057525899913163399913687175856646641539017978900545407180778301134553187992504339519080232763749126102028996249490410891328781344131017745651128609049342409637227503473281736299611871302500449467281174510454974381019569889542997794184963857362116141314915914464335231046188567500033252254987596493179714490341505655892905797967571499172962202974212702183344517813357487543369602893867753680784809386463034100164116027730319994402861763427525552164261438329390975065938723015258954202679780311111599684877474194394004018594951615237187982782667175308545468673564278918014100445955757366062437861667534777002226782810464475945745482200018919407660925837558225798283972212538877927509376235255742355636449915099197491618831726925847193874787186979160537378889302959404407028127338031011583176104018748721437764482396847516641100275649309948880231374777393137048009141711536480576809757940110330193981381831053131211705988473247948226768815018793448977919942332605966934478357831250772136399973533116281032562255859375
-47936786460140883942920770257867252884445610247054087986038319972314708257242852792324157832666715848564728823779309448048131612834299479224173763565386403356076481018144288455539589572098975602694274479334869008248347177785984396601615452517845152596083967079801966562934582352494140468141085776614974984227385226657765506317401599009893294530100545096897514498993466047180432942759321340610166380335963688800857219666232194561874651336932942517252447934116187713489460994841195349556279323380008312527044429018790544682730256322898333833560507590198090927504226392014329034202233109875239809350615603312910038459104798262398468341273287189672039018503862319389996985580383415210391934653576371441788514153101462633715514224044915095890040321016954041711197204223632008346913411838659843121745701131100218809318898018579933960529919480346720400313449495339734324721103471417339277803642671872829300201317081128484694381243306749419382087811441735921650511673973235905440377109682339984652237899518146713607484413817295892548951544675838145838293760946622345926468137700773007792492457289249487868012540365256557480443208880739065784032531007733910713476195093512522281963948165696895034975621963700460477948201802747425689959674722085870972472386102505071608075683425901221291304998858923491734255976044150528751414140495525093467078734662831313591061132582492387916578324314131893974743250304514638619223456401269633889751764310840305941326374435318729388677178812443316766729503826640154111964019198980106150810604568998783856827568233712780646627456354524437671362143796420715121656335460294150842220544/1113549296621542834299950355596841858832069654887885447289364937072736909783974304830280290230215669766486383384136155533599491767766428705385776377324344640342435678264859945588104520463950628054377110539351766927430328033739380545182190080970071678684521723403419403437531146276912463877914860541970995827594927866392720152794633538039296718422847632950930321209742525010704859066162045066201818522840888821864691106651108407733031614180947993322239480470172684143110899049218832837026432418424105937381526783802191996314876540564165418266634448135440329491707163425890700302557836366237832509297858685198697223109148254926261547038830352977490660885204565928008051541213224773492777939643160559262940380450556521266592064224761616371808028631594874471141061927354394650635391764711531288746386831132537234254007272148103231165587609320777228386604144748441203788009256618050828562066655937253456898856764475571210250553127090864341073760685876590416849431339632474931401374795625308699880528312522569573650403159040757809013256823751058056250788631087622236393866868744799425439140350135858170688152313232421875
-2026667341020094144055950961814648895390204161624445058611170464964205095830858839632949409046861876238753836852037164753771581305013039605907653601740456548348551217434445411161154313934217844114937035075364925640191803573265323190289894504913415040952536242875575892897641494556092312272374345299839850562351993239504074926659193548719454362600686592401625567319896310170864252066316686783208686803980935516047339553228480606108750769596766377309495834732229838818530716253130373586694836351322680649714343448113867226462487515140616996187947507146579897984612898321559070145033777258978692153717707209201995289942574432454063080801490798669476250543521843753646588240494299217775646333934044280533843811313752868907633728772659335913032880420082039430284794335153879493284299872332679847390479375787213161676997346202653634505504303128464234949264353479757434584602762622824319431556324911159597215371993922851510017823616235145530828544658288566588435518809536457767152726157022156394784966544999202304370366088582883200656839295774533297171169773918255882055290394666862428531513812647791100276437149281095335815740549703564662595040529954904900117784096332548592203078677799604772583395892517098475575953881887189703844914571608730596504698356552003371186518368066449571039925602250920112516602987372174759695772132528144386211732287886920276466187763061542536128734066466138434489530764803360620767923146223553809579256275212800021216893639937127732138046685955981293928480700961795414967568158019356220361126314802721152474450640630547215700449660106684042152696317134600542582584011189821780076433646813184/260059416282291735065244705996442044553500379272171655245405576768904050647859143124368489260654797732934996461914541899472358906935939526284499600936704771650212770737653656552591517813671493626447284772470750999999006239327528671902393853699831509911661887805357970898204461432656413726512114445832448336572347048845222257203811511107235394917190259046993218145644479033525023491170550166805838899642784016347101825738406508650379936207432775308469130508484598827466262474853615439591990053431184124722019146615947721011372582159895755947408075651998869989822782653645940039359659662807549642053931215199988948182133592603734047956995479464716146433791559531392928364986477726826276852802203360170826359390803420533121177271115052649088418814651298578864754743576272681104040028122495728705119926929523878224915112344740176709642495868383634694635918568695707173855469799836208553213608894242109577615907632389376013124427853927549078707144340304802541433044489107827954408471145130219078798462634833420799888804165537619474765011875645849514865427692834384709660062393529202616482276511078453040681779384613037109375
-150510728190205250953564174599234752365458920960075430873703531810539175825320672678203436288943396432283078261580932437450496234404593353261656011946565707578010292864057773897442807845788099809497511476254698114742323055231565531484060525372902303312448622026101158531019902560888881353402722852666340945914586364287585028430546652512763121371283877984847491612649395191000123580371877182877471666039575995148110594323938127909290068572966522014619888024917728109401640777541214266462221043807694833073463580348298638940985673539077858453825015411367064481889793985363478799284244234459890665575237539143505018920194248814277528268114712156201966708887089701192387701042116235823607271621798658744887362667062585085189875176023579093947042849640260444896772053684348166260609319591323709094139389336937637512503441037860694585473848178696405679538559771725711243608648445695208441600387599141608558210067281866190472715793869581750518047584901086596686383629815607523368344811642747762105335680499175994477905587606828383643767134210254125988531078254294942612536775046081585411325106344626599163476364137996677261129405753541738543669289322571006006557709260647865218124047071620052145397204244419467154028504839690209038694683981375964939562176475851846050307087599466786473612662398589269100208655176395810112222929370789869800911587064441357726191394740497974434858332692094925831128237323376907884541509065540047811443852963082434399362201323141156999425101053489601501523120063912078436277501883616648719614053768548783300740749089584857696376553811483708773815424307230288162383489522396619399184898624749262503673856/106294476606482605722278741875208281515629263037985525266795765728147189821895692597233534790083772762853109171048005891956895961932081501167250580062758751057272799353821139211493842726216259165535706508215552624709848818704730981997316652925481951292615980453825110508969311319084112130339954938177337586441961950656816205246410970671184539353772524951617403777462577110313628306706493181356551576238539073391495531622306628582465310147867990438157426958774325348071520798071942893315670680483958301229738592435151969010298437621950342971496803610395354389239600637312598809427232930267122290558914596755170358773850477415981086041204937599810024929684006983563326356978112345934683011592508046718678914967473965233650521133394648497416146300182741318343752397797819015238039342274750003549715368939394323680306282365909731260498125348240724926108754423640442280209242823769102275448870949824963282033864238527496403855247148999727295901334560465014101487753130764998627086445795898147865057009224421729507836854759230460342038012825275600919214466133360875778128345340501093246884738684199245284389689913950860500335693359375
-165879189225613341839971903441783848512112834994990070852797124708939502566615564746839251497515011062328004492570058065921493689886516960369181474317204430117488619664731784074183369290870044549122241821223882510779324766481245017394073644551759885438150065393342678953039478385058362006879742191034570129444405138378842897402334246295181350236734832662654927095914510935557809205590087815655696175754095617461275276215085789221491244270194633372086099846640192637237908797109784419621060641153919611576523037498959819110954306407072121956061687627629995257662415007736671280087745935063396706742853965188068472982823806814028822120851167476149276227138176772871430273676726342330600980875908917788860146064375474790716498535419516784229760861312375019452120919872093226734706586593198457726703894145440919774024304714270763776233825964944892601930945414304814963260417379828399790104066722079911905489766062302858504606436865664705683871964394851684427786110647125489512145485893775157260906811452648798311555443109943021169234665469696437154631593263445579906195404635109940281450036297405512145554293574741130532577546374905863974601561902647374433730413660078930555573759148720733882871216101672315663793437892346812702619779318206595800979898829827066142408335990364896178650062299527395123865637526890696936112880377139620656687140779531799494968326034179629009649559187320845331130650754048781307155838474432379231704379892977955481678072612290989866345518431592214784998948447178719701369767624018384918279727900944344559960530328381435856170539511809867195447979210826152986169567945431458986358824664256665321658646528/642388358621786182408554135680606570898802937490434261394983105922280842836673968305020058079201931045068790207637948651391675596024318637489036114292324625954822570007875580452071484301915653217802748027911383253681260252172069847722913685071390923029287881873116972206379751015334416787706684191593474978931857006143367501271788040143245694355407868185861701089882531231895405853574024009067855178137257878322516473717418320563594700458854376995820971620418748842693103953565220094386009764663921907431898449934179290975281862150047724914698073993258880874100195155932662370016755535092608625551701258650812168241965928731363954770760275059721455009829433509360972331302505047170475591798200804082450833933864398585974888588776353962645405901104393184773112317125949700786411677225663064930888534025035260502720576037454462835184322756759163683874646299392238128221076195821965925538828783724778095769875180666173918951276248302699744795021908897259135078160225058035181087650679558371880127142704113930503883600501436260327968860117969935990035251849441814485210434883897911361607768569725873675224647740833461284637451171875
-21062441529920307871313187049446878178722829609864579834306484509931155873932639802832301423829520046678995083142400306736282516181277396097736629933177012819470476720777938267536172716863608984757414108590428145523016752934992614811276002309022217697550609240996236646941045601029122675818795178449988719853245633560344549473113040792275672996063879505246613550949681055953043104283914296574062793915188846410231692583912471857483709646519966762211511712413048516347419010511265887160284603166858786469019897420529382863641889698150157211023311902582482171847576644354602401076169295763262390645591522930183502791877482649596298708927893476663338410655305200984463763250795904914038313399004172052177930908254114236113618023089017505130423290506440594805112650947285402186495751175767633752515975786980017497982824185060076431392029109684829888164631050728338404676823312632127468397232116582416790762506127544358018414180599665836658583297058165211600638870698172111402951487286504256534325903182413244805468709701860664997242744641080443300138393114081009625470862324235608359595303958275571825811458397001598759130260109977469764193227621534211481327788341747266870981862085499789171882419207902506606707552313657658579840350559711537056519780910815760353050500236021054841798611104996434579352647868464900653975672611320266819149941681727964663326240410310179017960890571180050803822054252748460072564753927377308542207082039695415101501629805098700772553566465783970141348544891262374229487230420269815238447678821232556709380065012926204215745642557841445096736038854531660395955592323307110555147575920659881447738763171069952/445648227200561522536244785137414302154398795966964981375331872020054506006171310900123391555197975015435538159749987012977188956353838234559857851635323327605084762330553830027336883685478777980502039981168198422179275726926519141832757069645284609111635761083565064852126226909248152353825469197391913788182094951572347349754126890736919887566090082996159255559340348787643251501270947016976622347677783971797279343580894193397484388497024373124194718452843930943523900076667366496164937062912066979572746446323471348195902668014671195156075651223518385715420447661154512867632743059209643092162969936348856752022445424890478535626437358327983297480013982275546394397273450838951315675443686850240087236472566975286187236338130715015277091786952078398382401185633603336648450541350431562716405036609822746694964980123600855056762438204161099961414337206219167653103260314693603184408552466514339287991400953403304372329501805975048001655362401166937912246551117863817077883423800856803365865098836592250741078671806348371718137675106749793319585285818223777186102755304925061865716089701087987418048896870459429919719696044921875
-8971145990574547765404565747702837049826468611026233686850911749395531105696375551612266218750001557113141662829142345457805631505256534057999628271137057889625379329806458816773190956344370218613295842201670348403759205893662601993749096979061909236459379554177908424795167393679397438234348209454272407148579562250767415856303073596206806173448420414123958054275229685787756512267994050401974222909185821781741865011464094609410763529800411299592981061048161856905358532107527067620999191835517160694370990281384198295298131557627521987176607109501664566557510122676646564897240717560709539177685531911883853614322390692162636139666775934923903507254905033397135672509487599606046050907187035983282051520147829106047920345312372447212904427492058978260604646293422061932236259053000514460790623073718556284904653665560573399282144595338879343485256800323006513644980651020202709774420663049652089070529301379501018626327501689779083435920046094712149695592046664454571357236286646580277483623565947504807461946051563123693700918179688921569517552049245975063968477686325674130759373198604848892480893680972899743213593158257652608327596388469278472673282769390073975380638691948494779482215822020432369221612206872511485820886867085589640107609744276768976974347187411167104679823224896112408433647020768991568156616081233464936271825041779392660115138110799094352439490459139700598119672774074530499418420742015622434453690992110827860575281033011090621977329243672179569004964946638657854346137769124749896903801878032253082349645898982669640456057048758366715483145523481998040712210260327886501119275841428609424542265824050390499328/1033308650661978905355385644498093166091131848810983300067394499816905262251470037649251837864093967677573048616014989118222612343141858668494947608453653988885946500427827992086252190116856733819699866395216492186318603311197895282086331670106415192717034668998018076838843642867639864530108790183986289949886356930055186282591790902340907623779027431671003693752132308441748847951223123297006445420959266809404560242459954593081192316150838282324588241976860205167925007164479175117251132986102735219230461303923266233915854907209486108438495437765949424008924772101827557181874971911881693359618068383393385205673637811786790752301553905338818838896159133490354142964402523225316425085253061575155632761608199716284376334023759881446856014312642753024288492158876561012092238444370777921806403507578198030062257646815400083288920733377031410860882450161740441955047516918060442757001114215172678065594551207825036555446997093044340495530537454493149906473263689503412340536566057526499546968705987063328573207791133979882952525809772516938609661354080158318726006324990899984879395931091608691609895487317771767266094684600830078125
-118556449804434689117061816876996584120560314605008769178125690782086299669499252229129458501730151146405924366163200306370363199998754188841751039200062418101858879558514314641286741331120437314414017172957505682476498900032726457872864367973326760842188240523204202596665366677598972710682487066793705271945005042865010287449913155396256962761874357075847503299069969952058873172026493738239102161020270350185767494022559048861272853618032569033541657238325082213562727380875754848641103863201484982146662910340255099991495806648116254247324435309304431530958834638494682156430227791614656518431843111590146511637661639943255717995446823309713986394751555135755616495116259701865049592952200145052821271720567302028936232602735670017394337162285525560218691111281773330058190467477533974715459159161485269910330503902822725028810331073485824252377836787463672131915677444864600768454979267946132685064148263116284230505739345289300204285587717255901642121431344577001198589503322745714569048116702393044125853850858948269747541225988375006684917631912816134060816203153865149631537422433308661341142852815392907189596595097840088337789426406460083608564127388847351894357183553735869428385160768953216136704604534090122985547391207290242424942560510857110961851196031680624302913402863343185528870786759421774464113405890618216053234530336764989037570812553852842513769694410980114486265201491448490722831036695211395117378898832113789806579907680098693327415690710451023544491818474843264023429656053358805663802159078723693431403898232980004940647642970087318800037961452868105328126191347744515050547764310148053853470220401787270153296559760000155648/74068350999463368560900132615606192539527437127608748079729099498505588283212769607626713554648172530094435439378339776456407100065725120749350869812050007635908503500246596032227332079753685997402577593235604844434105182969973466985486966864163515422129411547077818013070421591433467851910019165259812987775322851746706834264406551482073869247612501629391407961586811424328163056203558734295128498628933340694834396948656804224430078788390808817568530222007773832494793723293212882935806473701474554372206455976328437238054000972528306679898609597076618050786637187240099080312408046858112294960108962278527042904761150361071429967530696686798974398547673117586833272064883130641995692966204787465526354151804176379807464343560779639993957642022490454640278595250027156381588290988268755145404413287496640704013238172878354181891646953136365552740109944467549146517713888611341680628910313587171236606139948135218049754280462069987612919187779425888546149031059682734261116528071924938915886547043000417459179711887326433218327896368970409080446394000723769443341302886607293056280033488868166627131165292811931788463652992504648864269256591796875
-3495354776270475773338575965015787629219011234786831261640688206592224213571700423128869406551970606305716256908164414595168274863450036045019435091819976735350478071629678045294598940330752516911621489790884151654341258135891299753943806390403571107158764998520870255614497800178058046428861542193668896369527961819792319677184546229039031684572531361535554146205912888423995903911556785982501617758595967430319354651689894555422100331723648849310093817462943364975181687311022010398174637085079474347836996757963692589280725341230229613414200495074664931099639772303855923316307017210075038850772482366581862551713786021819453624241833958647562697809352901074999033049382674570274476127465630246682397430245859677181579118132251592219759740058754521177380951288972301651711571650523665961269532257116207948790107998447530359391767563223345286832373421021093768804231498306505219296851335166184538299400977779779508277193504209545994891202449017373663280213652610451057574243717533167639477751658517270693522752838719512424491943018935084343301572676357061290067958703014004173250923975624329416807356069057082335942926890571340619734864417898981954372183871645364641037230983261426708362738074496729454562219466079709496397143796050850314106863435106153778640123653356888284250438021845877081108419607324595141654089973689548143472600414299565182552450289415956768019896434710636732153134115274047409829523259384994567210870436318050743782506341889276324264163096239443872145025146306580071720529507571738937488879343352698726273833178728755145625562150889059829425367892486423087168340371793270282221172897104942853625132723370678224262308710941533963026432/11802023097933361273524558866769703698043569934767092028930419721978862133051544138422784829603845604087688816708492064380648263397265068768457888595523817254438628529426084971550185271953205249963486184431597790778226759814743885447027121418261526183771375104057965530573202081880295019044907770766398503429483046849074324818168175986153091052756369363400196985577370235442478056785642519077780380583421548342790122306252956824062490855999252461591815806129351887083368547041720430120620484347338728522137424919247050046705019588924557545504599208439849800733833038608351636476194074636165251527134343140418129760956753109419777850486730821132402618787454707132468056275244113929653842020747159059365472845509174896744793139271146869051867401639243997913908542205405270483821002215017540324583778683262436429158335780565239642756131292815785039488494877000536840421548939421184537602097124495163416851676450226451253399526386833604630020802656551917524004312590547560204436397727686907719710601693927141989486276733744749594882624242187832163856033912002117602811647224101860186043110996480974852190994167882957810444821689088712446391582489013671875
-187168244438003373913576793422834154773439608668749637047314460143077365454903022019344051210003096473143449386219631033445211928696048769710211573191853138288536534497506429806873169474554631669115082238101826249352656121535838451476084457901497469549979839648125284913994870011682599358610326815506144307158876620650367178132471775280503802866141154592180346029734891490337912510946158531939172728841746795246042245245196316448834983547533654183273964160619081879177426786389518384757983208288214812731852820631094075821751265967834357972519816479334011449119814128425545851467506644891189124542171035798453376821506774541736215421914136451278708202050117513958189812151469977239431927209496666457670033801480154991925852786478582434005865440783027094006098117280920686291601910613672428751728788205172265385021368843336294080131590102851420720122531307686310259287449245988667985162875286553230746263482455798291430594504553332565948425295535579259833445190795435175222520029617042624051051392291629822075951280279324500861379840624242535793572709351267864301482496077886750746237938531649219737649634595986159090064237937291470792320036365175583562803918746592458365025186785665056324360217000218284581004481937131502511268580177207371798657584629809368914099790043994230483917986248042464436996716195315450981181609463541753985438006292808932647032935241588209023943669938861478386444098700111907754740541279487039447945772965164608591092492521752513745115295848081390949423591926965617414099619678532428376692310986969226452534985845496392339254000972904323506575404523193304964825698731459974757753937600372283138536146457490965713098485395883553282248530722816/3403243847445871732919394109496571022139355844245003552277899349078826775034066913752923553307694781611913363758754477838392867720837535439652201746132637581325050850874034129387378555497826216448396893909791769509856065178587801818651339704481251008865888131388307114303339157826158787496387187427252298926218086477124617101388966250088217469519713384104760450856497781131174073663922791212380452425719152562044223178923679657557952886993890917908202194393283286235297214121303012089191405211980652804596212079388289823703824277908330052438831760773047947535876475822652103617834981313571903654221706160868655438147405830244726668900702805283311237888711130322000670892095880626678147012400560026315380600582623042072050463154107422934658158444511032242677815725289613168479219784288178016948025516646418769877339774348349438497456705650542325872507476212378677110479424230231598457874813541739930450339053239887750808372005871831365202196563341891801923493442320777433326143490021002013127284010026000305435434751488481498197531219390215171324628603689485563761135760774995609437728856428700895323061477188230999034457280316701144329272210597991943359375
-9788827958266088758691058107282435640698545925169379635432933333274653879078953389187438227932383584421213884684935271544060526654235896812356787964552919710319577649513012915782864479261289943546767447944685580445480218684076652348580438093690372981391419731475212879453325504624813266084180714467475736132814566427700628621033669386763798233802761355894912050030825447238966013720525687966167172247349059779876306937066579665100696425812949726992821776582641052544599131044530032285362253732527069112093647129650627282317737315044569519276127206765756695542984477012017799858400033018551897287437592438249023220868199829690539442910994629571751421229934264106136906213616844164248287476053997062057312754018937755347600146945574568781700450393725160041148847672600586400485085549182549571429018684934029122508957581584163213687257892972130642664575014274463434150855832341162399029598323161670114737004596047722425207231444937187908365622642002611243674351360888253635469821601275808464705064466067425851150979764774742014378202480368618876882137505453293934266931568153949973683953807397961141321729077202344392878318238786758300214673243447251690370185784968647899187671757782758063318763088048375264626242592104098961966821313973539143195532274133269189386743476434561408031628616226821365688549707979591898210405878755259311753366671163284363423385919621207848368130776688531503650524423956462267239023756882946059046651068820595373039393612242311494325557656431918132889484894152125605697325611684891444967913672135745991147412310628502400803948435732002325696216889642133473479914778374772102402583901104763335419609788170023051484392249118920762941729612496896/955060526358327640463545382506942856015392351547016807160991516935164826195331031132243368714807626460260272042970624215517366040235039589783819462353427937842207946292713135124521254704923562718720076947016662589722453073832940431321126952640983484701494297741382628915166324923546537202543439949940368473365549959983588198413504362672978025043081621626237122572376847669222763755488214134699652657019999335593438125310597848563694288444925909768704963643964874793304751788982268214753319249211961854254272955085251294399096931745025429735798636422475906225483121673550590343344994755982629088734154693366302514262710727064725665976086558004407501541891265821589121080390543575075685525219129493550956611230696584929310604284354257029093791500238273870474802041484436897083101204286405688550631666726860603404312742998943913570432514233946660620347947869877020058672091384768551345885817238986304592782896363762965641875147892885481934213264811360940460743218991206315281249754116565782340067844710853840655793942117320894751085836271562360332208027122345751095022288596935526759204540736908156395009347353218976013622398824054471333511173725128173828125
-2013975509809978571356485155465058946296542518114438475384819350748197375018456666081000719951806518131270579507534559670303405117654215933718877821761717605858573731784262398528398469341200643164035400701409540722661227860913618313844596003078420026942047635580445015150173883238043801835326780071582732158878745271826277480346604494703156941835841437036694513708609119188370357710056650199079810156501533080336521803052396742645298297481082479382704900192884964115787978143167523291940220979171538324418841937580608311861812276135057191607131453222023452792967571481575650946714456584991428914816326689664145049485905271195712746554584856018401691685948332650426738530535137450464255764733466357764944741513055818263469358181105953120261634827554929382826568190260518148701686749339670729796761198935352800836775929920171690586719195482731052376373186281685368323235564212419558060946286398516739487509334109441432020562780742451417261064111506591661051602115174085272269819216565894918506914197301225484531691894907660566992978483371092450297579024010966847833802464478173590057701613440700786701515525418448092085401702013220443212073570003459123461570297493522583948745327488163670804302517976893156778397832375954780417352461312214748860162856880993628947700433536032117148514563075089069105769890037881326791176719277645906661621684240248684997238147414350784743856058859889869493700766175823904504447442438435443299666014826755339009120060827121301654550998257531823772267928624298083788349191837690445901910374965130583425932824186004942957985339212117249658167397510158778002384533873924654126099692833738802024222156689454242389621045112322046683764152374799932325888/1050613160719832787093873472923934885905286299706034507470421067931912957891764415957080476324177592459388181752989027751476595330885222937013891808085189290328680101441629102664412944089442564790773742969999612585917234844257665760321446536832866303781227753227967334714149857509296046918999077808939510902824815332333768859301890627407776009588799903901915623942102260627677586184703223039368451858611025621950565127229467593711356871058015295716834933637248525465113353246812089737423653765270124321215421897680359355435157977100066857440243915903877310059684129574292934816850013982740216810743313139870524310821045367832131483816082915385082994967617860119260274846504933961925547863535055489127577352029993250038695292409243929066992231168206027973332757290223017139043844528802085509456730746283669096474174208778850611908920663167705378609131867174699507575800652737513890003214570940952157308615381165933608003537837158726918976140250562110947111177748837894725457016277275663706282515177773987857875677019863777008273608222858846181057909183754393746275592076562591779026382967333953781611572189619916497597116623874402563387775444425642490386962890625
-187180312964139376024798255060289891051326515981112135250396786778275785945057006841724605325889385882804901893149179206746840336938358788791263965376477403711835636963287488937393047438194148594794493730258456023304746776828606434591649781186539601906387641976043391914179665648002881552633295482346985073164571912543671060201554027783712254745445980423863169875969722551765946848982589467928466940404054836272135578062905683043835441691025654154529137174805626092748152539688738533370623302551291053742895778564774185343499314977592752765298335201408246597332740887384042650158012850753881937381878432630894235113394226975581040686962018711398045352482932464612864365110513535841202345735585907782485117857760507739678804581223482881749319375425608111271803713596871833210504178105742381746823461465026256868360395552013310691108446531204395708710113385268682652666299941618385248964868787213456352286066359463133171139224598943257827877009411657648279509402637994092807255683467468170045221318795587081160422827962606462536518136091766302827158472208805878557251580101225310273306166242782379427528374335300666092454690876972159932357083881684505650168380176645854459549578428508146415941984970227124442730822595567561970678884799119841000064456217682029070934114594733861968665010284971332260625164865228629446033403634501076873956916344040628317910062112764274341630020435720943734702228960174595118450448044354123288003848914002878463294147482117249116782653268675039773272477808027666764616605638025347795754874809665117420685442405979681890198264920070175362867931918554007545826831284187080819092952007601796186152480267734636005778563196211012982510389427540570268694717923328/520225868667756016546780589894439600722810659957728268861857139241187612797014310544492694579100781852846894824386417729371751661492428936493327860628964838921091888198174026306731078236265968938305966032675112361920361139369279152040438910150720873664258140584315216110611447364591786175394085747436361516806404243648296446904936879169405973915747449711562091119698413689662124979330940715103012715223814333085164781106953761864995868042341659718713481402902802382912215488220322795261526599314884673096481540283606195247407752390036611104775749338216867898656590308054813850432044771943918114552504464949207121614402700414569191733838259421637055983514969598814411663359553503674661241624528698494053943713659823613391341496137561881706442620252033235519950553281059306544340889059027784624420832733621026099280931851103929595015867494149352545738764457345342357329762098008071163882189767690595434566017407612402858387232649534655497029808342911299566993274795904387064092989227332273485345754131509570899890510740429166715835640062847947158134893808654412468656172398317104504334393638191905917030441656444231967370696680975916681433091071085073053836822509765625
-67788284290963134340905261322542102181124267231062799996261634568569167170466165447370132249807194363552214269661748579742834905377931529345754072200848422794634380060641781299824055575911327985015984896477673712038680709106752665488440651464759722260142305073716580148746335534760848961083139616239947416283238951748344932070862395598986231340093093227216145498329648869337452282831845753009222413587737521401609305944096005280454305398209885741183262678323021853106300141931536189194217160751968679662675653543840876349594853795727291807305924266664267714948078464429713062741430890645162808158329342382088756581849851030366730519728842827784256673376165143893980163550807585663142935633917344073522105826356377242059681301379719948133883144198224602225052928573985910669432620586918924520269907647055277919677184617860799518044523329373090750916727296398129492512814832992024096648632920807752168161418210989141969907783349439372665435492699502171806772904225991047757091060448034886294590564368993141884756070154388205343743333201856865781949335085142306218315542148031842020446607572267596148533432768488021470342758592526775499050701779015649147740752146311545186947898060678920224082770109221972877274941473609806914948834463107442810111087361936967259791393956014214405024502895370876852570267512695033572704382234187597556883150432902921806788704973462274173185243688588428988671815344294100207268275355430420270722442236760178414905550801484645291818318663230682632530639433387581958883080833405958930680083921962524079553191803188947003029390205912310821393299484996670588832121819633671522413791767756663096890050836554236218274590680805115919966924455756693486057943009244561276928/1000206543909505759897485686574055459494103964450466721116292148333537710680438797010952889812867748120775701018263477796781575242700142078030595384631812328938409186833449111764347133529096166253575644227096445356410201220635811499599877425773271829820975607154887222787689882549611387180473509627365298670311148248603717032380860936429387532283398760965988027308285838397878298308135860525544941263785199165548528129582692473758353790737059726299927569170995641070679959074056433198758826239380170552997546172129332331624280793647427599937874941931879940679805208133288199246580816128285482779845112631985478631093593593522366896225955057256156847679089237634494941626029948588751547014935742232343909380287687209612227115422792425838682193132958748927906842211809742584075105022599560120802511845426136395998495391533274608092631712463083817029186632357505991684554136470352139934455289452762878715718573142554502619246770594068660510153893682606638088184382860322814840520680715048894961591675377651429885394591679467992665367519174793914276169314097377510934324634643727999487108974250139647800413491315904281705513628896014855472473836783819933771155774593353271484375
-169106769217594740349233667730294509524510879725565228005144740567687677457461323937433852746218721170370202826961562564449747255413480600779569682393600884258691487900955843368243848103463551525703505973473542022945731368548754116539699025477651394761578781331858377757055941069773033783773000081231509734877638335183954556034092350027483338517068102521718811637056510726917903682411286140914448965915802602627480362863240139865413341147788622894242389322747973964176980039655322512046943185050408520798445395829094789273099512171323583119338519149922476528639445853382574330475854735694926084614159123887140247297257909291278340187201552242503284823886782460792897052667152986813051785692334331357255840215496643051147159208556692792332456382431878316068627967204399776745983420938979381112516539414026713678560865609654732465877202547197178339610314232890065744318314867007580137205036924544954911077882326884694100114566906790126630140607976131970073525691001399820282689661500115885931670176146915218014249462913399370504401070817867110330165116904294447384261187845190394862417393375862462236195818199583621004952765766289740087182594013321022585869234666427692929140361829371732818746041002630935708795486079572858215053364440340167508195270656343399376917182216181470358670895075226138483782205925384638183771461313671336463470887931843171977994338166652703528504946699957317503626375521419661343044616611516431841204773421741518231799460938794805818059406696620336336772241539022667021795843045119301859083486543763452879862234669468037798347126776221405811204877863129283879367569960295199507982732195397787745003330202992786175439841760285135039087318385560082198599155143959313724974563328/13199725759973747513367118605717809898943690018852809318571707481557697167849750804153545286860415671949876926338023116484126448477913775003769767290986027305000186038641027927954089121183482106048437776864991789368545425508730804360219582387929868338147415087623046679129143380007221476620708906552339846552096223436823253676330221778058627263544013448468143996387448209336799902772468951355616589858173273387743925726102792576188994976356977207980144130349629475209763419900322748924020229881100110787908616833590798780445633633765102036380135608675019577151389331735004365457127030444983516245615951404312361494542154653714675929493928890609501918820940669062429744638717231525754165956106990240242572091656608105252561242234591643793088902775656609601586596669253172882039160983246394914230748824088722017992143682064625002998460709375317133334175987222006572261060938999237190715006454908111710411338009762291771066199631529924112752500934929359802849769300607680187450351423396500266808125339958865920197552426393939099204855150549755286702606438143091011800282203393278409231377133179092932022056844895988805667663360540708047670237224036071665977942757308483123779296875
-16594652910884613994962573675563070345959117110060687986903070743820320853639323251935591192275772345906120135181082139353696293558579558978893183372726539972980233544206297940871201619636406526348833965757653905716637841570710761768583634146102768721483617431316523523381818558785708442889684308781138638539157858991671935059274224348339831956479572696884515878845596890414020231325628786210882159655888742938795767780393525083616905677543678954193138626555359913572594028276199220895716000392247288317350200675572228716870880571759385697606734345292565440553459413536115786642360142429343334831725477486422940584104771793950275217715921697726571113994942115263662148452884831589847328843342819465440286619452425368211610561013766636844306417926318114009810953123898651058854148742653966511503743362403641665738426455829213181811724998603381318511982019009174685133214843538874563781989891221675679123875914550696188619703437619933598267535953391266486443511112972011905025609479983162271476749558345802473711029686726943891116864174239234851698300762807777718615538412837033907571915201551986361145048386522647586829661678377132949527984291045653860517862232702778253144681095099880218179777618422019719247592401452028822424304979694154644473589797125221165830428039193267219484003824747019767651053358167293581230334035081580531003882333428694952303864415960254297191146040937614057320026186672057256292631532452958610680439673576292424772826378625588874640296728080013712123127362537648427367738510454364525658908794355188404436580085223025107448457518678312508547642431711722460343102404276575938600979814081685105527958225751192060369857047509269041113224259917310925230344287505665195921791305563602081936310272/6828289880584614474377938869589965430316587478579461331926001027433864313455656701403211135134156179523224345103883951056304118142218274286705065260684756829620434842051449418473329897164376164521427927194084483166412028879783883748258405229128156542561857901516267994582170849541879804464287567076829852799397333651450407155872565530768183372634774163835117997315228527664178435610007839959522544591432373549860260010006809732646278610568940358463846809404536635138663497937516046097392441988149323425602839395480469266028353063214109208591902784539038182031764905241679236793350969593454440990168272828464081874025601445960270319798687963014192614730446547833107360508300204914534001659721017457306713992934201995108169589882847238234409367311372921299710075870766290889961460083744144768876093359476607190700433329987921608339064633803965227761466570512468709704850254768535994194114437714439641194792381133662967569013201729062721954677271319955589022485028790207840839906197630028589472497893988729658175944031736389464642159885755250071556228645617303516736786135391322029776422242641523795953353002626122941586820429785662210878795810101092827841540167099765312741510570049285888671875
-1178313315511036362927081341152576392011473438080561319487362398977615688359840932666414702728931205043277974615505128074210842336457252123075769476935262605708953071022028108409209617859254414765036833140213124000578248937049848644409433430546771218504232533718463013860429132199869799228038721784717467838191533842368481869543856218044286457884576863343773470067142154807500544118838925110603348024392057619226734368849789942865330526801487705840227469729279129560714304793194485356283325142198193653191143667517916473717620903047412728963087234400146465646058792280212313430027761883127355311230024255778648247103597198826823377171430269986914969235690912117154866190264213306692012185980487700306609082866921134334600324689664440162046967058459805342007633328612870480063659387666923221913279208690943360203678744467731922855078651668353226667447457974491584456838228917204453735708999632219396401788214293721055991735899584657431751469927482565284274862771196498119003610842319033759153290162184886178644446410813451257046682799376759022736312192947006232792343902419463599372654480657636270010751024116125198826727906842384414387651162930575237300961675816659945119595949374239938645757800609403653379218743180773289634429359880976127360705225574609726796170212497300747213654842958851241442644659485109926925888534938118638513766595111395981662474985666314182407084452104140401363404587844282366176671409208041182916832536366513349441355147769235561238873767958581729460303439695911620268182985245519010172228104601148027118509722515106233854289529697096970806462475895703333475109304543332888163857369525702025122702613312395440053575382528001318625468441983580883567528537054214202418858239634115069993291404541952/2546952125458061198942971198357057105508087129510139076808398383232831388918959949623397753405040254962162680723748713744001436067047416308940989342235414297448422196085190633090552051642312309366492616843393512221071686772159388638100385150464802390375572997265567961979149726879121167065179262519657535094175205451991001869140466942976532397992770763110499012998580240818738556482532924304901909132604275334097876983732540030277061921742214753707014859907892164906721484730693485194327380861579697637749859094514215036228575692578862734804779738633061241897848309655146355323919911658358506489332765765017102539011549339343180829284910610204293845294456562341749045469595976433121182619075939511575404319364457344175347257026302019861434694007142099644791858299795826501955624611236565998790782823084774482131261632085494759910471108408879029955027030801150828719909145028663925834404685267485986165657558162856286903241924244940395289094622202343434705386915738747524633285011716000663873241714457796162499627123837673270311525637386708276690473284815254211742821228500963117106605496505288375890600669979543857211884020310052004657790837167707624784894482328212461652583442628383636474609375
-14706609719651844904854781818051739895592325839648446653342531435774540367989567960633044456790999059350517820760518600550535001625479601167241158698138843299499485750839990467914594129996841518954205941538899328014495284590132364830328204314460445663684225171403784934514508683075623971069118108497380474600945022229797022751624764545936504429220461500116642476530830226974935612831903987277099620594109044413961389403681749127592000342885336811774955220219295229210890191839440433758406830562737249165925643812596745622940043992633794192399955251279389546717513700141349595218540160629108775779296831805896549243748123217505932172444728327024526475669373550332244261141940407951901028913602370646996945262675837704021368291637862528433027657461554824752944048250877889676085588068029467825651098899028751126076861990856193972037095686563778089372905670603541820901491193270557920719320801916913135285938455543507685090686996320973647946897032303133271185187263448341154569908400475056335513805872445868957166541212282080784920217195954617001988818464060942253604295372693785901398549878176849332715678730392930361687481770732117587219632053546401118988480827715100344565828376631476259743876954830213562936054149402075633266073369450749789965738276255389817976770855832062607940415556592165533580133057381197453647034950195355174962149543899009920289319266759907133561021422066439521156769392465419885304766864127511817519862010104446536298414957343447817039056895118967698087395288126017695526481055191490002591331533245928014488496072347360810985743089231777137173342181682821138144115238616489920006166756149660174623894950775882549045145583237630904169003633963168306581581775928809416974375173524061830856676939223007232/166406570076068629340334393396013093437055222857591972568656095709876601148497148386468302881866220684943984542588548512066134094716151662869399538568199719366848255563015643041184726327100069340153057885707623097128408528368937237529578855300502357518833578042820832952127668397102312492480000809589705396924802852853237605342835205972325791237984049522689314708330058015908858035956094081263222049704044432063374714339840786541927502068191010921730131954384766613200897005726852874944812434144150043647616632785878411930773049444665964586070676212032558321312438218072817242136646577141745373648687749815043578639445857842321244114688622753951681771419695532865281594943065977023051763736270276142191684892704645943268493605040605123161521786305559329141266715090687053668040305975758187907572287132417983782200214686928130790123733156781458769209316408383914883143057227208344416093487322677691780689102877284603711429933775332179517713665417045727092999608219575215787282077778894405790644349598970776120361543963488250244850349529930235393166157232728186250445400399039435872703385962946190196610721625844694295018059984686954800963716777366669310610387821913747075086575932800769805908203125
-464279649873043148353948620277477407497002574584401603024894128932055880531612431721099059489963796851967629209949078500339986286456294058226514893912870954080559419325853557461465292683799673492024856718786617919610700987154069861979912194610976351232446710147683301528359562692622857111386205892796325666168658017430975223996840900005393921470764039048751624569862820941809297493067458992136706968944689071150862899874173892307314209311674515517300283313877265938563454190212777981822415207639423573290891303417655193520934695054986948571246155047607462464600137222718219169607919652177663084153020871233172197163429367639027975639803687639848039401569646697454230965900458221921491913868403435503632074478291623165009806950175465933086979075068863523997674426776728140655990310481115422130193096328524645360912771669927289992702255647080695109297826465147821971067661846751303678355742180049353533715758321349105939058663676251505376300749824068818237503836025641233087526120959194887322737590901643310305724839626650490756824681478281827875922090441477104555439592210568579802960261634562730965790728202412572056920732369997580696211872536479127444699584186435481856842560702623696404971017419876732136492011977366704097871952176075146988396269918530860372493578337031970159879198759082897096639052198282286563161563105709210737166870976248849620917605637380974749304179875777211158679225671674953222305275244331311565837189720458818516399413810407050694759804323120206493266161945181486095286295117677386093043614674533196168615271563465481942154843366067555934155905306222971334704354004880632230209273912515413634496657775827607381875591393951446381822581717494488264255694521201069076583715211910126720275853694476182618112/27404534619369407431889806154532893124449778543231856956174995972431783420718293542171543143018916027536301454408398331276575451703517818585176376641047206415729904824035576161887737298815585103438890427598902772153410015014021295591055380959751151404022645562946651910905656548133322936261574870168746746683037269819883182479880597867758284251771162681920782406440250080619937726026664125277506410185471317259278920061545359004720587051124719640741767520277364985931874038469438033984332531917739236135441707578263871101652045879597884378411323466707888157230874693913149744770819323151395856534039156272172176713832952062559114359729510557742884855935380385386077163714571233795006787827936299686785146422593307218762479815272213338440652719439478691625422292185197883733015690389376177366462825601965045855500235355547269539068271634082588657308207949570172087860769792838679456734553780666236714830326468580185527003382251737599458469792583680846319683988111528992115705559019482136616785587889219976762137435319039722895586144404165879291853521367431920777770718834136547097141520772529401532904997261435160444690079457478183240642919462967384645942100183935163926207678741775453090667724609375
-2485957866146223987552635921429246573395275281943172731202546192817788954708932966167549103971990837095878214706556105240150761246140566128605423018595177909502373165158265963817153794510609037952300083062929305158206719360735463903459206285167969837229409504707336262096254252358603160298966351009597543558955122008698299749423348035762208922346360074840351526440230429694119178856975499453594560095786200502097847469530899149080619061466820479890165243884771966560715252342136055693093301335087002789168571719267529074810419113858926521647881990685536375548952119806969950709066430280812657572394588816281864662444258652272845461123530779224358237153344635532467309700767833020108392689625094234205015739685700169304720188886242666125326089229444224504313852618600438601580222747131955789547839819682474956884407497007863338643630268965254654208620172727263447263814539855189845662597239086067847478326912986666337897702002015083463378831327515110646741142911177637298834052120813161418172560590512058284200170603883130319326478082587074559785963439586510388709285928417627125326871605680420725896616089684990633358581173928943680453567100287173004822754117584652116272755659072144227827244591831205912554370215286019521536299880897395890902672486612303816495734616751247255391629928257726788595547016125093349331459464566239602218450400423895766694285377499816214946640412821324067843252131874805903183323249792867855714027674757715108053733507893506692406612606875295361258282227187994043236814638270316431212201417397376807896633468107528074923835981335100486780529775740417653590460442686380391685632921803184806402254846868643019644040297655412259063706497032425645842621147115374000116508195608708236483322997044601347759839117312/762805221130147455866652754311423080119059585750858738375131012892638691515693700746344903385931527626472950983457767551083477698167418480318384443803548990581841900777030262466145167712531811354221515052215458662890167767915282762777026529014673299330970339244620055940058950017291043930840936511147065693922342405436448384327476441649051842148050313251264978283264360994055966603952195927099390927512594115912028739913115067896397540568056571200047098926920454383413713860796807675953896025930271637830019930440974852114484697058607111673079188695814066856521397105072523145695755859919103666624979914835912538829540220661332948203070926374773199964961313027221457851995090292684013939190606901781664550672884706434253625658102058275495568445597889381393629502974983093708491741988285896995492750630697051387849051121658247619965340934688855276173968276285740065604527183664642678206304484844698957302137252929464144139144977116080926506676566756357308403809084409495540664235307285272728226838896438053174095512105470686798640329489957250088742767262467514849247958748190788448934230703355891668410598772047690977948361698905230503295663251697151619798358619835287885990737777319736778736114501953125
-2535127569643708486700697787320813607537216660357005536389778183557476531184367608276878703986855605574464199957184984973899419961476842356346791457279049007942894687398144596399009788369115469887370038171635317166562857782202565990867237457586562989817625996664289519930656498392541503399753348498141403233138891508696213472951380809620905761779865600423161306095922101364090770578421992346856171996017754195968470561433308212189681470346327863222177468605655174759296557157894597119678954744354116910261587432157067156963897895744206609598357757556382890934581883924200869030554306113306838130436929355200779287233038379020240214416033755111570179066372587865823695007485179046061170829593875609526990270780926870997143698832675338951390225543546864559643804586270409885813475375494251937733736337212609756233802903741536227326723883784829813809565214506555469809477090140666096213705889433632817328409499026613727140913464765053530101213404766902229440148030969167590083412524340470398963825451270799267970538781218017211259690515866733298251245354072285607487019763042397065817829057827760748056013984504181257218752704774995613361491927649540067075557111894293450660592584860961731687010869937821949553713437017469472893562715792093032828327197886822317546113672908111104494013977492501736507367407336032420694067322890028237410979459273117780794004870127913821205692510300293205238414279124831104880009475282351458238913502208613615479593191780370787050681576027303790289995939473335980140458537059988682313709664166867728821346408169781673031085706567852061276481003886249537236218903334289238275852648771944566615591848274222600150631924244313372937293274334269441137379853504733185935557084118085194899592045579388905171412101464326144/4029899983230569009343526501027248132268991791521786714835817141111810207277409821042940124587876260450656600045607385972374012679418471831522025016614149317243870761805050876608644921025305559384352264020854268116048756317896438835751031152784519040365516302229327755531331432941348585086632667588389948060991734927920756814402058041231940882068149804906432880270485619131597671568679451082866082270049034714363247832960986903696668206821042865649848823630920760507574650326589534952064432704989625062655995292519670143720822654560621370968877353879985715203002540906098139778710678207952624670779768890078125942636460985753821965356823704037926815414890616722810961832090062016249645640743976262112533821204849904092161904351753173869443088098093649601902544664216835684061961872924114393827188201581972522482006537075720522176276896157961222424027074403617564766588717111300307268963906593434544591427191107226359073487102914104255534734772302173835660297323392935364941329155128388095823222389889882234918746590453201638357216860695444152218828039447615880948576966066691935375719540805829175684213193312727951436501194855316332748910988958716052007394728588589825901689067677580169402062892913818359375
-164659945233985868551464894447784989029791598898012151225214289139710149979931030555822742041936580185032038102222853523285238768859812693570737459780004593973286356053048641097635666483574966183195671510335573098465892900941649175108286530520024211342212950904309506097908259447364485799806950435116532793079759644902565360953112837288850448372702009327855656178123701684958654522492766254173982668368909718958842987165016425973842516887747618456926008705381433292851976950414355029126166280131478881968317319642603626828104499973543473782633721652802631166654557298633730744005749889229133175427064819458304692344887190875366108879722007534043273436931615369281802366161757377150141710456709298251607641837580968949963217030208946067941427540331878384630902285884505569904420784808895467168345506144745292552312165001760371662284128299278345332232086294396883811101360356078425569046631649350750174611235451212518080574380290389517479813186734811629774047291022670560147258589597469408591053762433498300117937710045727414760284436992179916539090941804123880563501921681425381637283492871952096631742315709657390891688450222281472827899491049928577081601014652735340270739537916998227183145960520963119895045352749135607635612188412101196489036363233343059682988309063189867282964508191555863844556018932965001561880467087564831658578748030203586634681976587786182691048128562457170469023647834288971063469023581118383489621089974195904638352110851378591210865237231687419233827205494218428932121621064813685226231472741645595112401217283490034605212481531752333444895222154404395856745114870348699389034869719682235715801613483031316311577275276462247580734207945980487780659262250114342163664283809932787317389927558186419338801349261165017024478314496/1351324337973298350843528679217139002282718167410860072521497984188347140763551064245657112310271673673155314854974275493751838647810103137315721380954506894225368444802374445850136235122922309933472809208990187758779375249626935530754155897077982802409212984079968792986137390681941396567083033974886430732226205153548286295637451415719111403426992171640590324085411264459490093025850157498417315504475936992792713900677400606623175047501550027139103029604335515639048833598551233943667253186839438203959467486426347369296568026458005990531201298161836655757089257633155837385661161069616347169758754090472913695386007954093541975006063017633495431743029028128439809669248348123720074868397250894143923521267289433834498787721466109462545154225457287439210905904845241564929484276226007749396908754052961200484055887911876243888717238235411633457368451551803462223188745101593318780322441910226872718057087844386813996060093613169154428706113870557320931955617928480673534006501225369603531457490091413461628889463226555278643371907706859586961247730572733452137696930058024252218113205311128193625742095888455609896947345191803341556933849128971594336415453925420089676214842333568100229967967607080936431884765625
-1436910151290067095261816453656320085777307773016112299087543374808177892760159363394882386404624725601847637308846672748684066487296654071362368637622703993120009756586203846343369904212071361785164075636578160923198284557211531622183940226280309383997586754363878411830929807773074208180985190184640704117166124713556924689811521754285138647826236658041825992309263399919557580409382965830676060973995980768499542373435864344637190482858527145581418424576617482677004645979861910294089017019496394144719985617986620736614401281773967694218393036535813074326888771556410057581942612636512896460307985183309405119437156484415043909087046104108950051254403153203403695669145200309649364951047653881953276014842459087494052622594326446007606302229482800188892755428064022248196800839956264856480273178882946080777258886344333737505962535842433727496828628344889651763164771975817962953943972698061448181608097895363036315001559590660078757274649915158669916976416402002896502153426780041263189181383417852868954049327793983638097320426544971084131164931462320672497655223269807316214674968821326329161358618276024576945996163009232571585725488661463176740055429426813703265342836211492475325757034009848782560354569887963831917627674642605134102990928252887268210186524433418878919026845419145208879220656362955790923546204720863539150740426859992575807729087536840607417831433166087205827266128645283471479994361885247276615665138888212988406103393866623629189206440166863832057077578479997595429503056780674951898487222747774303479830144063865523211721748440556515202028125092632725869262245240155451663257985928551275808856172912361161733891807645662794484739067532080982815316015244623506797360129857140151798481038208968369699040832368573094902267641856/60671704970229721874607410087300118469836325883752901215250929902333953258771680435519298920053013920019218217978436858903143776024127079634583408940814595250934909766637220017761218719804675139870207760403641083047237256105699146278758019868807391128576909489304721317744944071434103519338421933566329543079543904853188364293926390093511124235497607706312218632406220036956698054221843806051389675711164518043754501663066966011652757234763470606245442145500778253181784365649239075021795041041770694871649560615060494131682646085869656717727405223592666176848905444753935556090909272513387015785086918347763472037739132632771272347210992628442652037442119630256481250456048283105799279805590856471767994832408913355834639448718886547297945699918490456454367203891010845772344191993820756095371413447275809001324958232778117072554651512610318236861440681917706467163576310683781659524681065357124897545420270564305934516983794876982443737825520718900123475558355972601668873761279506390362636866902063461542521567736702481898273840754185532475811122597143134585774147880156190915915286769071061754625155325604129423944574682080966355617438124157908317145183645631106067095360268037751438896520994603633880615234375
-118996900878803668048798034546692313650726779451335804064564603297387372008430822592646808431415048176707603742870051701354828649883839068628741683080870833092089780012816837610973139457077669242660376769145354525544224677607045739329772230036005281362637489615764173352083195456078916263636197836676929956990939074847644150876745281353871094804556745020370687431285170091540738809813049850376836681663924167960740597576149396259552502815822144096263773991359753713459875176326660487936666227438621453696547280483079210143446206305744428130164044335010222050373445210522383986465514311226944734180172340715894836237136138718487092062045780592581095902208386082572077028875007586442081718902298003807078416386540477074283777797006205590619314118224140674928463492120940942651620851272711644912609594359623391212959936236981815614543531524777243635486958006607774157987546749512616685756253436414331248873877068367970848512066166879900221154187674146804173782750735216387320413122771363448377977287878509791043509459497011715690226215040496188340730450858150520539077399462139455363596674707262362294362113547904978133310104376652407949876962546091081294176117026769279620133409357763865930544978227243381828958742026858599107073638118152960450062531202302126177557063452740547980228318658209332853958874357212655977334798044782358168386766984427312026419526187792776756410547053719106767219498288954889608855510296951114769536912455303207839671619514321604335413230316143390703436599684804125598215732173269478970128408550029526570521038497243614475019175406707244033323807616966330689612053450693138033758155044107744212009345132567539703493115869613044728898176882348172700154466431464017033846472761298772469974975075890019111047373955769439975511645361061071159296/25762622731346950483944312780338188158712848628905340339609884821226773555971419483143664534621406256109450042597530659826385733597675629118859505333067508512066447499624348765238866688580823887793166068784375583503532790100173879634447699387517285442713898671874032031574044362069111554924623426949069862337038986042272687683638878210925795476510729707966279087609783544480100080715811064375067906354714609497421633157895338811179067451555765259457144808833424323128540230899959370312115692997842318237786685053721125576735991955697603771657678111555965454354248090801781896807464715400138223168756902281324787326918178535658450972395233975966533091874252186658190793658684808303456515975943645522855261141920151421339080025362242676904522819098148952098241094350886375393206985411967410279327906178700789790710083205960320479536728169049182713937425806761874563476175207876219525635509596124051830666306396955345573578532164947499805606877463049741318589643931225037005723155066361523052010562724067668379826793890613540695233401128935404156384890682557930924126001373525297002563576837776874416980930207522895682144549023416125447622964732423489505076566310483061671705945237039088457908775353644159622490406036376953125
-333375999086419980091342602422130182337207673857909457846396708825151576171816208701432180063250669123055870024238465268957779272971318510163535220614044379163444911698471616441743634046488522963776440605525592169728085471908009075152614989076641413433722100856182256034646120666738786447458274242455513815052125199853424340683711506581015144310992931430249981116924883564347686980296986884155253398817272814110579547516836284170492347825386647392048647618173115567621624381313477471055706210499787303638086729102375155376847013008524220286635034491549664541447353015947166470662382399265210342396783752276756756761814987473445821417337210720253175953326844644217149684427882347223443484730153231434552830360045240617646580969747100675199078673255541550033802320914993268772651504732861652531245234115110102700243075204299347416892072308902640806957733321235362839905490130527892172095823372509380737351304995670831188150436361582084013853609165796754253916016408119428532166823157312392379545305180060869588143479005105093425575099646399684362185036522728613937066703459726643091002453006641450335593914503723810454626023553926287952546081140829444182341001849281835111909228483250941832173536835640409606903570312728336058299268218924119111502313415730504681712887258676192873167620685617413193472878222930882338943198695121387883526061584934597959658535953956019963932133091152110569267156482588873858334314025029350999206783877565896177502016725768672630776433834196605567171296367170773139544985262296416184057926115847503496083519299456998156509916683515702601896708206413583303764825477636230699470883899091770906692852970945705026152287655794065806779029279787901323009190879762543853649816545964687411371977776777298471064042910217898346806636901413069200539969627619328/368811578016727287494585799959478120884155618708581489834672296890253865914177555052075403150416271926050339603332764845737973485539144218640398414315297199099265716260562673791715318891621261333901587783129858844132133182112726059180266590420670069873133495421912907716171611527505531692454657747515742684649590555595279382079756179727570674162206358167115537116527881592442530306278048663993824125593968843895344835189636507646050333702788407983165964450137846711761436696457266552354172897697399362211118459063337298339614378615072659268021231168439427945685928429234763618377068679390190963800217296286122221361281208101058215368348483856588303377149638143980696858453347933580333665496089004384095094672537441518106678811930592408945585061516868491308268478876219991207786033036274982276050621907416875189811971875603000406924757241866498425012993994191290180480649603445479352744148113472479307516171372521972363772275419850769712021804468051004794320426087357459543953915374271811407164573488848996655089815404276489959789352450010468783351078576851286530347193315283386099967365126993296521744573836658614266129894584578934141677997263195938009252397070520548040321428153961863053160626091386831149065983481705188751220703125
-140901732784476777496980343731243249521882218172675132105130986813142073576816531893460377717174090527123388606411614663974135819309523411277318506727542168441135086797813652242133347418737498113204856252518471936462611151240344710470610956405921517264712100183751061582983187789041087512327518621237475814109733612755841431375407783227939253190692587767708808710726511163447257895430199877859553937681893359997821932144057590415674734748143458661732781704155631107407290872202954006071348172518607651353474060931985473577983865910033596271571129600305765283095924016451529739828194925300434212915190747072450257927915243461910834437218889038955665081122648942201524542618243154595701249277925169607113156213004113696657250304555014219059031290149036537062284584473877798269102006687882311759711058885239555907698430097024916826625238624144704979862137789989266745499331967269196983657059526916520479015865072950015832444883975477038454645885995672666467705063718681696208779405884978541688239265182506230565591664540862413553711220742595031314561270199929887581459357018875131597785162296685750040184975998136379368670710919070803642372736076902991076822040344873454984371735459694607814192319734651622387799164010555996908819213195375970216572065201705225170934065967517127665242884866370073429324333952676239580339943633139629874636067732695579039321652453677591152390380444528321498230396520064796593577169582472032537262369677139259843557309399266498389528274924201561179157116699808543538646879440505718058520193528278142539469071158355944231131497991623530740571171059964820979365865263126340673196126523620475990149385373865628884750972279071591574164369331509721059561397940719311077524078489453566614828723921312402726903789954373067093593317457117024248599757793001472/793826039639964028184644425224877574008083552967243843811175843500331179324531973852938878929006181502475978483281887313254355328323599265261296630037230303700528877013694950046739816813648862104824769227571801214231883732485419843263595760698816336360597278135843537916856675694157407861503783356684766863214788109331208312698571200446772867331481614651561638218957988791309794029870961394734877584145434446610729305186475479220943464706819646971945683276232989048130513767665231494520389362241496690079893368625349329185566893273940291149421504882564416585634800751689116699046639430456717528627243427219376283601552320493022417925846930384391526855681528506200380668216418281490171471149567379216735029428621268872377698691198003463077023378211081556840870595945372344399022886431930654920470559421904595759388660946196729244349455966135381887673254399895157512872685328121996023986543507258887876702908679556548350779757683708070839478700964380122243479177975371200051558147598518750338279323049610410363947084382859427377936617412850772241392764909279566358904850011371902927179003717161636938752849411662966565066497168701967588631074608686909189092546428154429703662135501424586855705178844999636567081324756145477294921875
-5446840828578804194926661643908481554050497031946805131300470309886466505974590236140274618766487714662882476844411969181149775246191362944074432802247274552616801537838863803274780792108200524373643709965708346975664150654295956047510396334265774401285739241165847459383360477314074477117393839377671377496879922327207633447536122321880860204028009290531532306880588467128299363555963347375434031933363377206050211532049005266587868151457546816347491270542882080673159056516061657362050813536880561241487527468228638239421154380874459275409512823379177289766772095559222954289345578524041696004641600821915345344450946187012275040456682629699570124922291796490126217946952091952234982921162367992571154010616085337422978388106951339078931906756274739853015448790204315470773976386565685605334105728587633637595503972024411971091315648898919555346228719421155479680175135488008726437801213980610669116906086329866890249217700797725382333314530696270188733685871430721626688544782310710044859103577412640729792175716657791284774268403167559701794799959651650231593721115499702405831110533282039893572061180337538464415983632827320314200946062665652339646069549729774713574738294107001280147031250501690230849886178164713747506230633776060267434709766841387667706135492133904533499539481186302536460594495872477916645502678682578638460515730849468958849718562590782618660259169284150809628067736616276197270723839504564841581295692691842241749145336222340893531129500598088116293970309241637537217518478557662540703665998492052139520662176544920342333254884424048677637615464063341142853047459695608364199502602999332373997190675111859502745977675999847829601549616362746892758400702408135576771181524430452843470096875551765025591852851959517016369174086374372178209467182108663184227303424/155747285338573849872526110393887813058774497002540420249732937615269756306227610610716182373405039553011428162789409930530917513075752907810747048373278430693624415648254314328872420591337200554999971012876823740582779182140293651161530679801696867157074909449196711364000690690007948506065139693487160557014098843675108506655370635918054457845328934022182055746624141757080518335689688560561271959117705072932784647176407548996388825671019030749251070957470961977143295909730421378726405443833123263664944269670152024402327454017252108645589025816276128224323439146023694502222544217963080693058012763135147983469762247775036379058976722990217957574653406440012328379840556565611307005270670906106381438004739198865888859928884229521335675843553265979537025237287033321187092002821053743640264797378392609308281646663207769056842290359454012952390862298777010886766075924287008703267090027578860649167541589759166319359213048425880795538247917835599069617544334560618378114018692978114598188563561473487042461153596148940327569244592877170914865243727611414045332968001077597533085718456303634154650124808351749511515323833594760993359909854261328641617241020895474834687537502277324958034466595262201860094819494406692683696746826171875
-2048485943422939854215661321401491117752180558656481326297644357228143895402082169411275523485168576990755201260593250266329704228223367182539998522498913349528778380237686475167658534631487152986606541476884208516505228411465694745447428868089445193731836430642411635829344766928726603531852700766256844291603278305899640399186619916068695340221606038296686239730650651143330768730945567800479782634545876162373651621958477618413965449710039918070056155325147912098847911094309456251672572461766331510086470948376248215608591231108916843952880605333218342129747259312307928188234056603493260382940992951535108583604705256237867826885149556833108444777289919128043819880628296653804932805320045823787515065639251055761218617816977436618317931563031072609785145202673750049256411288691570600073081326007939862696076898577104502704542866439106574586637439080988249103708953724866102328471255675080003068918039431899617611442390670312578160909444035805236753475753125449592373013202063659037907445262063507804405858159995122088389217767968061769388305437228939286321928852807933485234376622797184109189584852268444743693592660432559877180734631017687135341154207281895991617395346516501112427568797803842488995448914552882891237132444990259638517018389041184333897290621930911696601377467362972815894684840527911602202747572057673532216177438498959447047475566300156497036557268447932853764686641760579914884784049420360594054749679063650680179262518379324614318634472032131641799573216307645239082470048740241741141025416301225470658448423665107654484306887875477643248631809149571533264491595629747938025380276418749271988892333864518327794371746174177180486214961698890703538773012220883797814897515367477459751484547508611205493531843220251761397067572556897945147642477400018825337642007719267371319296/296284246699790080527406790509853487774410169434397813411590748895531093467408688453594562120224374400565168660253467989812619471261745871343931927962769856720226418691424890880959187881471622843981766950847249126390591411207386637640178464128374080955616453762498186148895004174621150493733805900085648474490542379166106920820900778905318673128918954784745684523156456433780738556962233241933104390861600678271270930858326870073292770023714291534035145948531492771431397415485977285301217098084603948259731034540707779777756989297845769274094111445393074492496007280232781797138466215039917708381878450788977601002357353762150062907574221679018986313461700000630491303699867592307279410495442611548982896145334076637731687242781467727817565255364028139807176688826016600033686183382914140183886664700460708233469630160187188321747379935821777307155129902773966581585795488870425597304298604881822201375073782576507385444945399679506391975047371878549090214048308253210331640160446340017611187869136354808380350118997283380804333430922212251307053342477025353119543581316120307388688412522815796098313797817823061935870280526469103496832826661889850131285963770657337563212322762423924256361897137541609392676240919417551822334644384682178497314453125
-439247068698590519153197823804366044830482115197240604349066504716658659111486912435393614223540183339254356170319714528466602289793821596472123560030649795988644961678711055419769579836986920398626201004239071384678376113832538824832679068743784469997714471480119446888660951113013662617138289073204624212403572657835173296298728322119304019534168883370040804635809693486219078599093547996189752627355309541041138536306781830464920425511141251915400043027714871198910183929937943300513695906711280971121470114794865329285458014420778089712327172211446753891893157265698381924932387442808926470802500436977567167984458184693904448789059291723612011732091413130412636125837028422987427097620973888589207412941455673278970906270606492338645311869609229549870565751485130699795873227945993962994587557383945483646442800184452221482671785099866973838877848081935425803345532149317350975498159115130355167133936899632388639545225884701343884230572541720860349746048389571867522015649906822238826626256181066485154604820922531583380611762743381330075425004920636710485465711212331521994304767978549606692041935507484090685294030270718815636828635179688267260477906489067148971844598966499463469528947756848365778139289273311283597028136130801373871193244222817323411534606405523792779497648610642503223298875277412257021795751353657165675153748030006343137413881411719273317826078423924069190408932085362549296193042046790016183994723352031575037505951710938551062587408085965957229715971391623386305526849145069301197783821354812809749772080084316034180700304571008457789419313096640749360262960515519775010891729973245456109989306603701612570624623288554315568375060565693728125099439891729135548253817070265372548235929902128387711180607663782153925736104331295811467476923340071745897090815574488974884864/320274330009569071288740875011205394659339681490196078834597839439274396020145340919113797259154375945226114453170090371478389105255535483305311280176080353377062275625566663682959988858277770224994306229423890753232035641257978228069747319265381892258019092280952773260778926237049423219893413425491115155261966494896603226043419655242112463950187587943252754505448030894089849534551076884918781282810482652240802583223856230096269555033777842337670600343025922067830077499400320300330867865778689215835086552311178611092234141064850079730128313584394903547853218758656898000147943314736225907528795103215442039188619771177420643507288174413222154279429576965482474224574720054110456694519727286514866768297072407606573436230346835881516287784527741809168153161923483970096112806802953291328868312340898858974878900268534939819463403044874479903160429609796523389075464740335826657706407299713123969549526947344614668650795627093037477524064675657361637117253901289716438656294176334558094785916901155749309315172652747450437852756076564909083338398278626419728792003714519666875348377329288346496877654983527121164459547556209409720660230841990535758705906402470563642615441732842575054348919684360451321479545949699740958749316632747650146484375
-202111661875320748282011515205232173975002975519707874510836749236983611225449920980097504906578030507181859322559501730777459112043295603999524085175350013593546299955076297928834130822212665037244712012313664168597809248465546592788492154812704119372442406602493046649701062384031570169088124778131571784496922720388197846872847531097538336846123251713057932921152403199276302851007760897236803143733208124272743654000707757387641769401164154493364167961142778722544082499926750992490879064214935726108878507181743376568145113598766517501996349973203425568717827304090372617886301656162041841207666987253880332099780342168492494281606593782879722450567218999092609442446230042390242131178223352211659717222951178367667272104133325056923796378532108677515430796800278870595134256647529359263248272726981289533647940675985356310355741108348496565230037080794247055413071877548679413657376698946906882822617042727949745322618546505086668905960533156447733234518805822116564389410291572267888073175321950297948926454156876235328533858595239207507856109266220048723386030804329417599758003904477540782626199059313013949001924807323135417596268555031798036027539162794148374830541596230785238560390871611575440320182845379611829726206369689486296890541778000478357731197648016942892536902067591617544250629995853519507521473459071545664276617897539776125802319031158083530846144191923749395948100304584637364552545746689052282223292945816683490019251952691428679954261836046192047566012643603744026321122603795281478698784558545315638049782018518301886673860869078941579361984545113082498588181408783178120913095478378165539006857080995784976348221796028970866222175580368820301127451251511558537200152721576521221417265380029944624076396478991106929735315131297980947856806534548709813644880419353644054855253229568/740431933547133814609110009491480886947524740753358218753985772029470550956844455535935994573814190302719320749418580078897566511324960065906585527499434907776918309008010886958500037794285593702328889972560395205412051734116835883896725200379428315877251198137854996781305381472230212775949319586248694091126587615974467498512865951481158016743611770123205292099676290952162646687822301796337873403717052665337229102012831620206430313047877284699486544684545459732407345194611268284123303976653905540202944671022250961928759929541809518748789348508657811557212422946209458311947866980268816130535921092786058330504950573033024620081052192305869180598507924640189496609013515639963553065406952399683376513876861857561848183351626300612275173844357995273544855763793373464668342189274895480723900134690294901600682198025564824439115321115852432685272183793164980544803591191765740325619717716487092403347282159319043035873578649565404067984770612861437456588879834105460928293412846123288565860139696649855537052195896131799325918610217039438526304939682312715387508887545498477093484146166547732813810833051560692553696417388944891763545441718755521013734986985472923640025805216332778236901234128724652660974718705599872947686890256591141223907470703125
-7396839598939368471662608158798734859950202234118026483656700810656548603802368913653696069741440689427110470315252642174005774777409145705112100308502938204484440460205690531362634873701655557158456221093513031645076548689184145447911087743536843945289025318101088041599083053664759406332367766053402860301900650087854792327383892091445074697095882929531362506632774650602724086914649047943062202572393161164876338509853147802052710445481719209500685145432378343029906978368976190882837513492089098682534810134784732827835888375594353067812190837512213987472364109177448590169415187203239597186711390148356315977482985485500370274685598319563515831404863354395762795857358062584868912971538128727984411575893508165694477894028259653809385420132099211652408754857391731329558779052834098779084963726236995475567491938839776654172566465493352095480168711919194183498912250944808660869685262435449614347614759009164983092052867468248079518300785573011187398880443751028293608693462517487760804666615406942189552852992772122104661354883011960764194615681120252861062515050354459741387820423260135051351441921798228941523284978293498343283258808365251914435484967620689692679934203179056897113754679535687674178819859729098795566738388938065865506459906913746022295516082839340566614097125905118181410239147536771383564126579914271102616987202985672347884410583156678637753567715894939671125005443292325715840527260153731244166418133958398921262164052687936255239021884353919560111789086010960743523492125323628267870513242229342883615798099794347887660694026329850875060926329100459192706741624813257321068075118826774344438519333405360849437874498043029514885057268914575879251038067042282069697778561560695095883794440895370218556598604115289676521245508259943507331989208918710433545155594720701007323373438979014656/135696351821986731418797844041249621844545179346432566357318536689256337710709825444323727886985531368350901258487786856489172286449222186757471290764777932201091835754795244467197152762724498897549070805480848843561869006253881567005720593459486668610849739969962562568128294585093006512136316534285711382425430867818289004634575620019439493976158397524528154263039422314233301493280677434987872754447730719264116668426920146753011827365487610897437701565051102988769913074557536443927358766524005797297887616779157855399615115303745770745134889732302629681978428794993384836347664839878455020755883274468915649741438733152974868049749523391831225473880033032631750439969341447704506263829036960301090966926864650239491638165338252789234425016426643123265409810466688581774642440790803752593813958250052113904781992000202043634116114281087667886598664371239697467254910899511064353736388429172691480912775569276700925182395902013812209411357860671404849704339299043355637828977863132083913772375697086514813040745686816682796691236579088508756210066288850456724199594981322331364921691605648879568390365207079382056395557505785755738975272356510553631682571927328990622289011081615941116407655968017675145112301590515080373933187729562632739543914794921875
-78545701485865154793930013457768826561979514232158839644420976659720470169071268900480420248515707170507023285159911503391300296804750273147610095567821417724160896793245438393036748237671726263229981343234239392087807118376420157252564116020179159431967179160533501127309390783863266482812948752366645969802535767734479606704683902672228791920982925347988415675899708628320843146365437836552214515711364065380452874574962037247336778310588735854802407080981106481726027093209021899408756263257033216892861001901644078824834022721888728778323011346234022891518250132707437323715764971567467134353280490978814951514219832986730952971213008135994375999247324301806718471722979653704854901825229152181224940199030534434179686716502734452581629407207688103355821157802496848572744600665184258421613666459051627422372450822560954774220071035133551739749980888715473325928368919082459372192916380676547545747312856181982841141934844011765945172776250357465991983750864821604030487128122467066280392308690222189424013034900261561775639763026891677070099151058137220837089964342325595518046953839173843205413313082919211142298308381493422377883531910930776648844693244080774635601513168043784262180831617432831872416651901353098243430765293481790069811857700183724045302106616429604958839955333194812988992836784283783878434497776080219546885915128888328682855310571578015652256305250443328703490761163430555514311368303346038194922529074642503179112826125686359199136639201191518141665752487508726817153069647308948413018333180326081538485246919374158394051101202721320328297993691722769069159055318690385463448337493022480513236694416512438010812221372727223004998267088011426265196584653768338393502515116874522036057399696905982442076018871283086662511014088861881386076250564304465006344050371394227040746469467472745463808/7191593510402398775046566310742094651985802806180753189501538228505564094746392519609639301900793061003508645954958704773328925316942557758725041670179996695267326034000364813390884871167290885257742868973351545727512295230260852995321816754193305848429364602783695320271022268937930373085949943244462182411536824970799309655846362572477838629671925368051289084433958910924519406601155987695671742122978717115521937129175884674704196983723865239827148979056637957945259105764193569635228907735923223725170954395070083820493048347008892638341055385763841994217748228828474742203257243943589460749876346877363207362373001112449642148238811054881265688390043021621570425265527026889194399821506496398312678053270973131646085421095021229854584719795310133574141992817513217306486497511068491237026818125504781087724589240536136088135402923590527530556956373717627083530184491956203452758040378163641022502888178912252599622751233956687460330589958511885383942460602107150415837279524853354540428803571325355920629888636570552206885085172831119711640359974503401879066094182410765697726002050237249242236185038100406142755409361466434667226023742423126327977141720254399886867340529165697953238210843161671631403672946413092870177052873259526677429676055908203125
-14146808607690714268041792117114139608209878278564027307999139249953073895613624507507402954876576842058377589875073365901495149802003553839195797504660794217674225593764179625677260922137231648991767199129239484302574363577706526972116355121768533075557509596627520936627082704670048627906340808969923820833561077009974263643417798351122546500473339901236498245720951826860648528082121487550188080161265220596048637271875402940065032105868235763067841953118911278449247256705891811313113601006108546642554671029564902987647436249383665545755892478816698651515293685560117719729425052971462712819853894661087823362845525664145024523533611259300780766704631331228785038240252117354247592562785393635578539590963078574389951478641891686070994874467874633314323412958252306088659326392012591489285039391688695480170831954527938348968313336967287208572790559825256495111572012437073303817496114147801827341723718186061491277941970317269304078511609508973393789048013258802080048717869328228691886574599004328209196804055052973204045439705005742744359269623198780015505352965686772447755579653378102824752764389258113363933424896149657950060714582318171650583954756888710985280487292166344559626434371188154885344391885565719130294695039523589154144919369062244028279072373835360012974823589386090960561709447193459559664749354763167804058139632908231366921361230339637584186199524428421414674999949150926333558696128359044529561007494356200975771306965659767800216380574874728538211648612457542260440109926121791788189812327238154086129339649597375418328640583099832613055397561242224285955514186488059043910704520801952827285988065379626522465584533964480562746279080901999755208751637673704347651829163055615349528330285519398795635666206502599000832016358946716933224853033303371992966758332969829075131496148746323372898516992/6443165240231870580599611726658623987107212836551498853353629952479234437666869756888143610792857274228374826894359399952954701327753564681516425225135650003045878939825806365377538059839955641779678635797230871249378491570743416898900240986008113833278001162230382025844070026111038144451711167102811393987026309467994848487831064854061584719848068055471127339210782401517485506235620262508711821952980336842022474616713288811533595625820130261892462865185608712726710200899495362216009868467955059605974789697796151651521303129999333447600544925388529772800229365563720535839362118380505881905716323876672991548460886546074732281394748378617971751484313941956958364791327396131803033715744944415308518408830683833856536545789785393960151805426057966444181466244511823710703737653223823603205248853161585930139680120754171795339065774513536461840753027152589502540822713587296293911854821796148270404388811300104942935746407346192581477052971239187027684410166096534224729818644374097843449093697971209422181492828558876112275061212519304701457141885494179171222755527846576397198078429640390067482116133014819538178389180954690457966205093238759091883154313613273918882006625276210413714343160980203110708026606936863790731084833396380417980253696441650390625
-2872922045052902515156460516214915761291074736524615791880668953293726889200128029517739216893096101774098545367781831707939012393106905599399273497437820492884363850906334263899178306086366191653849404929151493032724460133564375943996812428870171335918632270570453027111498651664611110502723485722380728941173161257144010148439369163143472783983563087433176120293081008616090915701784765047087803119044937785656841869909199454739300399576880271999805379637328143571468913835659609280990397021496871145274272308809650821201055186721603015895687283624384264391280249413180926395284144029425328552485887551756416073485013947549320562732298163935455007383286156214054706032069417201513718400691397588888518038173094159753219493821139297615725347943147891771384297723567765019562492987818346746226939568216973058722865565224403959152812609452449838009567371217745466782650451924946813028140305549244363497344258867247698032039626534025024103258868805794977103516017385504985558244452850171690219319283380634209035766277948490817903105666088670218382675720065346600910613528413369201456282602731723513954950057786323390452208885160212927810331824967545540282041661031580143056783598214837351946981446840593643508962669164921506526341108943602416541660435570354689732198639704918141313540852241071183537069802960053859941820215876351836495222673087214437097419401014397027325991644776804744317445898673375838548485550809501963694490390107706941071893300133336906628634051637228719405775697653540445913003171867598991097167843472450615601080920485251410771885992695732638250860570414914243211399483735410375081691096433286957627652232589300388276528230816667731583162078508068763103553449561736897426834887999087527300199707270019743524595714696420565821587943141501203812132379523971014062056908926392927664160134099648356286134010558482691102081024/6487312754322930758337137659525927396501659014007826547142526561837657420903950305367635941698085710598713929937400684171409970640495731386024941009586391659574987527858710921462971787085976995640560140094386139776370128512851553823770009944719065638389763646230127189219126644474417141145471264404344489422848729665882120630114762443358909188858326712797716086946571193946680824059382772353165989384461382362707788023539877861024684202782185146708954439206387284703788838332154156604754329622681659852889891422206483954927920855407357233224283524658051118596979766261479500873345781493537999467806298915090392330019305863612333040064190037874202435645400122398289588106043317921526882379488531388665519291521209938587734413836312010512626081747317992381191908484168202422895715691494837952004564024785189713809032046186572859085166257691819509160687424725987665507696536366618030024909707768407006100246607932661135699825002316557069978228588706103146896714679569753796282929845250339430402173502452307034044495449579158984024147315765030255891859730293430992761059342404400486302858002746038303316246674695273824644629318342088265024893249984536604964671992040181905964762050626597302081162538468171322198800373702024979992236406790319380721854258808889426290988922119140625
-7796873448671872834440500327846098205515268875237405210840674664728405139565681755579905290257525369572460061121554298325326814163636176992855319597800963746673519021770893241397492101202877057007784340019645868765314535582389498254111762067729045869725476755859400613946299451384170359265094806536167441526218946880920263443650693935888308277805720015237337872405254484125235485476648555468424979468333985174545769595820477144015172336926219359921576932753925444095381852448422171485502077792329293711701143408763530698864515428456291784722192132681771111447277632070743487064443953803998533804168856639682445367821427359574949878269389104422192873423860432334273551411596579940042822321372691712259988830657650936877460000344063008624436112965732226775597764856920030886377252831278120972600583037314507800885574488749549645692047403815983720620163341093328093790231864277959332177448907849420359286372231245445247851334725043570129849400769175714236886599596878268628105481322721360494380831460052955833723294594366381473614624595915055275535535658381388400669343780665598933321104008823545309130108868513495609607830614028543228119414433323930782240237345077716882577850510425984564723109071183634605826562852926701266387544669380146946484705742190064558200467473917078567617712357614238248594330610762748634996368901214763849370281419702456156004629759526749848185439353085693057387264888750059745380050601284754896390545668585434798371801884405336018459386110055225777548227285200742750835291865935829823969523219162403609306738285124558138266603314898379983239220293472409035703295078187853374031173748203716899627343024693815749650359851760175002965599248594299632469887596744479911984477290116392444391371876643459866478687096561905962352628513552977157852714350508207005938376064771774367182005702850586529124272762650790226508644352/87001862011327934368369776191892903859789013015848402673048461179163918764309537623006196302656543057592081859218784685680716807423557913631821366309321870653192252560204286410290583733514560291389436281149201874551902598131536873438315002174074932759746101378013367552209861704321629298160839114460596651151907161699876836438856872418224438101307005477753626822023986857593970235198719395989981198742047693494040305855053755570593432457137176894639039126383036471246147686087198601696413750041794855169951896624343516596700979401964557646739662429816428995761244678725381061275191238688847806273787099152815757195594189424538577213688845988983472897868339833912921589760347703903859063981478846611840783501450628914004601468358703347982740454920299606278375449058815542697726799361155261163909604997119162342628418112123134553328760307237229568918840098366015339170274248648521685465261386981551685309429727376796572067623937773068576967497108011878937973433020469001349566989178284435509766758341925983546952417108058691914026465459239472819540975974780707191547734621166886988318212281725295029897185724776267036050422345112553991587489649938391786698224966136550342384563944263404051234249787036699947855631833904708186484803123135478575278511925716884434223175048828125
-4589388938348554568307186282730309667096259297204812768958367027638662367575114219384532327179618447110600588049775017532718949627122878088091335213388474805739464547543198641155651918312955884114536181370188875191648900295425287047357946832505913348637720383495901579575171948037857103785401415368931037987774416192078575530871838591435003464788444374287054113151400125931959726946781459712154386168076521839279687868869103620061599721720323240247974187857342904680824277039929579706959753334381531496392512675148545669331724850761665729866209555755587952100400844047529272232194043802163502753287532749566118638307699365600462730577960225893956647557768215024871221340638925489094205088163593211028261207130556883795328778948659764739980059596060360815498181662705099115228887063752664954576206483976791415911294225794748989739799034777000854701651533734556593857094248914429262242979101616522548431563311915883288659010343564783422235610995314733925332889028742958755237888317848388188157146643373072629409361755484233353157969509139906140240516396678943491545139827642894699488802623787353124222806100400718703567876729901913555281975720657627451533766687972005736392888607510827136844112764785375600079840324521245568828381791856836100335658015773226023452407974227000636561389621803916071751368692661083893390661503387536439157982823663552626776591062267182504799456589269379836714589940346088502008037825064086695586776724965716549170910265168827623733332675799870490511976146338892530780977280947138376572228790981389764474141275297433512730547655686760209390148161117817949326116641783204602866642308210770873224000631368181167426186497599372919747777755901444242012306176382939241215108483299494431263405396430428303898507743131270994239263261985416618173182786345609861359057221286816694168531643029849587989150945708024108417965605712029548544/252232807881778639337276032310984879053603874844596534051540650370059590298053552796765641112064766913158933149058634777574169994453229414736631493150821119421273090693365324526595701848303408013747394839607973383122812424294578496236357927371240624609592104983775904986507569744952819908831195569297181450445132522481202836921574523342321811572067299040823723735614805772897097417637829855086951679147650281029197918545409649836788100953581904819609750127295678404944535363821067809891290388181442226750656923579801375757055511292765110664435058024408421590438008653304202747618357418612223947376455620532984016850254286556299423808512799065289302828268109585954209543510423901348194344119102814559410424023748696293599481905517497140982121438002808230707160791483315491374179183250880307168094900459047374100392898834899880988274823115312603182294285423688259827579369087488290966341004660608959244238589792465515485187912299687989767902936789903790098818998321652628759662150266989049753342891962753021918677208928528914823764485928669212519545954737680722675428870799741972846305334347309192395865885908012396102306718631660230960199822689604257151001312281704464181695824597905582671205286400776101314512170908365430450125144517985737563879611311534745254903100430965423583984375
-789883887130839230640446478686627792505932748076409398451657906186973791635534008911957266725478264634597030008140636453226156951866344009934983074026571915584364267552557069057841844910476143801974154234806668746294956838742741840367912531384826992415299250110406873279146315540046747923784780024592708517968614036364098256786233135285148686926345839342462164543801502207650683074342542446879751216210446899575567942759187270619651893398223181238752923828003561976668142824704622118929309562057992801312158050278049026642825146293654848317665415245089649317471026249392646911760606678816674148572626773486327025768254088812548915436091885296558550875084662131412413607922417215515324913006661412224545591937210576233088416097491647500530548585927501058440596535530804300880943716284677161285535743582864700195050986970358709878060450580757712961843846053959782227462400412882948366053694121065516560698233212527035810796528134758734180900061182866778987333684087186884516267685895479485360256974806503648852192107435060494078953069723357195709525743780972773349688680315222707478598286590694135016915218872815030541377557152233198782231239683604679730892074949810308314428941337430080394087437755911422242147475251803009012064096346525830940790448442311193741973413736968712390781955808703352270216449922794132913937571700754945910830504596548341557755654669351720777181031985519193548425558873317370534513861566033492748629226312626263567146499253734735804457888155746315527542251207800663288145036886840296622200763819679365772107822836528730509176450681483755981851928042593005074249584863966859390944638674840381313496202304306614628758691277555352154241051398278207565703311226579142140481605994350324922131066882939297915105380694044849201469764531463494005548074080146856322352423993315655445145903313995793918737994993023573513646059721814756201525673984/213120327527590634628441324360682008783156789991819172498838499420426299928485878632335176973022443831769943180299857575789631324263339395540495730665389042538213378884998630478879139341196240050095655058804162990468873515721339681717467085363419197154505705224466694279774773442451710889668286228344114008831858047882655119014330569880244679860644683315058393014551695915722809006571819768607893517020619890201405343306165702484846554079214726748756964223806574033081810987630153929950497444138086887859566307724899475425287698434152488779254435751853529696516738841479586548558916825495119440976525529735036850277369605611446853655645761878230217085202715173008220040645980019085636588148274136619755446622506104702832478243838426446815728777218902772412554903351955174704242088200082552337074264719365193035515473977066130942827987668936654369831822054464039817415774219936919127645336772911630979030732866296850326477248678936871634543067896577358887145630346905563881045138935838392753340776420548724574857527526026578646617445918140121080202561266282261413763492949179983826892997676743692477000942309686453900702527307041837246356437184240773015881293792741961443361161556631353494294838665039755164177341126459744977376488983304279168536619383511609981951551162637770175933837890625
-24178224416039284011189099524657912765161134040765949708661542285001800873677879658641800334285038602955902160728612995274469203305112905040449421082387214641162338854222327296062556253172319888929791931150856907690421927901214620728284268830304038706692540009079101686480609782111177215380004030321027466156611107124474612537871494914801941049490873041481959635807331477116144042532948324123464096598032010876489501528748738534033672704079477999930340201735481012584693154014711466695678745602214064966155947201594644458745134329177338305572292188726433494024832208378248565882765392696637182773791470520205261807917741235150512737010019837833300869314507273287113503293002482032953602730555438557791231413711971561969835096430759777102281437695738534972138322587716504881784997618962581524269471192304868304938028275709726047372801853406311893559046974562050406084296030744052162050151249628412419556128072726992985405518131649626569570994930960547543257981440787630873784858888345153767334665608303879565899349778644290331023264458390514353907783730215060777426007944530484050590423397629371684000420453962130278710856832842278765641393326790577474957656273137023207921832241886960456833020435623070588443827964952227837364495488783745850077388943678073329814718983805385781158271137860570596203613440166150244617239153733213462067394833454449022202274211008510971463094720777087108408444855744336802558379660289929858984131564095475661604198796315742750197587146083001128541857663850658644480982767871598614525267594868066603202471111047518579221380588737786213886641399446694254856686693009282661947473725712872503774469693133587705017358943032567999794679326288674103807554741640947486414426433453665854120509317546807979040742574671089021678976090832882653548509953830065263403699103609853987549822068084170400489059084294553497509707798371471979153628497707008/31921394066194726841676785054198474257757415873993580959655276117218842909603773677811674274286767966220883345875911241977947844146448514542208226558944654751454814762065688041516879846157282715034029595278854710612697736308349520628522543740291465563290893939268851187876948333915381039998038843571156480920043186593982625312960809087579555595589556112995392403799533788427658914688362321734133262772659397739886500851593383021044661186733519273533168765746159797161684561676127696775860409649579476504709997317289015123901454305745869707260482692954944180901215568156815480850265081436900333081466455219945755901877470262555152642555348134213028574802035403102500908890100597429595567778250692704736575433257153423309540633632717026031375137778715691086836704219222357822382319778129702782186123450304217398182943803657759805403438958644145998213426587054355526067397706059728561106597946590660664591249436760136819915878622182269608659012052285076390233152426303149476228345897526407250839702107473607126558126167536642975047210266460479606627537744831506843103542442169208610849428417344140628888801385351898371029043166260513363388151121159705975802535291811306921967536501104897561470343391992162977961938878879981942539622102096494703833790495227373806841342229745350778102874755859375
-1777356141110138977281536273383160223930715594310606046846657247761258163753969443095053415834042069800391729068501089461177992244767058267581762587460671512155018181257480307303994406346334653702134663526423727359763414957332052913967002212268865776829847179560104830109357554714814127214180757331885889120743423677268705628066489452316344744921189705247687400506913068181477623893924686657004620305963696697072217741363922803783768712966167737951201534519422185281583521438992788730049594426245812641528770281379228030841089682364909810991769915216692998235281083948716721341690494435413941838704324107895827395913467341848764855834553562277990542263376465135584971621991798501066993663836883299455386873307035875040154066735336519016428872161879320414992304737003898252886314563824867760271637815185972125054094692884825917756317485238110590711743381470095592914179269905627102456648657046741806809265344992016756471314951719023186327322402314450847080673609267186789234607666732597086357529865924284678100250249207086617784925921363468724640125533889550316715837193092879794996513738754637380874338356215750406703208890050889898793930345106732875416853501418906878869528636715763910403961370343809225221045714212241505058251067115721506837092819331978266582070271116152381504116751641534155760839622664352272554790728744153049629978534916815511808408347298674257425443974075334497959193138200489567195641867174460182749134764490245259813266276410820487676428412292568444978040195589164856695540309752879707358533293964390164961680089984828069025973540114883699540283170057760941090976575393237962326178466451289574550915327458397641839371363411750003479794879049362017027603308672484443024435993009012507910912514809443333197984340961141226856749148729635177724151540643802341423833262626221169085459353572533567711124291832946331377282106366085002764686121919146098688/11444933309733118691119325469315764596089443733240907852441985858120067468310729739321455402015793063609938570776021479478465625888506901132493586717656970751236718120622481686885249688097833200411154285358467513337580488387577315337905396670792407548587342136318787878220904941022637895201157322124105103868472228086498375219765506830307302525981492711489534062543660753864865522970941439864537965399211393836182097293698027582219663756183038759071182857244384781228876532264206062818452091524827134634258465782340575492213691186783350541321740969239218010161721870099386610889965971174713777560859728840137295784633603698553785774192460515934006082272627437433285035171132114199350578335750951847184274033826175216910771812760827869542458383700801390918273522533668630012736470326033154134720080586821863247157824293511434486509414381986437182661776690525976724311187684519135702943730710292749196883797501547233240759141877167070943178976483955326109493593278053852452907265318654991176423155520719083745817363514532847087123321876233051490590156963071333511630867763509829980313154370004525955246015138557446911305924616145077547054770368253934582068550851019881832929616517151958272213681024984725037935795620830062362979845440651666484860594141044660976280766817581024952232837677001953125
-75058511452177155509684829470011723260126609780737358258907867590183308684251806313210611779380981981075264185447902735800855842626458435233954647019545881007372384628193345365044404373049050180033105807417747205443477642792168414174205276896229510084172356638065159406984791033576319910484117991123763033514574576465275691176886462495412147239506915341870134422367023780803722345537114654113058753477315420605106159385776539729943092869343395322827709338754296348965037008617477667429480897061438869408754662699858831549605796949130889791836740043242779236729620382791929478643963371018804613892997824519232031845650429035652175745728659953959155827876304803424300712162395640715648906135802671571816252781271712745149280933300213472636115539362161667923150998155908868532527105573163143173149224044446838267926330574959597847739543082648386463165034186234024289357716399110201935992697609811205783668375633561398702598163762529314466010648690675062052565566610993750348698805839532624892044892733756498420871679178594805877703241444693885252313515390650100440993065962866036116302309019580289722099075550812122671907937919093657452092841873243023771672599521061473090275409505655622466807717561491734597819353213643633427747271751473994565523665604033579211168125213950943010699415445010375651601833605576082132274848442586721990304392992783234549866261474809394535355082609534273603057746359682763527549287217772994031110467423017710178898008208250510781734223762930756760013582123610282315093021168459730895437445816258085665602374093220150558564459113734376726721151420719358374011368404142370662085561059352439479114861419480724089205865381102120305677059289752891618942192336656732043452040438944057394358929110797961428384532292730404987136531219268913438369542159160523067117252723307843569380056951300054495994565855158643162597595873695135482966478560167691719973379321425297408/2349688252231646868061427285322807698177060897463788676727760721563581196716557910987709802793781392711111652372547491991362277201575756495345687102232254368905928036292332389754084997454702410010020855567810263897492518883282875776170923502354046220579681373230752679855740680704680048147632904017745848978715418068715593959143948963009183202478689975900342493916841224889073946611074675219916584868254968749670484777518846650132548416586625370835257346651484203745779385699697222706460366149208002660669938113521571213572743426578184376320802022198943188650941864631385709183011020421912405258023094102042763271393601075574322862255604048169066867326893139634273404546195928828014007119785452853640045372943983203347055846637922248794590794231057964871904315260244859356497817500364499170209813930669533086106064466753980041630788772923385723753567936028669638774958034954984586916803278258707587119451572562069323697342251814016919876170131079644853444541753190221747548206247945497176628554248898231333270937395236347600787972011942440159721685465667741760152317106896816768692512585150343079410899219833287026723483353400380495281884912118430983119842684783194468552117803264584784518111458054253459138720662306441601147862624168349264689396619072655093256538354380691391298796588671393692493438720703125
-760139882762231558464139490651190769662770994490344189844963007873377827312188911415376367993669443024422804490985710829846812177514949303366602221371190368454743448411640916232517924459488641038837562596007595185367264008894702208001041664581103566419667983665593392972697832862233623016633833101143648157282130143151047960647382141298339920670871018919493458966076675682909789232635793760199460997545311521686885500600860782043086749293808515229829639700052576966035141487028204483763637087351430950184404514638229651815965547771601451405411866687502855447676130038985506231300684317933502732888278327281862811195812340386523302908077917917696839605980528556315634923561823111895394815025877243308251212843451034767161839957035885325092300163691300156332893280971646533863468333526457055205350377765690125682102943027076565920419159483696582285240447948801855478799064158875522032476777131962810337306337994554770249897061519515725085388397515104720016561823932938455148493131082511461247497706157017098916227889265120256513693424322225504601034531297203722247595948982905920447296389106573602179769020949249701722461291879181887133827577759110348135190523560063823236377263747813988078445910178189962424242149583418642044283870829165037556703565414126115980015269705443617398442026859217678968769735353197310642221042796737422523636472058319110484927808879755606414520895681645408606844297283634802403677766780163972947953206064494053043864908012529110483105460797676483355629538490780717916888098697792216039966207570718262708082242326774180649434730535342637661221948856583000934550439512187293632543082343867966650559015192575042090037546716846071801653676229546380693274721931229123091274829701642449774232213832037774509733669000847922495286818398398922965727599386821433722247873901493435138704247906376979700956894148082160540903509008103056637120021406796221236587534349238272/115310803956993024884007816917250218294010938679088613472432680059065671920133381311660686204729910816661513096753569808674597693555270967038606620318606976930162832423434872147719732907430063797910431151190570932791506055026886969434702041632921736299734081230345619073256155503983905783365210974026885654351249843878666828244783283260989507900019138042908303180882427486336258851208454395638051963893358627357829159224559388042035059949287204732554220280290729928143464970294804078444342452235756129983311484198928753671921451959473149939677186151000794457032039290935157735830152643760730493106104632774341820257820144063126213979270945093441962375565251981855690462099226030721598229365728657488346929034891456217650088169893617745231918056193647979187530807294737172130235927779579877813702406177039460475343007643616824931579171267771787984176666635357002442702951119153191682622725536571015709842055874862311610999766983069976928702465087090585142294830111901739586210249199857544124677540800816181639639662130654541924128773221889392929365729286339586796501796481170769430854030777363845483186888150036169540338781636177086680172984841656327384788864149933477379011522955517730015120550525310568736257577774276959373208157440661003321852903718538307565222474082577974741070647723972797393798828125
-48101610521437087257196546300124364709122237247808705117305385780793618802837992545561470748449799727084583907319085218705770164688966342928017510007999021381593749703445391879640605421640202679578392720919880142287607211328273951273580331073069856346834773490460804232998573679792464998996762499800586510153282322945423738590796527951591271183533047031018229831447034004699805707778632980600013185159013127241605926051961326771030131539175550132566724976086382621870157347898412119003540623973012452461461960321717627158121105954885688334057624568605370630671514625629906037962245928302153499066134394968078054779546930527752882074220099981036248600992201792231307408624325402883729677998527046714485685931665565334126728210967669826116470638066857527306876639799712718749107840646761563067830014348997006378434893427353073680310194472475304654702588588346720905436982257042912177628072187020220619345947416620997552122400949495786518124912661138000269864852478156097268515645141222547194933758885352671504264932473688838734751113844097133898078869483537156098182621286943216021396173890154574560690241272478857160179398320726006755454106545474843025351986483438004072506649619544789563383418722095937474088191174629147375857603922482236123083654825850801671450456528051148583521863241852560552117654459776379033300943831335916623486076358715263163188581706484681355504395960717548457494615372580616411130332457727236107725576156833219365070882678026602723033527976531830396333292024628227920524487401191255546516909498712455966113708889007880959374130415823996584501834638440780643087657215102830080686180746355969037963584937989092351963090701322716680754549658138571795267682275908977826594338733264577371115672402641531135549023223443455636003853959543751338594113232093913669202219478341489707184126490281815669335420591036665783024977448887863661746497082699356685925663784903249993138176/35245323783474703020921409279842115472655913461956830150916410823453717950748368664815647041906720890666674785588212379870434158023636347430185306533483815533588920544384985846311274961820536150150312833517153958462387783249243136642563852535310693308695220598461290197836110210570200722214493560266187734680731271030733909387159234445137748037180349638505137408752618373336109199166120128298748773023824531245057271662782699751988226248799380562528860199772263056186690785495458340596905492238120039910049071702823568203591151398672765644812030332984147829764127969470785637745165306328686078870346411530641449070904016133614842933834060722536003009903397094514101068192938932420210106796781792804600680594159748050205837699568833731918861913465869473078564728903672890347467262505467487553147208960042996291590967001309700624461831593850785856303519040430044581624370524324768803752049173880613806791773588431039855460133777210253798142551966194672801668126297853326213223093719182457649428313733473469999064060928545214011819580179136602395825281985016126402284756603452251530387688777255146191163488297499305400852250301005707429228273681776464746797640271747917028281767048968771767771671870813801887080809934596624017217939362525238970340949286089826398848075315710370869481948830070905387401580810546875
-210514178755558614715813861645150007546365152166044286943920147397255140144293195913313460536110869671890389912367922172795912339567234515943102034891475077643646943158407727673164669757213301786918945172766159670857616291117367701070487899253267808131007445700496736312972291349744613300374607047421725788786967969987717239095212378511518002084892187720851784220019213556036027213401013850166252466035450646992634295596844075205429962635740932326121755761801951812518966124373772926402191411028605950106507343543001195929295354627073567839794402218733426423355621815347501272762054207213596585752643793066766688879667260756918871646935059439635756450365624312270070442252134074293612816486646264536337415083364139856436573024871209964137243836480757050423053815639308155781161258840700482519426322109317117066271757602814618087509682614216056176725417741336182674057070655836038189721647829673521213771756195747455480301026371352188734122474678574757069449425817283209489090104300250515159080334560140360803033263362940874377394751487681259081763505351928194878766665385991884445592356555256901747078598169686731240659138418467548560296011397006497291046996855384273960922029153922891296692639089236733973825181164906940434076407185451803612641346603095243993962477601294778454062926656124629240630117589435421258933001315929984809201061564860533598627564158692233300069760921060844512688783714759090745232110099437094912706239062167005827118607685583407039241560410336537038590561462313075296121445218328125977755314236587724410174563483043953320002658103072299199817844700310406512602001339370243791691066914560233160866842251913195797007954939112480101341743382980448347766623121521404813769970776214881196400861723330269523840946854932601594338620304814247788170905059143323634225986789547618739279890511473604111050395956229363139693836670690670387952987374001027720963713197894762541830691040317193372827648/742664002426075896891968891222275171511176045868719132229803500188431294727363453346239825704316917241215712409978913654524424896993237125388958391216394348189216979175086862309588907594905413412503921421793654312179498639844532776307594618021913185997082079329559027808912092946675362562879870140563800511647113975475188068941360355487456368156907010200171615922023269736910674460870197768565292451886111527398369994521802942132369449500354965361558129196056953763364669029660638047219893559680301539616585952922667911774462940374359574818585062935788075309852330783586254007098049317774067155637880111525050856993411006792407717518212967341894893881563758646237642592230140948798936213749799486240190146844998841256197082810509144418385141064412732962407936635649610054784004374884531682344161549546075176831800825853663002189014560055883156556456401581064037146487640447038399337383177470355873556328267322079842614590663972909067158089720425304956857564466299977817174336623028992397497534178430733528639346609712742587628707244276363886370980828851973159020905706023058195905865813847003595913371348341774550064081831326078303439055898488903523522928810171010941231565835881512548084903410536391719329082764244783845081093358308708529499005369921524444977156670988163666629214916710399752020066443947143852710723876953125
-902906035649599804508052826227219176985648116205708280760660887242055277242354462760761620540629827832058181889613330956139408331934426106674413260990325311610464149568581104548664279732835502578045248979825797182875049570385977918716978331757440051806354940832979572016678038513848457383163561998860201778789305939532693369384542177629430524520951820662656838909743155892996886156151818317574435304617227866910279284447460202955709247296170579068710292874312249532979769761530075613500899373951344535963103176973420651954775330488776681348197669405584399233694676273010450079975629424559486609718754447912505780037072910735475415174020327353326970750887916848051534317818361463704601183531620681769332650068155190940199366666433128294166300831485399779420997722899452719697236279146305700782287888193555953836818650590828070522086529581440430632033742906760236782689364734283663205386306060474022148040291732769742555811323491478435720095788907179485933510045022464472257650311349988460313842178945097890000559990229609779453010864003109056008155417616688536931640477960628718022502341733074871845242108557421563556147147657144558739105635123291930538840221046297620452855597892730168405304097707374984071726185989794399659378589094246922628880320175714159404742156737828602323872323941137412624222020204998311710010572521890701295977308086935201427363842511056360677178443462061042269563295806744990082108956738329057463515987209864423093035980228597059049895281608726362681710363199361115930145051589013155634691980350112090046043161260504591074585387675007246263672484016735878150258558348293008836797143838995480460481205508652059702800585320236810004495225220379935700728537143984655172810845531105004767269946602834505091627352998487624146945684016541658449779232484920957080444314885224744880553060071943139582094460620236887166893862402070632937313594849141969948621305690752975173180377258828748251042152448/15287304465523770085373645358276703205782000424700257462132968153229397430426897059140131477160289789965284469737877638213262512490055595373266221429584221323115700155746917880009070370622403639724918382513544702400058510963033564291526460643697823374095780464121442325676956718447798047560579145101215893648839943521145105055481248875943095370502566378795740405667621851077966480785444980041246604366746581440602810926195554068568903603351462598676229023061691840453675330026131315647318588209003609614185567991979592729383425460952726312824121100691222069689817458337457306509745560632102551190727791906067605303046187607350210808654124068011732555873747499406320305307594459790211868815499119294684433542199002121961978912398142777962862968663560801888527007370190025153670739405090684630071377351045833185433822194520205954150494515436036404441342811766058426976401429981244973373406964811870903724419528642812344728911719442348979812626063300108527522593234876166756121085032479908441994697049515748609004732160970090927162350417896581297376683295199707234391370701903210915724640453863645448346669962619644959111294839634209233128618170193663438751196936637043400675738310028537515773661112989362014760989367895875252643285362588350899427578069163847341412900305405706644250722636181605285088380696834065020084381103515625
-9751240765059642347742709851013893298208251206978527403980170832785608305378120173339814594969405095308427312392028498708758457878344132068570595020370187113793716526388868928634989908864743290502118211459861628159002096419303970893977314848636493555114291017127562632222609108672822326883050812542491157547095777337494542658675497317093587552974929244422422491584757802311549691063404461801124992497851070064547061922238767027036655931824510968368226916744056948527750833278801204297087239584871555600012426163766214625497231105143739351692264905703234382539769864177097894950909928679089871860928258773975083737917524321459806137480418205368894698895099787011403321365893445798455337090510511618948406438106408945496251822225130884215980541905026488341128737355385935121529878870965830118436437269466003139482518112793592754891512180412071342962564095954936671119881713814117292476321998860775500775760962439434551432730331457464817360901625833068897052480502513014297622629395365496875492686782515642679595637001114837627528372155522951352412979120671176303731994829021826467331806847353089498890323802312980728618012123838426237647203751011405526258167317275637344658127829234211766492737812177322111558993536876764417796135899715899442334483359417528707319885422799320256258094090954158870887842251966767549622853080614775143894100571332180827647251776338415377577839248408837400637764973731992975557246112301724281823528114053428774222327251788139956083105160610955361775368624210594303411226242582349529697109813181270590771151296921644495700194513928513835152968560932258916552417943232686949766175248915884557181665973200415902815003890072904568440929417434928413151648560094314512959947092393410585487940105726506097359776615649768624676145216750479509334132228732168206807165050969389778005920799121586091100519288377341955577339818755587890529286987935268230461157472386608344645387894482032109495345217536/789838365362556674059787984290297123805779936950516545236572499082082488577189268767920011456950780917463814025821904367538277876359392201123797170707661625059209737413898016166874358222718685031638592341898641524136326556130788045480342744060433281014566156835619140512497651970798780806641418590557117296551560490580299545474428201821260351282955230038428994343372992082086838975942247906403034133016877725962703941836540592672649682928693325943683494593435655366763364177149705639572935333545031049178453635908585533546761637548664678654075592542981949921348206861094305033270235854622162676148092133818299446433386118832005971102460894589736126237270336023900691238213894030762456205855579637010088156619988702789804770468345108859186165457678941005647447708010265222656663118446868295581858234867275210430600073123276129592655833832637980189208273209116416155568939907328917210748604086679082701932657373404082225984926681096536420647868624988832444133088180808436739872655446848322545465224432596271232407320327463879260680596406645108408412847504167383391725929800859253306283145793447125602344164921748598871552025935026243089400759855677981290880450092408191804092048672912584688820334846911792755488379329892011487496962370366597577224454031950063937906502023868985645698261900682357605774086550809442996978759765625
-7137011325932719316444311795320783808968951626085388047901549292816941496644487130987165033306843646495582888971614400093253312221166754538133375782133464165105199391135442870637880511243538515268799076789853270659079367970280797088315974677846692066155130616320413925271326658323810940052603902992678759519289576178559666969088058121963973087690092228448540187126027877492179429587357363633412099101587613997368793402303989456266006829094781520666391622918278008990181444891270599922194002251234970427248257822071993994954120603870950556793176441220013927543563556111042943664760187423090378790540300354184926729464373768584044308028050554427770019673290994597214694622784319106309602032282832517892033761178593318966390273775785426275347500865772548143603171754937287333609499355747372715073359754941582753827386229055759644844410990691776707243697580596601252767179315875019597511421681845486460697932623923417208697638704899876020277878179196612769571697828219172339997060984826423586504411470877708137231442419054521801407633955076055632632712495264796143136973892274961581056735825642174825467688648153610320937406712052133394028563810558423011798689605197775139826830224094635520235812217450449504361737229044164365538507744941432680164887563070196457574318134745654534018871276615017195625827521502639867392964125739339942484170644910876513241398771848025377115423525083971931514477523066174038298405620598322809606493360156789980984737261617573501196146837494634761818407807661933893544867190124371304945914626829281928923012539336658034385555466823820272728672810026821622962728507423320073957001933780906767162145832962260963350851982379202264099148286550663658301927484208999495380906343522193365602254651057737828986016745688474407334150545428518697990574097687255139563527417851480153063280641174178236137188450087632179298592712546941000742651669252050648659465934263533289659547971812601152858722127107325952/2756777942560593658759260023183748177817626563467562655679009280391043156253473427352687965712908847140997754943090767488756880249185170828935309879457918339410401716917251404450468069669468888689610527687843175418579883181738789429483440082482139748471199771363741170436781536569932152599094297518999204551370625553476484751759234652590025770564648537342967084836953930318469654637577549536019557209416572084380352338193778340349430555108486196358338802208081637506339724765380248057846984593758457711983723034741234814326630197370147744779926232945628310512708614061975929160507796097267783959695786087241118830613175934209428434847872122228238262476524424360919520860122312104121052789066529552913076231458991965959438502464666137875652935466127124715945842902704361213953898563389491359815772526981858259382029386686673714282881027405698655848733811152985810695861682733802866432085820585126610396121670896927710118321142283827704601183080206066972457917474125075239135490008662831048470379411939421759089709406460863910540250184967045677287280612183089898967338760173578763707960776212747906155553845420113144159284627230526493373897877001297769715126711539720349599373228818028300503601946952156163802101980253539180331344705997479368187327828085436879610483163979908611155495272719735677657837413789820857346057891845703125
-401937000309676718483091611460803787745516443017794437223780927944532029617347487577719116163051984255567419612281219929597332937469536868019454905059191124458648356677402678884629001834038335061531084341628174752450779288202967418079305980491640521606120764099460863879570017733310595461191911790041645253728682204359091267710705820077485784151736173129475700911112058548179695381438283889159962055897622103795786092317907734986399286551848124314285166541305672738761604627454048005767806671385446821450368091305395988629939040278687365752577933749645002561603270955074798052919592978086087882712535381524304625673183586579994160124796271077269122993430203035558990422250830283477889174264045790618650248795234556026721974048585312074747021458250991106098883911745235798112612044781691542190634688927199618478680045234115896924922223727214317272929554598292655367590948806468021297731705136661011430213863236234801614652002520418668064250114575869857834126023330842168079445350997500855237752222772037957148130441590921161528953914608662668634950968658012140872582083823418320369088436707433450072826716330285313555130646470545393438421414816245777740198240015331572498149735097082209214138192205481283686437510234736952312610186406525709259839122668613126465394520257345585682772106859212035370176729304837370250562006098675427780651747496618737832607975431918389242123477489325009084241599761656602516321413661680715542141606975099849072046550472468291807150919565810281422724688987629422576320114937932589070632793498334644941101247943236343739966088526349800490602421454033873209148687190373511383792144903297725787632678182029192563109868345250787695401941311074195412886959066022450578846218059142584785861835744255651681951284033213239705448802269629111118294435156353868256362303599696777184508199759392115214869478016978081780828455854923303669954959912844903874750341482014544280091927036092125596131967225694701748224/738026399682144590253799655186625323914782101286661318923515403784632998601869893669296240790873984892734927567942264872591262251261729284875238456749965327715273060799772101547681787797204095513781764938091363021788873456817253688577154260531677359606452065186938400362227684808562767762204897725795425478611569493170868447913926435554690280408949126635793864767025256395227340077062465866438953275587654620485850341523880384383629185012721709214203571925358598026572762708526775662912774871255215002163751908746069090558112365317747229213724799484338186007663270443789230347201270288430128298430785935540698699711298844521175808302728239952478195370200107408239124601433701053664435502704987159672331429900963148019656520287806844765105872140743539811967537441956921032471542105895576466393198619263905519326487737744573325978914701582840786954127138315481405328078006456571033849937060388765722979951473496644521431353393843476275911707414222764910651839297176726479050428742942039782874773705770674545425107528880153712260551714510243160103066043302195111916199970645512496283878292406565867679901898050827761407609191151163331677178533443926918654223251509975695016515201368786011340833451812405696470053245783629647966196652999857599471072014026895838076906786012034685304897637224560112689797364282640046440064907073974609375
-16456642862686130564689629926294881004672046226505363298939447893605032285328477948962595235176515103641121767895651231649616408168132081838876971540944683825950972871342984547417377475172373622615864308804819695675595309792919196758913812157485123157663945162810396661895901598574857560592038630354708252040835387048477454379304555010589346562994522027418270800237214759350402741058111100553133867104839304650787797400765434318972880668347193102275103560929774225550586183378960617123162041763624807306522995515365993783966899283969637705274093557359755727557034538697421844515671725292288774942243669344426104880842635512793760161837310450594135090050032738930999697640138046489744025943371677782765124088328101581329033974746384242789858298937403835311768336141297029842178414503976452115732214536626943148119726321867584148943317661764909841174975514607872487712874548328034094149834812887631555965720908879066429490026429674654528471778850881790473341199312983673183100526082452541577532910995286533037898540117156083150619516119924722787984281082479799840685001856017312605035376593312739811810398807811263775560474451171743890236567832817811773973849545779801651156833941019479934516055796686584506966225101585286476486493681319271628195895239981588856406924564886563552624312043206401735154702192491061015180862173618126742028295534908253673482908834857242835091127607303348313270872194200046134272263624679802340637425848594891956755931225609527204694579155032291905530807870362348634837140420001841281792331658541477417763207166322614259111622311002036487067501345770448790210921372631013511576619736189304685780253305514194257388129636159501863055804704268512617844587855811723504348859568234316211847659245930069379766829272936600142790778702619125496621130407516027362175219313975070513098821115133768892729550023654744377173679481531067286369118888700562543701651027927211684346955836390068589547549272959686095365940200605745152/143188943390903220918275554161137703133695072751451384913815090555365324021447597302923341040388976317335964969621625439001988192644883740887395673436078011508178201184351585517280133576207085116996175700201148052693233739233151631885546026640430664272210834174553432339318099314992480353098913588209771844774640598967447340273250442565955342637820967451801167155805324177509511589594934845283053591830713806953055117010457803395305201593142431790942600363149759314722386655016991784284100664204684140098648623203355154241685021315468040570548563065867223546608600891629701161765714327960729853517142887097481781092454798796550738508102826481370992940899725349121587929265800610848771214292852296715851011885995378809767225017967987069770097398534612180550157920876434502968085838810272185558296365303541864543001547430106380510524233639847368084876177577269686677346530676238064056642818986667195502155588723397985782014842212879749224555419897030623582889211657491947426000382273713304902535605975711471574463255522275148845806417104563924901869922019070656810422848068955574454949791983220054556755023625180922386068584471873911486847942658355526975178562129326272260784376885410433753124592959201909110326893613963876990097468432010261755023709097534148996877642485433155445899634859051564155166670448682264549233877914957702159881591796875
-74237296980913393222594887098292053563800509458738258391080660177613924814427785866566636833346044655431997195772274433705045424954096678076497250250709255467910504574177728497819100630923018617340703054217863570150872524164648536182659167407268537164179362885283118503625574443194057532982275537633940352342446898837537198176991965234878237287812639347768469622012027755176189478834651811767009729386652659823052964461554409796103924410088773327606096975179180481260943241778778300080423095804430375394696416216655232717690387020496888011149921429919965450778308115432678201931006020959340896068939869395330178846096529134518238543859753312666088565301591438464914334258765168473674409754502105490387936304330341207875585941489872041135336983491603758893713638887227138292980469194240040822085297441099601926438689082224038170078469772157220438471739007677807920387261786670108494178124055651539885836035813361698406196077959324066805117495502678477201077302703069079954868929115344157633485135062619215189535786851984528771872774971374840568276961058612649464107671021106978787770749081875117070238827766699818235880563714798791666750284545296205386875650016739103522929206970523529988045838290751101128320493378628387081808653599995912718350951427692220526365103306694242812909938805825405885048751937342630146617543092513108542583464089196734298612583256060057301107321244228026319806921612483108544483957356594903895063018112929076447297248790633087986363189980408415437231117741856401653063257506582773768941575153761267600249669870900547706122132704631564631064206742847629616587507758689607368397458918047312554018807182762770740962309388088391781966201900198499487447897283673196382788842741155447671479983433948512170562187796493449071275750712867467735977432522579368254147780537905523630779685287298153906342281043450230252382904757362695527255702028837816168460839083096290136881517342549397094735671420943421776698122207501680862298112/3051229499443157450534733236894463708398308930393049259242388359647291833361747541311335996887460594652904416523459377774268902389885924424250958517457456440782364380861716372902569589514694505448055633107563805007465095956956688249144409876702948636059479690892808162956080424743680704593772401790227547017242805460575028017521440123754030198483525170664681057041359525621595212742830274508527730708291721089993224245016906377380726181340570276273604182850516360918042035547317795194607965520474560276198494306866002809038300938819575055360395246849278736107144917963050509525686946360088303305426833309839354023049375090729869221113839964557907549800186101739727145628313971103361350774935316368059885031809955976166157771402115459101835300454566876794394531066346933133077206118325501974660968703897689907262782534948282188280775231697527870308525183821559500904746321492939018762558644589637196022950473881953992960182005791178086620853654735828431487843824871553257148670215987078492471463195294488456531745261024789960567858245585582100531234264441482447157579612541008465308419257638720363227637947176195989156773588189393013690901166514967050928830438702639940640435807024053359142898000591357302763212134410761932420534732339659509782204438837179425738877007015691990836273538440024679884642351394320736179821551559143699705600738525390625
-1711556269558906186327911919081431239433773400150235096084564553099287659869047250879160306990901436152032567002528473112920187936991065191888973862303953033247575060478992089224435756317228653997354636345903686287989148417272789581203262453735732291259937681630748877827801753992676373739912656579676549715822810870825403812974004276108560488063983085161113660893972648241276914813473590288336373393600129691268860504449633917139395635896137146889286523130721636948170893685931985995527735640223655197603568953046066896500369948043409237946050160720712654054753229131988070608269851366861910043862585248880769041882026596389364252038931967666614023489276924603881814318241813947072353846640820412196339918936461829242303049988845733586184524293565124057930217993756243512930190385080423924123742929767415900031244010169742871491183775196588818252771118048918162607099729787808728960135467735779624639549040176701423364069752045646354429148171253817572903698163426886881249313195227878024974144463874461860755829412689072027233818835522750478322060135073659081573902541882650168036728240275463099294000165361528384045591731819474545374751978181843323555293777244884399060925746673783305609166495903319992986821470821558803983561851191159121465226598556857788017932855954733536445336101051260566017551985135996249389245044098299063446609993153380585463836915145975996197067782978139455960709100211520520269065141199429753856314383792816881318729940454562460838810205844294657186112763143345560657985043001192639793937262812314745711539183414568895088728771507525543909005742300609729498074813514747071417020832053704920165862146691387161216323068340305749436699535136130501390371978757239977266081452332317702840610854642046496374959340285220537233107556033485730975026782686610976642154563217588418359308834910267181331476125686259849492878855633951697361203868945579894025053702052593816626496858561558793256741314411039486676267687395249945900222580260864/331255311430535019706861204685197734147049200512339814667203733014708401939228186125934350020228142034960171280140751785562213030328946833526049845885667615490541676280633232574691698848644430056291207224307265623749398158801441484564526046910824594046524826837270326207530147553960605610174252534122662838416724596778276486476625602179484774995946010839178231664180293941189590506210139528634820745866291494683444625869913921369000221260410481545840920155732424761969132174294301868886244191630078555194663395590346261938680798027161668408431374906635271902339114927999060868744796035328865677049801169057914195394205151201790238097563052570850369001010785444163366064139939615175446739275841023676854878997037726386908608611446756856712097377431236901566328593343040215623627776558743784436289155260185775623887584612457954244103162668669230668942567500106759978746619394591858088692638524922990261954398220029738988051015188018880984185246396788359790788700733773262360830429128769275568423717395659955800365886242104682631858568637465890240870875251989801651268603854299448683433974650079007061546547391952472820484586567554387697392828909596693248250835261268987648679778303144481282623538690944616571091491320148829303964459944486604605314428528200785667236187440143709965609415178165260755546017975705177550926894269878175691701471805572509765625
-1361337360799480423841675410039442217457096241677008039412987027889370282914365439889676790477729695782927278169551010386731936377348617085027195687893935386921746287218251744041763528425269338214637482815709900195822924965282946241364111229723032147606718725418783652989836537350759387529115294204330389706771148448658115823357499028379229718685990416233146868259960815558774337712236944235591102386909913393871952162021958009919872259327588452687205496751666772894018895342149625839083478379310412016897872563076936467093671401526908484551709319839300093352749570966513344157941233339081251353549630025342760287595649484082123730602393105749873516516823984096198854086469753980320588869019262812777859327210764777753073457896382865310799823632926137540692029201611708042735837655603798184589257834047971127520272555913041728868665485025356146385004995192935606894727305536730139232486458235210144294979211191358974906790010418746950886704036914325669567549633274376749778419851532517054658062742670981768217795377894562002866449413255689826565295656410179499279201747490256348757897353916305505291755359548590582044224549819167065886392117208303830198282319653191260800052798966972649172021188139331306341290882022249233000239677016544254689358987489348028868459898329738965861442492763366321466857732410696769466345427563303140317262317343097748318383826733491956546032517168123500984852531406919289834052779621771076939202065019292884894946299504703356333198180246414204850934727367819882828671608593930037342423067895114510354615688397123754434151804364141718071116283752162628839881471941217146233256621133115336708637151827417083574054761717592152600376418707251908979166080005156534260923189822277012111661696057845629780914286160285150199401643083723502733030787774664804794622983747453829290600353358452640966108085274134757743039452231018165498154248319598233165464610511265697839250004579854736231289212280724438682094663664242020913741220640980992/1236787590381883200116029258755528017764572152559298776593747304859905194416614322292271087890713273429337225096747277915320474157896823415292398116121653200349838805037524036669168987116789141514168753048433143943232304781834008795887853396954422845365034443239301547929219780145365433668728224472010489024474378644896826434433231556955683660535018202406856213532983010298383913294356808171947931523145622192002937781294333341151791545280898857250369982805327618861737307248249794233013104049894334273095992916488543760054938585169511996050262045114258221319576944778890846694364116345674356172715546052506480137640123967079687099101005251333263543888494245061786992312212924269778639989271857180224923076766462569111009939931281660566859301704928648830894702744562135552387822425849832209134962726040330080263179225855221727408954964696560249287473875815043041980203499449658690410057126397819104553934357483486070045764514589458562705950519064841128784214723290469459899884740007506525808598574101693939622411969197237662787355697516759566251456355717317663177303348351165093365885055524784642785643029016351605461257551049958629664084413728061769168338404041481600112808568205210675392911519456137238098788115953070176111870288550170085449802043522473890557141817946559852595007319342194973015230632314671930897798102222395755234174430370330810546875
-202157479180331308365236827781083553146611692033772577580988949318049251204616989747304463039224269794768725703964840587951538301000348455071054968699416359786208416541919579076255750432701646516533617611020136403839575506690120017250796275519725442828985061317276751364837059817938507428919009428908236824223028057555111620718005079756923035410763224505797120729841924454342939271840413401112794936837476279887424021054249843435534678620268582346767897467788102794942905590470239041761754625639621096700185921928075595431963289742422933436821709236005094442645723296749535403026961048493777939819876698366413545937668516720111152640429710983773397691583243558541874421953388681442614445998205717910653834291840472227854772509290889911989025196919819108117292866129391636410404665019179109059528046427670022815838233810759172971985299061817206901054374612733406791018432949178168740726376901420708678756583510369813794617299267762666340076737085285807807358042878948815616818677424726902699644764726154902419454669892841837444685546986706552359036441670317335272699960668113785005352421745907845401588382352416113638899405028782625770474159237970670440182720648975076242401766303280005797883880407713922709903575639858062844961306340246515027077031684817411554714383894037391135397183725126128916941985280389602788068879641702018651606721532109303094760118465576662694666781260051889026047453074703834096018847818691090224022632811629248386759541640655034202962756723694329210786986818589442625182656533949536433373082453293786627405360596133490887838935524015546908956612944624068516892546120863340896719211108733062791205315070428965635708923284536775758824082382480994509092441220529433144822277160026147118044194325729431490648083819266990219988568126957417768136397409118133940028569897782563214751720313325020706250940034518468623501722577950727608404365897894002128395409383655428797730502449097394639954007688039425928870357983322687292376605462665865221752568533745664/859448485509502306570298789334546980015054183840939075546432674695183456841353030974523398326167494847061826385861228603193084133340212566179244244398450158826027743896110916778578353085485892582271482175810552558508344897451421967301291622316651054431358508399082699046578840893688507457519105282285671793269122620286054409635813021242384468505353659028716838251537555715693640358857540409157616603093239761828064180833474039619364376576157118174573024618021964739863140706536895680559868951613333438882770589688229573741725846261311924883417081253782818598158868409300678944670383603405566587970634555014759227790105488797818615476964784435492832865354518377845694440544238542550229700685383685216774949783893064036556246472506797273113773786451069197830036786707966197647716495633363556504716684958571374585274421082079128975309982460523743208279878024911516464825081657549462084943311726929558896335934806911232822041725067252722732322650557007202599405559241797071857806276697288509272013854137940802369081399783909420145457751994527076598053789540876621502450761379518262516902528983192079398772757560904952237634276831441806853744566387338271191783051949634732752082873460323380285462345524122494792623837102011410163644128749888573113494176908721337597620742621248804740023560235083111139245402189647842136963404782571719631167894704049103893339633941650390625
-67504322721474265807657343314434263569553302866141381090192257005346222916853196124448329470938646501606048251678417110270305319080323565270952697657891463846855153650884064808805901111651504254575843915622940357606303389611763898523307419446291753126454015172074560197958039433463243993091740261764730341736376093517269739296111802787830237668191149999766531280588244697840923964911031619203241334704559951217304490098549881088636223676786179109550487176611925498890898706320614999037876735059305640840618068560537155603905532921673429621585971826889028232316879203217105177357581024383435248735729196915426187625390282103426473735749604814117994179679963562698599424082517638272916476474701070529862330654841802861833357047184701729259178479959112965877497168980199982771345704130018146786591194718203872922854502215170780306044998422587856876540830293775633764507493829618960623714349229327014891807610517353497853847520802600032487655174491862704144686855927933876390618675511825863120334166197138852608790037668762229114115516010455062604276504680680654141571875130664735597243108369638241939962406948241075277535588718790427342442342071807938219642822865030163193742109878475449847621619960691366731985368651293868627129175769346054655975366081303334784004536132779727437243433216579924542801737568632115554129770303845133590741980230998511194537043342558398979951490937207981771830460713040651465536060995226810777583212268003849321636819516847438109652566870197313431942246056823685995532145563657355017960465552340539185048962665922692727904737390340194457049879973561002667322177310626902981517837866716164293465639030023017087499607623490112114285635453373283831373151324966227190584474468222203303411898227526262227283166791334159939586386819716031008419463251659324506547366866053534857827696755511184121427398645045864009729152114949820126809378416564229506479663367189518846936077041801191394362139712795460935814941095502794771750608711469967145891928981389433961971712/1338780954296347442492992400420999856256030218306891457699264652458855869574369284762665562564035956240659995259610138880994534209270849258801298523628598179856638763249593793395243850746676170079148515486385789741992177522002926478326535287206715997159870207061927501041535838615757355525234118199427318951482970957194612961032308295262708376664628007095871821998023332827006013153439926703693411692587004535034573963832100014469915896044588042280014066481009792936544351404527359676417399623176073377749908285739738659838534926964017072941321339227723825969542630657404262906370894617080522590980204829672145759072430912115626811519393060975640331103852905722056172989619011806739886359581336559519559891552315687604088432811399760755072060816404345961913002733427519813365998587294498712602083779210350760190348256482397382866548841188389505794144939876843192339103791024679605628419980486584439413559308703356572502783658013485978507316371548311816640348627147691376571413851143176953951710692881607284607167847152791165858402594894666712285396947097403871723419102466864567406091924350226949113135698680530423104559903340150362814021839697450959139135487466036965537307285729488396261650690332181616710860796154382315851521895880405177998925262748430310723903380816714309368434240272953898966936487144260426301432771861312401675582484106286074165836907923221588134765625
-605018751856540753610871759539811088478023911896154080618046819291108041414515000544651714503900406381783703583608276224435092447157502960453527878070032974308924542787190000256660997886437066678498472043461534873509714222148492316886085137596089691588807628028376106979295201940375484329657003355108048475935830547518129247221294120918291399694963335375512138217555684820831041866756007225423313227526298520218245462485205347443986199537235493643042831501463057902191387703895866392594797095009850850247679708709117610451317668679626189561736436093724956219380441978052998069387802585971812480098085587945262525650696935823631461318527252514947578045003849539011186382624678544350147073374293713044293592771523640195022962783185993360802083136012712089716546672453387912487163697800248173439842440264896333084878590333501338540477333911119633438606040122815190748776051185161803361860638487085542446552670453313384542421610083247497940863914006043255548518355441157815793502699706938477015731950041250043081886733645896405124285227452862666931174802343773223391285665447330865152684050066852426297943562311529696966664085662799110727200972306604956565128326815617673305810991564556950384961492014366263145072048806272381056906609829337846798413625825173588830335593144117434274384020625146152463550230188308757325528211880025526128825710570985699412905698872562985251317161960066183201092795915379120297660912726065458428014844806877482014938143682720719940972398787794756629793301510196791927460470022205263895321962719901712316258463242263310160761458931571135828427879788659210686615005176101579372154156531761990911087144423380968088519264223474641189722090985736038370013595859741015032625427386390715782040866723656737022054510548771044328163002907727693243595755186958727146956498160935914135887230977510870485786175479790765921136127433823669277737714632201968446778223021936440644780709235688616838323738692396629458812144635166834589426788991074213202240784169113461746453970944/55801529563117971060505789626058270604373685056663837566656584131210609542472115507448124192828647622881977249225026852507836010977906248893441357612519656049769262493743707260878355396015715259256424294421909832011971824800079424915780481439105460392259270970942893075326993784005716159019864628780385485658620002237111633843878552136588206593319282253208785091364419340597974037608272689628412627782509401790058093513767743156309898730879744145245692685878684773674263497903597821406418848123445271213022773016258468821780636636649137146639329862704488831368808796975637256033629416060866888419791941730377309404742386315627934548223212903218710821966975368287405167801354130412839093157868900427634421862786945362051260422926215559982684407219917313603990901165627900306042366649147297403988981350491002961976430520191839851820620848682022167036807174866719442389453757815901009065420037728062059811972037231394160275599703157851742464527060917932953158360863453774610710632646584758570029813773512099373307272607921657317374695391460682752491332326889663504386766419842291224436895314938182836438996462024661677911337247730948101120612424836306999012051488212051393352871760512080176097312816186038024182474460987977803258114766589654121274352972854786781023972830211560256441759078610993363324012304587365428180995746304489252818427369451370623210095800459384918212890625
-14977268370309808753516303024028249150119616091332374105100667942823662356201549006420930462402268305999702179980264377004016181438435330698282937807907470359020754249659786772959919746281653729538545779113499646697594287143689274638634170760452084276557399504420089250736086649574036473268154500015500645647699864566451043475817675696651796431718838765897893771058064649106909920061637176233884182350696318380442580253210923401265684101426474100957221250475725535139611622571636911445805027927947734709163668130865339955223780407628883696749652892354090249797109867088843231417381809412140453283734045457077676313676292972372173894206405045443617780909334547550556162158366285472890734496579086334866434614342574429634556272218470913881593242685501459765592545393930055497904280725730502500292260010537883258143787150403234165068211205640438163610457236303192241889084611119438247551783490336350846803517520138641513910436700772023074379369027055773939851704505109346271189058247797620954232841236722918244992667982593313874211051654435079014347364368314738467417588879569379859747888428026498567514631717470984205959555512039660993789019745815676460440720867272732360873839361619578570692763707705309125913653466644771268131405984280138221736354445643668757900473756510242650904341898015856989699656959522791212575269462990205197427038829177779324828800496642131576651990474397306335119828137967341787047312341369320320102071515929547366427698424807667334936562609097651175550869004344729847349983640577118158263311957114822742828119264079732194325887646401187480227310715393129141135660172657203814932627687761735674078200830725272614916946981196977836838866067215159755613138692885818506512319535915753575524781420609778648450290077080536644232365274455904522430364431804455576552752713863320710856772706724958847489924449283528641579136800452579146201432612645569607674431486275014790989709781574082815597632494982155256224456727184860311030008513563918632891213243160309749941019223261184/6404198799860167143804559809409245707734514784991535776545354481105217630048834651843174253293241302765640877323849012026190016608743426471840304646925220990828170009456399891451969392542733832661173346348188953976257696636939347952543643625627568535716267493990771565738109635443446726622396091698400055156402086303259207279524201274280530221814666463246171033160079289438395392455740133100377123676899625531021783523033577034334636052020733426902034730344449054839127682840796633689318070127655870079913194996168268456639242832601476553922444020289457032158257474722669066477347934145590188240736586800916558649125666894595903651057710597148472974567605196337170802397667037990403742435676349386287810974252408729342394655514904041593361570921634696340365002261683109023495792544500974713690363324759839525984969409701086736482203811354553009170387055999238615074231495228406313482275532236929913143536790784579771650234524071720891838661419665813933112476996770799481485045863044087989374351883076330474587706751630078578168467947833917892640575000772104404515085867021435050990606473935347262740149942792830357685870914361679741372795867827143605584290095216894735492940049723886410907912529020420875566058406162224894397181311002789374150905393512520296845425719002187206175350722161517494139627923793922055536586372279364057271138117866104977338181925006210803985595703125
-139343397496395300306793658237750229328367784839992083467284328658963364944369315886563952381618583080346424438756578237097238430291410250540222085533482122792065305012564633706397811026915212099537782853750630957473450860335121374549852374436790036115378425822302491495598856892638230468551527816018398637673587233789020541291007450734143331559532284519641721290043112254300292470351482256929842172062229641624956139745923062619079397050749100472615085469303789325819835117604807414391485321294196481132475927809370812034956130665566908151292595036825215287568898822584497554608224991545670292923637106568643738176771367365727098294938392162250522430325749469562231279906078851077106010874468471291282710847552512787439677238146031692480249088575091920671485616364606194721881977430119658333025963848439694409269926274150388720422585371538257264031111527443806297692638338690019588481923820590260593441559516083288523266061536266917761787202779579523918583388012100114297305837128036101520584097794404685631673426988145981039872238053231638209852952622844722797426327339657230675241813895895099096349054762626099717402647871430916859204595364645162393992254902297887372014937787796383234500337710120490638950991413339980612254100049646931955661865057999139434632432992185582164103020763801960164219128685156533971973918582965416633010516442610525096595553084417480068501108007111523791661849513835866756468735329562138928800048525191368050495427223986481490821568989186295505915621989494245056080022777757310121803433680884324384462471404064237492568508378070156271215262679754889104901098386546619749763269919489519101914605124170362941253893470619142438827526262953702681029994065660127220552309396684840975316122066782843373268532582424010701665847434712194200190412245058447257350346032414024667388952801247471170844581920437171619166767157947540136818789144732257594195502057694307208553594317476695377338689444836837409558777507494324338079084694843690914507452047607231087411712403422838784/275380548393987187183596071804597565432584135754636038391450242687524358092099890029256492891609376018922557724925507517126170714175967338289133099817784502605611310406625195332434683879337554804430453892972125020979080955388391961959376675901985447035799502241603177326738714324068209244763031943031202371725289711040145913019540654794062799538030657919585354425883409445851001875596825723316216318106683897833936691490443812476389350236891537356787493404811309358082490362154255248640677015489202413436267384835235543635487441801863491818665092872446652382805071413074769858525961168260378094351673232439412021912403676467623856995481555677384337906407023442498344503099682633587360924734083023610375871892853575361722970187140873788514547549630291942635695097252373688010319079413541912688685622964673099617353684617146729668734763888245779394326643407967260448191954294821471479737847886187986265172082003736930180960084535083998349062441045629999123836510861144377703856972110895783543097130972282210407271390320093378861244121756858469383544725033200489394148692281921707192596078379219932297826447540091705380492449317552228879030222316567175040124474094326473626196422138127115669040238747878097649340511464975670459078796373119943088488931921038372764353305917094049865540081052945252248004000723138648388073214008012654462658939068242514025541822775267064571380615234375
-36154699033513909509488502288208543958713691685693666342352549378029278472929145385814034668788942254768704810867571058585524419717233540052999569864314393365210490488414762591934920054689918602725883038314035925985050655379460034899697875438077228097246335112582315647011315667651032577987472283637271508539301792968871827133189100753870172410907234687082920609012174907949652267398075285247374818455356523401035484907266357315307526455987569537272792143666371789434074256625550610503304162061874683390026900475391400480599105126747159356458686590012932738805423944360841235151324663857344449165275991081426755994036773797957161346926374201451677491511202402546844533307471382074237057031347658037388668763863036245894839552567113450401962658396463439314837132199517849936722982669328484187466056806404583095666362732273588159758532153642201293440494949736264902073790367284997711118666656583661137993452059710624799353272470210378263990022564164674954905963807456537254570164377546442822605185164071398092135048267688767656530840523875334151095059610540269573753041519453747423678476345230870283255017472361010256763822580335510867557165106628330334456106848644726990264726382883936473547285963678224548185303280062097619223320186741588585988667166889591973443496888343039137029898452074156652725625395243594567927805572168232274598390373068676724864984365810334597410565292762584074127897388987268969128238162143923081848260058461827204441017623813098290828136464505278916323928963980473489245970661702688097593184545948191238265560465548661274059100052879842494291986596132193494328520138366297129011147854692250294594859389597191164650856561890871561180654989197564171680212149794514053787490092895549700999738197500084186236796044380309191808698437640580317095663591739534057511916423696455995958791274031599954533420651811631325194230407120999407102495650751071115074122127450602149021070907530727057163904637290455802366720087122719939965098643528768147972123814431180733462375414333977165251477504/329222992556057904019902373420414167797043762060830441565752078630680933089746987970618155132704397162338870343096903450518610630236040211695329873370314845381417948904658611613145932190666187710871954013905162472527342432226066842417668569199581056209588597462667465072402285854240643240328992057537226349616785744669816819096823103553777214398392060446116671435425623072619424883885213602571249120653805320207556255401611313898031921193687176011006206513533360108247544318118421256891366277082939196340242589099275773589318465778312670576692180211594975063355745090769350729089222599587385542270468718799284780352719973633956026032931965940791620423058854152693255462966375882061023673789651612684251363847611719681243525564269255594626881674326513713301532293480743113257766381580346115106422105778957836150695765226874774988812880457213292502331016488042077492059652083109864843666403296016587938022279644547861018074283257681412432556607956363154499671757441359735167426187849014142983698273891001538512131150737105224880962981191919688297196730178081139537705415189553365371707776851936210492116374252622941343872815935612800319776622673934148613566045572745484939086578908348320485667510376468758712896375315252208543762233936963264806856443388658641269864344911905123794400458491857258388284064087955391655001915678461289807862938071856585831032049327404820360243320465087890625
-47948226872286086033363325436349759305050550557479223195516801646430510003351591400449591928450191862309671255080760285905820208064303243576689416710984225447306353450376097815164415678581101864058726756081388433125053826644760293341361001183776187058918927163323836905550785499445304015168412454517718775393208833569836369607603013496596784545576120187446721230158722131374729570332409131144908471985829794003755563803798082643569049382136330942895186744592173489855453433752129912185587554040700784346931622152182096337375633441704940959284739682179144578516871499152850256602341605604105399687529665783825046538152633089847327705472616062851025230809504666570567284621246258296772091574658502127068587576375149865201635430642694942661508384260845516680818324103569327999312870114253960245411572575047818242149658823999791397055208945949488227128447353387089503029980098393793344707709974309191258119604770074553508881351068356765357003722294668782152841954543341790821559995409978558546427157097461555249347867535527637080414477593921683938008336159479189730960164356723388996905377111494622867071952161100944244796297648974386721391823234268699312953903419495465198524916499142695139357784116063867805176779939772984081732501485583528999521513967868346738179147608267212518624682431240031218641322076412092714326093955611716423408435249829478158022629050859810395562479161466744640625129955248208958496030201723556498624807099046930951382903458849806801749096917741065796095968991775016128686561782110735244664021291859984480131088676299018131396128484769799252056322066088635958051104640542683158930875300947313814549327104935465727400474717281020507134482495428831728700208614581187321241522212940380312777003497580623803932359589620843180982206630119397621995239880696151776438100207694776792969640689920166434951455509606240335941435326199463468225517377625996757229615251483296161560629719670871842777725873791515331400176167638240890854008771412229885405362247007489552614573161826988126850956656484394082190229504/2005600690370384123473081671800236287083824185195462313582236788782219263099018908108326515943301587207834429658371631107692128343979550192366489386734370874290008944555720720116265155651961828819352154604369018403710069858370857692651348061620833283076637295916931611736662459785722308459007685399941561916156389888057573249908374938585828103846735058453199928824725052629171577429422233963507424494561246526109747923299372952023339413635045369171220381943854943719175256056743411496648227384410406594770337964549651518036831904168127135089408021460214382564253706201123387667202368243127041874184734038677253334056889795512857173281751701418256767497536617925747592069232127368451557198597504846867687838765880101355566197999456423861193821069192817196057302490443198206683087093055814715776065915686798935429817360265525103189049308808994268214500457686882775478548355537710179651877602506106773879168203524480269207758402629439356852462668216158731796344817036217835857860723716077030185061749060313900022058664564662821915650694646440438218666925282042087996454488675479819504186772910159003937930401357287573393178137856945041095066507144100026421038581832239785434882069803099261817343358868390377194054107663451319357989689214470917104077953684466965083388433854050131035263029387154884144616495119330402230430083707372738486791595623366466208477686540383178037671996207791380584239959716796875
-575859701564690668601685623895895040538954368547370023141499458153018833716410115623950899919606890955390649175621089578961513589304223019096895281734885612134087171430455009994574400764586990270720093471083504557118195832103171182543390615419617369434445740315564565864668748687694514670005129868708360833809274688416149760270051318555152211809645125565544172971642083624195909063386044046688770615326132864550126407111791335635142430348641369879983440424262451668499874679784240988098032893366343209345370559916143843683807452464291184807817773863733080034602848454308602766140926722086914561795562562682268286386753771210789126454370509109258337621165822986625195854225195000896163208214481266007877101217015618472070442800241213146357262776702777716860859607126362213780187317080250745378962486526977686614470096100374200473971415594612988536143873807763168857093530866359946381069741657860466358931614114115090031171494137856244522843510900066422596448148307713515785915138114413979151165847744506147406893171658591787245585570461188289788286947233868403824337310940598313668717760933549219852669990032935236505988491160281254825399802177178555348862262961477684871815526867421188218894307074548495916463972150392092216306115203225586766426114902165267638424631919986798034566992120484464845177481719326644319309601361993453920332294495361106753942507570187342802190675407329462025479465728987245699839401091539169306979281486392793135708161846527596336019646973877713303538588565101964099669210588969570999454165731807976124132939135687530609683644117968387615864763904139129407709147024942602140072204290542131979812493205140614144013822683525025772419197890715034397157231658927888722733823592385065437504868586897708199427824027442501077555987205628565260162738280300005377910680108885090356802337656553458094171433436495259062018329727892320447551673079888464763010335996973169067882049740582073357849569377335154581952770513135446687323557995082882609845717101694184363865605139947270038032520189672194967625378299904/110308037970371126791019491949012995789610330185750427247023023383022059470446039945957958376881587296430893631210439710923067058918875260580156916270390398085950491950564639606394583560857900585064368503240296012204053842210397173095824143389145830569215051275431238645516435288214726965245422696996785905388601443843166528744960621622220545711570428214925996085359877894604436758618222867992908347200868558936036135781465512361283667749927495304417121006912021904554639083120887632315652506142572362712368588050230833492025754729246992429917441180311791041033953841061786321696130253371987303080160372127248933373128938753207144530496343578004122212364513985916117563807767005264835645922862766577722831132123405574556140889970103312365660158805604945783151636974375901367569790118069809367683625362773941448639954814603880675397711984494684751797525172778552651320159554574059880853268137835872563354251193846414806426712144619164626885446751888730248798964936991980972182339804384236660178396198317264501213226551056455205360788205554224102026680890512314839804996877151390072730272510058745216586172074650816536624797582131977260228657892925501453157122000773188198918513839170459399953884737761470745672975921489822564689432906795900440724287452645683079586363861972757206939466616293518627953907231563172122673654603905500616773537759285155641466272759721074792071959791428525932133197784423828125
-315958304412755819485721909220494970247088092271605725746358034463472710178092479848444761642859768727054498803461878525883555097556594288840188712854387802007762551135730254703140572417134343834662498962182974131540065314580966812919711213424621476975535389412565156920473061139012854527650579282677730230968250908643175120773481708413753231702241003009053081012384464889907346796557721590034281856271354226141631366655939728345115479792273490959195699335190203254039276112637798023195340029124894665315877643645649387650295689503920798313082257969828128667559282592934206543558288823993849876828762009004445104057625522060854574130358193822405135994422851434998723376073735634054206776195168206558069488013111421141955957051162692905712224550605392586932923759029464768781324812453074542329370416634879547883983147111573372096640554232246224050768400596399572580058762546715999621312368965496986790724847699504386368276502673048123009573327069961239386745225346097877995801170947364141866146982743741708722041455801850651759159856175417346044929257477289467344233042024389013441914807485852997669847289956625559208432911857124385483892488504245267551463575895155432873393371707445007414779401049769520722380638570989087597584450207363184966753192455436642486742429134654922842924712913291475723957542222825694889030874323431152084866690851156446443359982522407427470866271164807428913587327351726969345394868269480215483356963523513260387663595125370483965980485249816995662200146884097083798608982063632686502286678918046566295789978401241879785993655982091126225409137026011689611330320115721492569807825867477434690859039690042352592696289846074176009408469126161298107366414295818082847691780786003322058095034609431952170473441336279718352973559144087002601270317296936188273707789126769281718787564544864065506413996696429156938504336586345426066605056680019851485657589377444488787923814468194434878496793473411801258733252757087025803926131325809343634323564608655587051485646991429899486809031760715633157852169021163569152/276321635115779672611503827332277554452973877115304820253792673574470258973467330064624685734088376177559388546182151475862282982591782527753293075257327947205305982336164422214018431819949040965586243100616941510571154874737044918605039479189810305575883703444955252807018670396977891047939783855976948692998446616827132154506126357163662467007483922678389620193826494125984114080338648284322235409738175740134770520132571108465015587713568375737564888122314614870909370903217823518950709527887143768594483313065828237897524515596763716036943190156681036557790054371859774735848806284696828194215801732178758578099687991576783897048893340662900326141973107534719874497338456348188413293036771230277195691985969130964263132929375108797475978697808040389186794850620811632925762324245764872466047481533748723328843086810582721091871268521159185303252800557810274391556999684208020001537436685278860771202399240585269090098913922271007390348044113481269273241407167164912335316761209982512833746882476784747575539132510396420289428774454913331375576835630733348673711517177264232132189332637697156767548361047000295424245117943240603036872788021778381140158590611936836438290877167122000796884481268092484217910804683332005524547029431523730604014340068877436114363841474241756803383363873815264163024537615065746167297504782783279045017712087009314881873013263101292354140259277528457459993660449981689453125
-18529087425514461598243182019535730218540652265056744431553587439180101337498507748217017165158590755898105975132196962527280001566691282494899082366163526193760188238991934968409398171941298781378640992198009224729305815200989166166395247895351942918543531854967445311258888731998153627436427784247862812461482301968230095667606676853926747483072299673845895376246252546863925936406187343724238977182378708038607606052221740726478049080511032441325940918139452817721703883966276366874013869846293116420519138900165054698834206545126187186186649968165286296474285858579571864485149466613987455111410155285171111531870111467541310204422948809123904575107963776300275366353856219212507738037053645290546356155038873746881173957433454431608214450601286566714371350450785570007538401132499581611444580936993088771249738820942676291524965563825384374974009672700026283928401035278535178121681982883287530843316605315639328463373846376575878904579690658540713133469051205913938316348300214167821316722857876597150502923715025348486859081726948177734145387705078425425452991534760755763356447606500698932746191952130793358250816336789139898346696359242632974325349199667320144263671716838664722304074371256524461743332370668969530989036201926663675707271896044605509475367105821254214590530700433542840621796506348696713808729168975265702853190175927888083123390740670414963157867619154231998987352768544410421647443905643965030742956208643525911928280960682853264146994234423813609944477225533280940493583614439682670647317434051472234118086499111718558473042788648213496677428063998536374593748728056366190025720366110571206022583214983286027168194249881174065154663014898718669984421806855189928860413768530909110700966517048687774265016481371353524875459590558822171078570805222058084303108851719560870239348661329778434426768719933115219761575582259437113339542788510269689521712963779132140758895978517310110748181969065062944734393417062399368533816950490367349209491399900605621557077413113209101045576357789570251254934548512813673755967488/73758810383090183789861328133632179887686769992265430975165132149906920698046607881480331987685944341452105144020947875603395058826207101915714273871513806275459531170974705386010154024130817453984901457090780814358268941868434137168161793219615254677676212844265350587030300707735705435317614444459782891570768353876283213134474814644053585980774690964465219707958299903543065555578875725182418620156820988489914429709507338553675075843970520104003933151377562462106709284566836849737031844988443173294694025239974597370224116472759735485457282691713025769407457003534901530014857710380409046710218172172208206010727815279582502423158148316488646957403023567350310819449051491478281348723598381269122123257506726097421722335971027166419060469784598029126020336271063869988506662973246263172234520293285080466891414005435656323774289577621542492182573305696854353612701482705330987030389511838171584517827631688666463489193192185722273712993763255668688375602056538497214578438386541842133224889086410629455086236180132626864277512194024470457414100311747283494822488991644318747277430750313139753118451562636835857889173577707157409235490179441325056123672750634911687309422133097042794713171469373194904771149004926495566672863113186060933860151808925522899443254568560826385283924702201382278300302850127114690182890249173123458765622905097483430733245303332891069383013549209948678253567777574062347412109375
-20415741770988084136696866221392597268603335639460142489449115427632281703301136364222276059434292801688771792923898538782633253069687121381536325664484446827686659529426150898757878329838106070087327491238089239529725192963697266490937992933130687488645403163287268254781955269033169468009374183254405340094917604141461457027849999164112945309622163063645826226612142120845851848008970862390153964146163390936975519586771753008670667703041300593866955940096857133123099929933779008542859869959026458868517094703795067614293853581944955326674095492951024184131008036702098605527139823868584814825613484126405807128477998838710060316754045112675322833267783695690377391750106574623844526639524694855122389712049421013884884388817601619023734304343608197353586848097733102605973107068810313019421765718028959144351928232869929357627113450179856687151951437869672343408095875372939173803189590425554701283119054291238253747372197100688846049291598834863916540345825532753582913051204761127580703027996625259735491651485605884244075132480050333669473968621223431961186340753005169264507953417747275810579393567667026804567966224461612011982820509367622057965025120853919118026529527426894132403679484500528315281704669936524751079363178304608774023885251199773298416446351097081280189113710596187580894497046427064396343387222496997858778671681033140413405905279034478462268320681632710237204207624263925571156500923137043476356634005842081734540741576190738856681166221278594081426566566758754555734710171470705303782154806062632523827897746495370316806282435574650874846715272200120039528578856106925607671611698141930984771261614615928621477512234597049011843912916712155951400670427064968418861902211734154303151535729042612632303959960004434965245940882075095895415433800488328779071531946753772074254558611726936588012273418750092050916039761483884036572436861801858054027869236849652436356274063150694234390606078709425779373956019157185216600571936340123623779640929786648593611921096409528480574471562315850062540675720536087860526798864384/368794051915450918949306640668160899438433849961327154875825660749534603490233039407401659938429721707260525720104739378016975294131035509578571369357569031377297655854873526930050770120654087269924507285453904071791344709342170685840808966098076273388381064221326752935151503538678527176588072222298914457853841769381416065672374073220267929903873454822326098539791499517715327777894378625912093100784104942449572148547536692768375379219852600520019665756887812310533546422834184248685159224942215866473470126199872986851120582363798677427286413458565128847037285017674507650074288551902045233551090860861041030053639076397912512115790741582443234787015117836751554097245257457391406743617991906345610616287533630487108611679855135832095302348922990145630101681355319349942533314866231315861172601466425402334457070027178281618871447888107712460912866528484271768063507413526654935151947559190857922589138158443332317445965960928611368564968816278343441878010282692486072892191932709210666124445432053147275431180900663134321387560970122352287070501558736417474112444958221593736387153751565698765592257813184179289445867888535787046177450897206625280618363753174558436547110665485213973565857346865974523855745024632477833364315565930304669300759044627614497216272842804131926419623511006911391501514250635573450914451245865617293828114525487417153666226516664455346915067746049743391267838887870311737060546875
-288032571181585698558804758660892150621104681544544839200998413051451255178916579674351521448007298345991389938287347370841512593345244730839160338581320732475171912458990638953864853196161151320688519918138374162865670635173434521399161781228491603142234030907655260156885891354424746048235567032908831733798392206177297857391691294672033175294166412020580304836728361390769060504348278196447836101381325111112952130134052518933926378591447323084307275501111838172872074554607804640114723771725325286629458904878530626130433369539098869510131900856187001634957514467115526737361280015044452543049587877935724778262050449251165031631826570464666087312998709771434136570802452359839283898598395833202136931279026911775515272922341405758876340624925350662544270157275923249414012065260236879169204094919841806684049212485286069410589427956621829375550589297349034803653559558250486650843419850040281858210596065817616654470854344860579981580612739417140664231621154857892378542939854440603283266726137485949957782743598248170555197845170281275919507743549471162400163046848867801317654838559917536455395254132349991883327706037336185601026652501271650748748891375349035409134220407898631478728467319978969526345275831853930578527075093760443909603613208633287860750546366065892203796357904758927203810490047878621962533379218794164487581262592685763021054775810240818255300940663338196407389411562065219031434627321691818063100125497062406704995725461960915410431921776547115987500826594944121645973257879533565888481831052090844687066384353373967433047993844886982059982549499628514530083723781316891373967244650321956177377278849036600653505039763968718834615616839789149836713813452058027940789821825077867539051691413399961157048024042218720989271292312264466898632778151966554062713126348768790553690539210179280962656299280335981916797497709998283618632890866879404331217929475208782697180318439463856380990064228195892596822099165691723233906985197224221375736012207753102275110064713541899277249462164777936471568913090010391956866463694848/23540045866943675677615317489457078687559607444340031162286744303161783201504236557919254889687003513229395258730089747532998423029640564441185406554738448811316871650311076187024517241743877910846245145880036430114341151660138554415370785070089974897130706226893196995860734268426288968718387588657377518586415432088175493553555791907676676376842986478020814800412223373471191134759215656973112325581964145262738647779630001666066513567224634075745936112141775253863843388691543675447988886698439310625966178268076999160709824406199915580465090220759476309385358618149436658515380120334173100013899416650704746599168451684973139071220685632921908603426496883196907708334803667493068515550084589766741103167289380669389911383820540585027359724399339796529580958384382086166544679672312637182628038391473961851135557661309252018225837099240917816654012757137293942642351537033616272456507291012182420590796052666595679836976550697570938419040562741170857992213422299520387631416506343141106348368857365094506942415802169987297109844317241852273642797971834239413241219890950314493811945984142491410569718583820266763156119226927816194436858567906805868975640239564333517226411319073524296185054724268040927054622022848881563831764823357253489529835683699634967907421670817285016579975968787675195202224313870355752186028802927592593223071139924728754489333607446667362569046877407430429229862056672573089599609375
-474970142450980203916832183874846723302922067816419827775372593302683530768060404778020815954629750330469707519266313458084781025964643071653193754300630178770421846136879912676317677102451592575143273393385864180210181948462112390555313989875532395237646480154434651250433389873317248181953752367137060611919767698059620135993071774273250116989789487378879511979580957036591901132649943355104854759839670461828289243445720388241044865936297222485710387879527059011418820807361272905664359446053339195324499015425525148682903940595839438102095289264709454532941172250454025122749377374149394398250352910591984464028198418210754339724570235798329303869676596234717725885201424868227550063501062510173400254455214624743719925028338020018022374738491691171696394163256732246356487805522971726386740788008997182282930007347204788154439894847205752676180648620663906139333393971812674615390452915952186816656826191776731889337188369917940522779321287910461598302536194039057381067092750168722812362041996307640850562775676709039158763049556583782147638244548229872999128254943875814237099109215126372720390112882264332741312156844359228628043270327574953211669469938209770828932617691932681297114483813372485337613635304542359371411205962766669017220201229223633788566386749977663948290522668794082393438599527230453008015008255688346210435611026350488845102284752290413420345535493960577499898430308103326181272745695633212352116346953119226951366502783716744132926238742946985843937488428592846062928145054639471434939082572440909802630623105403811642703624416141995088879615759425121245221554960288656688930271637206972015873088858551547755557475177225805902689201498570269736897330339238054784455771319466462674329881227035389792502382176118415494218623679209999204889700339786168791085242149214070311291796719260607616439726916610570843489548103884869896873345697661724847127463493346185759258659784749498604357437662472940562351407115374497411929419859616790783889889520740558561029810264433973135795309650855819550696426278778044653767582070943436877091002443104256/175093898529044824646314568476273482017701569026704451369710644973284870034630126183882492797718723783721550851908243466729274822281692389819846797653720329394144453725696631046024427791613508644219139685263150056601592278302867450076182834090453592296480084824988490699368858407206749008361622723601958289685430031324179254221532818144915976331204553967708622498507766046852179813562055214582828849816593400540046218644261438881008526673514609952073868080124755109977187357077976316734364819083379316965845394363808296632452938412112239957340778068695666610048962333312948685017278855761006732086165874672162340138843825832293984452217777170828264883190344826363620332944540482258727567690422557172612224989893560617230132522112243019357886343948481880913671692785637013863456940769868734959885153736731717428626483428505351683273754210612116434380842048772165761408329512972494297520427154008146096387936721352602119032358519661844075050276403749548993540195596819782532185093336699569622947686399759109859534300720169756107277275211408775061338371127834741552736726337060241132936765689594560851989123139854768347845452567832320426528490655202965840557458975395132131411949589516854869802508462862165530406415021925122057068697999013891941661254966374441228187248744983271418917699897389818170731892169302759332456955894156893259332829277386438099856268035443997047881451471427698057055540037385554796856013126671314239501953125
-5605668272121937970437745446805509709385336430161081375495658434636684784074930177844374305651348488029812835139360233540945909643545286966275452631772584979885090347601966580917114721005595557770057577287347823918310603509603648547200622252085239619834298107282909937515693697304599971728089097067963965972932721700236377599109689695356751286509538470351188939277610983357944821449417087458836666109183889891977553630840100490725084747526344232573825934074478781461337331211857917339620961586166510066019063248275583210223087115186000797265074595773331948230125776720400707202540299806597473878419537705643686809306045335691098440052072997054919985091273951982452774175710012555409627443386906983747263285511553286624579058282692652228543346568210442408873220692916051014316319842365447201297145938719021240739826840260361838714095621807600592586317878665874934458688153262958318584729825180060573101986653805841041201806585074366134488333464647254317827557794947754190844591726127122569777430993189847648999583684537446964666956154810584980889960360460682994232587490267428074517728492044336022175886051267991904202525673203127071463657301001104180949365575325325384942658099987108059704613543105853943283441887501038185816742821784530542236041026874865210284150890378241398298874755882735740348084063930144686853176427742243273635221075420046670800094054098818971238709312701589829166474415456637994943322000449926466150150165281384941616516616051030106967355840176740294954011705021378597546827907783735022787185706477129697105254529219709608106259887379689157284019396176649356736045599736696228706831365378207629461987628042341721435259250653096997190729182594738917601252963399074637248205947487738793854163513907592444747632031128150425200227611513363683318307598386689399097220291402736133519490603192653710103891788565366295543238088226531315771398443214430242617245179362726792224443915748565950553763228152251611265849483484443902009618426196395724326318063654916773659264133236409449266645868558186965729141954013404433616535194314491512420840155119616/9293238072769217379455154634906506131187387560464118219293596145283417548677359279437529472836830517685980088737765695383964482898025178590300238716295330895076930827753125155035530374800356066250153372181049310365776353606648662495418652624088614845097398483360144933887206539313558144915961080813224260372879891265016679275066759627669230737816705799464392680776379494021133687891409968397793580479623873496101386266347934763601110698663266809196638611545287145585541497642268261596219140124376589191966742442747640604662859636543296001132677568531164301791251119012416999364008219083966176534481496453063125106886249447072553710111871831156959019329671717337913079610665064606906616829808532305748751392701744101546103313099742212162724183639322853400226723251718964697386388236816980784453328047170092746065839574784000407795433056133544739365258852968110278722378298018815046840423924102125476163045311891757450190136326079393029831233820059951647658839530641674143208168002584765650599633055557513394168796811218606024482632302500333053518304289997067117071106965503966940870270457491351884294311508935553757647972643056754971950984058977918679505199245018583521650228203891346259211427655796516402017218567057222124997011729685998192328499281692821040719030239636074062890382670632653159106835739573417511408999304397690847584142523081919117873587815691523647783103416561100687705299083773979873512871563434600830078125
-8515105126811069324020240870397056425208843782381234004732004955464270316863953138356450676045800290145688949223586168328119219684627900440064544715866135089818135479788291296633402393655885659971361977138773554069355931154947752876863225650276038641150192860324723776052560342692793174095286355108774425456601557528700483729246665936566594965076474977316626322515015516329207939673413817539316435164174318281682178813779546964427166315480598281449879998256338029457219261154868868986023328117292374967593656943480805106322429775429484921458809808569231264641748438061688682904406025361853979224888684395840871676331850612542729832386767703336259973480882437423433491832503450646085810114179210272596883009855159683876822881210909343714077987333994526891217645999466138228009221859941418338850776626059804845421005880791751453234355073232723048833150601240700994244432890955173248864433034717962212217682676528919123558785771913756594164189493704277189320518534383583370218671986605197990083622649535748543135537009691377107225611920991501787344469712746827623257743755225427314433649123139136848987391920465407841948319698974840166414424051564004862073614456148341016760200883390436323818112216746211195376873399735692967463000216990378331293277999110382895239175727648482978540760955665331520918412173994359291836495847764226573952396948638920295688015265907569860930995288942085317809638280043036052972609097161582962843248239356705638243820422264323773701859711445068405744283675727944022406492521823119683516000300300976473192603931693924546286157398755367081818716372004512394283554588463637786031259764965195141395919360583077989252225995972288355516207287133499552188049530678360162768760490118492032530049454577179948727005729969475843746541542131597848266177779084144510542879897595134665254564421601560989857662673750378450086324123663848577791876952186158308554740348789386960337641766890255966677364444954041422695186678968080660495821730490256778144980308877616543329925639769196569507886081933934577167733321837849381877414916229870809916016301230415175145750528/63294288311290204677100429794934163366971287295773852734741741273034973651581797035561555429113257185918003763122250546045617151960378330319552208790505506251031724959535993321337637062296222462278778984427996773837644320343358226998863783317159800119451511916920195872824424712590524161031205743854541181190103993938976734014744818765730863418648756053997960173306657890011859225761695069093304109301219429376488714933476905443737166988975447175984994938708888480869205003022948299238856376860197685949772560473705503085695591360244395750579216553297562973190113459702705827504415869714977025730432977323141842170182870707683056834145784959699702332608703206454601735631471097084323098552276641005814731198240303324509152386455057305221891282647320117897281066506984673787215245999111500796859051654159369527062225746735602291486466612103089717953176427576059758021451986523911877989523157182869340403500019577993786974254295965536916393929897895266537613740847632927858211940305366106700114410546329637598316662907384737876828667768744430210951050951425983494272818991754320830766571053031808143326860686302418456494086737624093361587782416560490920811992167311986519475443435440024357743045808287630133472328205166333291903512212078608706151560528025744699302925429069443495566799153168876782152551350381459815452603332027079906727340924310214629643826246736449092546987957705233327462934875447253535440950145130045711994171142578125
-55306820703635119382288088728906214025624316844587994007919661991603606896362243068994083981411495026532658672369742888028400614687411413038114163228374345290633501500526670417253633353003284488353774889540355809730704034337217863714407090803644069364546246675376288866309745479026867752038528109650237731944974128084831196321547183774250044154961447013805918003586397558478290536005068384547224472939107673864151240982198103919238746557044271181369858326965317224060760883701189099516287478416953788554239678641665630488182658797769997698784449157920711682901895680005939063572396571856577123409742587926126858873679487900861699784955203201878324107002407232806685008036387896129995111408755633009729286047051267227617868058261836789558317092718490610410716124902371776220681033948082548437102575537437511115768369116325572670958195678244226054478421023527511544919112856392713081537574924679010885088353175070018582003931158453663707298699281813696828153462026160692044262826081455784963267638918446832104722639597319297496977698996098314707088061667819994324049557046949363234829243025728485452412501963069966063029764738162008710690353611685022260271760458948205797522683430884599095535670523102316834647972755047501177201346947305303181160774212049260249810898086812030125755108621775575624988118042034073458663387986994917991171314872495680190244956809937302800321602817437968295417888507297254364425928763280430767825198256672418664287805407102661653426009072365912118262310272571787542660260483351179709577194978479344929427599126223361319950764663686481749808742361576261212231705284787165442054854938392313045199424739967693653813122700524267450822364028599480378494141368004713025550694832348765703648066814240959941250397246013417878061340602272056662724199979551070133290416362043477850211706171823872364415554890767096881535222651531098238784990556715272240635454757062766076997561365728611173069070808188109913818852702665588604757157925910686906349870852306105809104723897831184395700609981209643544183381764153007462246769974749007438880197955860906364611093472477184/1837772677223151561964948106524929773055781134373628641008766363950306109055005324853724511540823099941196845809077498150087601504315752231130132764853705739637342873009203760991700596699066199636796085550679405599930125620922258251176373171807668309122863539966656767238683653139052265569781433756723459392647829501834167281839575720069819521492618867939123136526567286984817973296072911492967391469600652029920668561262568668433615457040170827099151958952663016637848592428226948576872645395363788974346537119739666084094293566268827028580158672340105030949474286161907955594618898201126981570092478017660086348081139717496016712654635282953957111664505555309666253976509083838787715465773916735836923743879524748955604879232499481605228603170313175012281336595509029816020444564037293011637092331706391533988988838093103389115961007706635792902486096911553650004973957138535062799926891968134495978375769795726896147992736848557897290012806923533753107446825053148472336950309290052313894803769998334238444432786302427640522039215453774074604131382938635767477481944087038252347064032914252379189911155248858466218289988094820141333105476203894421337020124211418914769885673036523085417744877969379809154508493919988183978888260173052250549912796862328597615060186351369135327780401339223126052265565749725824454326502328436093120885335497683194577028365556264339929044539711228797020459936994020259948268147809358197264373302459716796875
-2155764123952722896562541668537965633355250384115498525586379422156271519244859346286609531835980268037769300309305685848084975313705390634201975461251664274073993010504229480766429302915987095548154806387681068390619631134540555674160976698751807253370523370496720834940743238971731436580655821945360534298294107021128963800731257920358327850100946133938402820465570320259865361292913081623486256456935688003846973192369050191029790971949183882052549077487516091100949009170879011789052062665233094033405690306502227296181293596161356020213685210507405377429685500054760837037761671418202284280868891595947058681784836956112478241591498862809783671794622181603699894290476531034578726215080736788877409167206883922670114620827116496996163106794399647648340339362726296436575770761703752420144055474622182462999230253724333607496693988333753846741040346769651857590735914156104477935540805701144024426096043623910767809108081810337545853016243879784972440743895109677635324728021445255467940982259121496248584146431335187455481150209478269815903929715098964407258554515788025518493660355582381632208636024767617489909175932959483857520062970906639825090283341019566206926706865959402626513553283677727365899146370179502059751373225821065422855516372080534550002580844911572051541200240014504664326051410004560841808560167619528677541714302804045666400927406947082159738323291515093969624063589057450448391329994189697284449535811332997826912101884702767029545606193025633807075421653103640763952948652413875607621466928136383349638355570017094868900843690983068198600171760216245606705349130926723185496452409570517932463632041580580607175517401931556996831692562147755074972385086916343695608972974688587350115467120605338641270488494571137430949591135481612483619595751266530591405876728235635618994808318400750325279646423484662593054767267123375826892470841417638181058268324878399587107953327249455637918337810291666536057369773766672990261611189543758059659478721744933205774016743746553909649551035684249110093963097481358612621450054406684772555884289453814344982245600051347849216/319271781729833730675939557087166861296910443853836031200371944333974029743366329449953438050278923786292629372746839415212435196467136448584738163836760667114334017954301007255338748645441755545868288205387790187575203054327273471760078794752641587846612664225529890713956856919771189013946357528447777782431584749176449218412463707166170780256405312081923371402851884507499726311663265376661657988869273134476711781693684789499919682195580845517542130506080999923068928169314309899522399558171046143586075450945990039291773243282442659312843132448918451260167385335602442455797734393610592738864154013610960918940182806853992697426693791857941216870958246563340789627041622206078150996963729596372556638462738651475108518328439982661766999832555989363867413830196278482098820942451790413682897413959043747972075606239927501185109838611233823193273603897708659859268591786438659878689717196049891910734354218100903597785465862757608199590571625997694401039820759457014279207258412440336768263546318122246689440175410242079360535659490226912280358908883473332093564476681244352915354148412249381238964635254581411628885107724186179847153639548159672491860100854036180500934560318742439207036509004149780929023510927912021153964331640620667003732447670635363138198190551355373551831001542102237151297136552518123989354886660456492444727152105809740549215113708111536343529120373834320969412284494030169167133603735919678001664578914642333984375
-2119444209072320850538087705887008502645938291442916560936795170448212685648325812952013008866559615555382636547653879848601322054739538596008443850995306290109881641185666526163271268521206938188445968650822526292253598748154819331831840888161613692926355974296745923928981194069450730602320566137537430313058311784501364799546326897307125560807165380006828117540676916836824052693481760498560538405621040225307497249299498347656426621326221097307544224617564750205863668314513675962660310053080293965380872214012023992422707154147323242264351474131101272215670190147333096872031997640469904539817884579761805854249846579757841006500588692604348029873979094652908400660557147157490445745943677155920422079960876806314969366370761637941268191536732281637351229936608214117309314761851903676733516967712836205186355057672435148550307342358804139328404966783448236819910293675459334576091544917994169205111037895955769508651145479582405615315624784790813601181484244138812424176897107527478764996212702673965164029656285324328538642101354598717538141350856192856603296896319469516919082061485127169569032337315777399575415560144406928566282659133883144381410124597017885838121357409148705025642123906739241608020373668507563082085313007858889646858146694904244870663320847570222365170741625320542633241142235285348969465093478257841757424732218354010120579921208670412208113571367450759015539726042224977444687823140010919253531364068191978541968278701678050316974026687629463370689250352578007569860641868137309945153633573669154365549168162182429020823550236627642305837284139087513163869584741163133899153899038734593489472590211843911764052287198170112635008492195278701308584868330462972835922711837475245730317345695362427427275537417078015740641231277150811786853937733222530167111503755981813649280043418540208848916897070445389715175422413118649055820151586987718423504007208417424816912196106226819820602196635134914941851874016165224721010122324204708522099107985498414570589434733974098973176797344525893110817891576491561671148229992713739392690859110712667677724189899192869063527235584/1394886683031085505811739495722428714614374075421716735050207505915111581917238581901670146723160543081572615612206169337546607373317155116810389864935583532795737943249728779865829729129004944150842877629820504753509785980615193346218236596023600494314975967972971653983103549079107343825493602268755554137978441200068682156519929046414110758266967851564669317943901180519140301196992852282310303858420149568724907338454573911021011684511089575022088025507428961431696661136662671638953406337119563633930638418439091219766351474697412979590239833001998284812767893840543246796790918628079212079294150431503882919399400184390110497875314517115647192536446908432934461628687129628322438274906669868184113809218027435532830223134572291855015583028865071054028019820054433997545333000136958437138506367920472445476832316542929612118898021591159469759700444385245443288936473205035243119331680205004437593012687780549895513958853763312947760805655653406598117172876131573154768644631938196041530444076767787923265886480729054016257738200421957646438902719250186108444064139827049896903920887016375176161696464447090221673497809361470909726373706246727538586411522852317620748358336944215332013404251184844567413256597351724283445840749366956008205509528623400259674150878165452931985337573008748200565938355442976841657286336462016507817145989305684290379338471294167837883261327002048696478914518094504623233853383978964046718829195015132427215576171875
-9505571175604506557001415266910479923850801084400415276000454981465379219191782132706081398154705405486339448924080183070736285006176382768744934798963537417278334517941946245443874015184901882892452199760197489281212020728835478916861051147516439814530954641846989828408666871530374068570080001637533976697343193179105430319431067223214131073378418606829421472094448085130368972415050860140694051552477747286345876557904817669668109883113316794976161517624225214532180238462072028272717722108691987724833459851989384903366222088605244642724066644118616034076171170306201699879178111791115928296553702225341245019413342128551534594927712915460566133198570396715893781669955214011033670407186549111744037140395845675196158592374252127897662860873889547089063084332376146068456800900992013587793165002858885934537824711863559785500991658617855817449866648109249215304085685512666830023249341806614903497603097192224492006155361349907577272699965686567006363007111219277402859467967068892411210072381667289554730933409020551989388966771753704636802318771467221885643295907015686870076723155643258605050865191807176916452561835835762514388688736314835540205416780883043875572753149566070687886973589306741408147109871865006230216684900893293461837257131287057617830964377184674437346130316235923834343180137110069395871880370345768580518218979070705845345737057741381863714961415956154331874051282575017044894327513497658305351243886438884687968073465022590570069182401979680093464052467695638644148660768251574314822173954983942347823632013091438198281724300021901745281557420157146190902491674049602306640661502486220380954956462490789345076563155399715409054019349912704089788311699924998888139655360446093511977634295753312672182354015406943697187275273359183338083469006107603380066394870832987044773497040587160105853441648116311965831150042456228302932214638230751314363977334141830844882538902528175217961933054960514714927733638710765482463615330627204029281906550144608170549151230377880955163619927543028618015550152888453229740195821805681712546512930061279067044128251309162109567127492356197048123392/27718393561020309098477074072533667656687417975516420600871018531588315282971168035005615959775214730097841884197414425770332201609935259497258000773361406083879529652160548389245673908017239266854089415860336855062111106389652334828083157686612881198887613437923857064784683982447770477606261952726709963884715113418843026689230157650160273958017184576721625614480890926249367434518363587590803478798380743899398786642679405419508261520193231870107074035329457887125651676946260805235069602728552996688447759893393364798688140504237671975626357483343641162466388569104709665682575109046439023976176327065581103029880429998888237065382582921830893496082808614715650258204531550207195071380369851661530949195428651103489613739729460858963952997047656383853593527532491119290621985692051445043757890407470610699784683689427816989458549894207031471117021268666951172044748836423816736915940006145561002045451083932429894502661337753714357865473307398724676448808956371869000257026393618024984226946668408930456910268116484581701808142216930580979750792683811163882232836883285562373165695063736514187484255750293122277915521051236558109371418113121337667213176339865205322517129465687015120785411183746522541004185303886500564139061031008069161735031043273681997169801572485379323322658143354691943190133609748965928440859796725194773328564523184020288833778059500838195236479700953478344378796607524190747871986165680522999632540148695625248365104198455810546875
-15062057901760720971882932597902578234360951166291246186703467161165089488238930034629816632211986944607182719171816438845629668540174644819858661680351108913116978282251473809994196380203498820164498122939936947755902263449351873658304792410032014611407499297299393722808809724496728873574704095358059103926937779302589409451308697962608897763436938813085226865838836238444912031589894882530207032820333703258634209966632210834729123886828946771255450977058704492621158830775953257269763565886050775512052934487613715507826265455608386126315782156963391070559608313445098068166288845698545796317934783162941963196783762270372611824804869638678135988432123628601827249673807061856526622399931576382124972468043286764710024033045710661639179230075070411547232153644608274872722527231669858183042331117627726144339519394825451568661242269405967599838030418007546899743472376892044685267248033641106102078281539625780987869406825541411527673154710408343056011786629803383207525938794227595888246607082823448195015392940022134453986867746416317430984683356607263861176648719353034980782449177324966692728734801634843507065090461765046481364819413359350352286557275150900642434124603713295617569926176298083545964563072799549468563158981178793310428654321387276557546978301057959220184143048736416298492834526057947240917310508794615077973211288140145964211499297278351190458368831690990610252164118559105197627543000306530970954986013227930361294701173136554672795233393492311529503641574859487345525719096763589014347680428929177619566057957779276670161494796764441894337179902251472183004871232211409899349344121020518232354419098103887693222409380231774488079567817711230829366540301763549027513790656713155771448075396961214698176160657823846164175554843021374462028142326785095702946662176385797590155997372679907896299606488801358676984034453190724311818284705836851169685594799056826017484432278868162141437526995789314494682371076903180030571703390370924663954264564557716822125888308121220198727997612412367176463205254590451746703024832904085432504766405221255708926709880600584822515695962202936619594416128/194028754927142163689339518507735673596811925828614944206097129721118206980798176245039311718426503110684893189381900980392325411269546816480806005413529842587156707565123838724719717356120674867978625911022357985434777744727566343796582103806290168392213294065466999453492787877134393343243833669086969747193005793931901186824611103551121917706120292037051379301366236483745572041628545113135624351588665207295791506498755837936557830641352623090749518247306205209879561738623825636645487219099870976819134319253753553590816983529663703829384502383405488137264719983732967659778025763325073167833234289459067721209163009992217659457678080452816254472579660303009551807431720851450365499662588961630716644368000557724427296178106226012747670979333594686975154692727437835034353899844360115306305232852294274898492785825994718926209849259449220297819148880668658204313241854966717158411580043018927014318157587527009261518629364276000505058313151791072735141662694603083001799184755326174889588626678862513198371876815392071912656995518514066858255548786678147175629858182998936612159865446155599312389790252051855945408647358655906765599926791849363670492234379056437257619906259809105845497878286225657787029297127205503948973427217056484132145217302915773980188611007397655263258607003482843602330935268242761499086018577076363413299951662288142021836446416505867366655357906674348410651576252669335235103903159763660997427781040869376738555729389190673828125
-10296475009173241704904728232589300044520341173521088778275203139868076736940044462851148842247805262819668166706388184833592249973905398734165911613971273682912213727713611458239232562453513899916077669597023651245675357350265126553312310200334630225331148901618691993706300936708511906803559139290835845070345382112430468230593568047247797246592877735076315388880939249701536306339543959869834351486317302109214247281367300312208434425041470093976357788609116946173700077229925493706851728588451468798001798465947892019994199197040853216069231407750245770217131545622746962706637157051152410912286567804940965270311586508972215766166669394509672093962996622350214717839631741287770520543598606777813225516321453923614368873172288829256969032203799128769226641517583717086755552639284293887289335423358090907501953005337987017103543647754524995229248835808762994609473502386231787916236244739782679927301498563543203779631491888663217379330823365393894022056598008024900207761434606942794252509546454940811860056903218854521571774646973721728107299927269583832147056061112685431310236971763337189476330843462433233345837654467149338877306555258523461719586180329828222053225150317240456699975841331058924340621234397571488020811371260986661231142335565212342267865811165466726038729477080683231663440029625264340444067467089169411631620481823744431108043407376425628682440518330106319222744523515080333610728613813053386773321243346254142820767647740715604842379525211171729574713774788701329057007833867947226385563750494909952432092122762650674177227690187426792014703001258493465118292880986245095773879944624897189806581650677202340332101177652295143891994690249048481879884646126635560040257805404789153190693606363697309123695597303110262431285404813478661251897611942929286542538739462524223447270707116365110768954479216717190150597433777137344219280578764042735765770977533279112317859423552332997147597329847082630477615125457298441347066798372227506312041666442624434520165901963340313286288065526171180200732298644275159656888248234510100024778822227317958560665484661944862715027168209248740706487369728/584231692281132793062262839326241160379725486856142806883623976359779516821917380728271738206155565130562013722584298802130054980421545137468483852898632789961942403538013660865538893670415915077528979732765771792195428312651463330597653369013343169655483548406120857340170250303718774304634613494762928837445870629943745877876439753815967742789263305113270193016160775542996103379731299410687193247582688254716663866575156220774776376953332261801134052111112773382966136516237121558979978750296280673153785440849043615907370911774698948497255977246872780641282719410441599092970282339027070015627815895125709679963294395318181833798066242521055836875151983773617253292256526200377644803604881034901308085884536523378138705269070791109983175568445944277927032234637288928574194409366865503155938526194728137133779895345966625174373592251764545316926609301119231225396127529305626062611893631682476638908301274571975535587627766366511656586409439032364597008699049376493524289880245799891151061515660229320165597935001776073471221306211128800727045494145403485267415957528018434826662512057685773235006183671371757902648452544338634015728671791852752598714416738248223986069358040507726733611282547051047251027059092667449778783887903927840931648779012908973389940657606398714213272366934587785510670207450585586207916163369580490886473781146805090798806554751495211171933732445084900698648166431404526919432713664116709091633783401675827917642891407012939453125
-3127883348069769778525937586486931201067899136579467946386786033624472051608446337729927125321726020764017689921266640795689084204347088491289788668569473284331777542984832013247351962606553704628222765870321224043435552319911496738932549602760131937240487127607066966868944754892965602943967228544277785051533575506128009544974837805746906596718068524078550188128245496840745888999038382386806350134730528997585817525213628717483913575773934527196367580826371433725681300650046655453673221800582924621221773207414069713116274951983498872429900595188425846076647892700992712713992704835542515653949350728383250313128996693301783840661696993621321587868586192948476261500630991364740825687438877677766086920540734656611237359212877891186474530484334990589390739527344529416580654423186373569718311751025461652463968760799865166967740272491690085344357795544595236663966106940439177465780530066883553564487152182109420505891938251201855782517001414024974984799393528538760129629557180810521168980129256840146489311436756790026365476072282453354343820466352582010617605825850639244519597388191348048251180682074763879148584829008464843198593023099620332933505475289319031960613021409771093761303611555741963722346832268581822855335376554521722777892888387538405330735925812571704330437153646090636486766282522281248315844158448046541610411406255154888452359078184127302901963706862266623466387176230218983930798072677958667550585023409431415566658280552115329022436744019139628799244069454714801106201189896600380344010861956493397405488440214314837034162836562182571038729238266168930359237028003422801712690684117635808019872173900992399837805743854409151461938894550338194925881297309088359410878271761560855652705355107332983067468834735763836065691773044270990124088976501781497917807296812576354429548093148968613664720976270115159605092873940725218444759742336982813804687740352135022799609644241755582187578841442842268122061876791016495757408695741891937402574622619776183093328466960851337741713227657106538114388483343815712547951269967799471737115848043110630987612715534306725890822682349767200055378355543425897816129536/779450260696823865405680187873308754797016753078442617656171214386280316088963348190659681177628007656208555387573414151150370331489346460543452920609449035596591188068322669188872443717732577641445919674531414856883086841213303993572955912250563082693762092259143564278443983554751355856776636683574572824326692674381670263506991004096518490409347052242634183474554220858250486735532287494032510746830019004363823977264705200772821072437779291423343578490950119646596662827748054168309895681323295741968924891424292529755003833944037566158442320356305311739899843700199516197596485997813639239506176329303768723514432400032449033534339145042586119724207111650236095472886554618897019276543618947666761734488726719317941206837674568827113144267138587766227622161431733372740959918199050948203574097824251828116927899675808074869431662693071601792479114052869073428230441001799057535876708868204597955519519288545909079236551378143959827143091531000349021247591334356680605609810068490141807181731806885245347976956779024957662806804318783911946798961685217658973845059558302663948043867548963958354103414044906310725997940767267185547866962075109426928080199308606197708684253060859348829719371706618642465259566780511188228540179192367664686851523396718561217447914576716504242404849954392379488809502802144594353486479204962831837186658550342004161048241485308463622451029850547733536085710643836083577314019227300851506928279564638539778087533704820089042186737060546875
-439953505649570572391043585758021822162554488552427055781410586411245866981972678389601938223669915687776546457370837625958480431738307449180563284501305848915859288581539678294665734267487546406271392280814757462126409138055403180042651886395360219841292284417587478429492876293348980932215237276020456905117136857065346233348304293101635974415725240664291618358256070961748552698004174492411896528069689588737836793164407919407346943156685836582132617701936989956449168347209708689251801540516725922794703258753377828534949616823837295589742114715667527809050256394356913637623574550823951867150159705160289726796179242095623656949574001923417887141213136121442646910836104091457484113307404525285275853059269982589212523456873144296075781651975330632915343560730775630151225303469173057294204375290838588897504760845533973681396311723391681322762476107503368666523122718027360394644870998686592834885893198566943331139758675053441891115169049882964587851008739201895290469974154006018690574583758589526756963530899537025928652324145173484262080292306408337418296595381186503283729320142535242757209793593534110133945797183763366178986327049696309750248164461699005012953012609472067145363958107080701773176239712180475104536854016460098428994242343244932456245098471528457229706702154063786590957924871491058994189143047087725954322360100442711877788744016164370189150734883920824280120633360114130803942056440968178301956748808179810142351876545883728835964210498378228946947302436103074244752674764064989111554466213603432997688175522598364511064805781995062772487659256435624312466403325772189207630576597108641399767566748685114132966307628968320254552430016397457846580803206716525225064052258728872686247256001359281909992818889956921876725232337300595207817933754049540366537566625274223811501130796090331827964255969766329465498474579797082626137978616293698717419704303085820730348465443269149153467802369270044441838035405775222807471530942518471130829615434141110029599456302237651510863230619335683834954728907856802426323901419981121461197812398205437969682493876269423186527143483988773434778327528613441069141292581126144/480082901819691239299993569715867694798352543639839769279877255220869703687094750234332064129330530615650254477091155111047291846422575718710226240126374897249830427510981640020156259896844437883807578075535761695725715262674304262241422870252928066708155416674712999828200610570960228856085149949330668766823418185468530257050543434198148151205377083152544459456564808482117931042582724174761974181741279455262788283196763550785999819041239210069922893582038452443330049552180720263616272497519050929872210063750507376389350736421981337936138586165457349133397811231045387014004615638203365748592841655626423751030626775989986170979637837910354855791132265243171667104137651153644146597905128500341650221314969004595902937821494708804839663382737334669913748179779840377605475737616750455272286376202402307232918816607822088513954696844230126334032698323013384051282834374033084512784861909648916995753359917797639049628772907583318456533108651231389970911922692613638502010222266434790592588408163155794740952707104120947048464280950046980965832150475967686603465518308447568292198919120095626049251145295608919433910281667079041258569958616111773780677796759153272323721348566509794427944904018399087360414998669286353609663609869059053872249024548123879817856606785664112875503207208159126336644993013410909277171159704316732199319192667619398912893638136838615456658150560698612778213591328304739777357137292575276964404800590849992612818564197141313343308866024017333984375
-82442475999426979478326947332953588995990499035531590849161584735502287033899524824972328416688621725801392140168285101328633939725236702617598716057823059483708904482033756259571171662143656415683591855115702868573662766900512513300369514585958912429232064431182647110598591088973556302357246562100576348659064762884504807684968264359207021819327329558063093241548504928835235441843876082269931265264510059168024981599237437900275362166148951601528603911361686662725793955003627640890805989037144591257029400773561763243367183295530042770427332295988556048924826374374704350054714971119879678637435711081499955757618186783486409875224240114180629653813427716573248929064279502924514020205789165537259457923387210200772831484822679600763758294665351453226525700657522647849073302069513714768555291029145054963018877075777172388330833428254393230857156045347569321192496979731429622455367467949511109795009559206953987973646794069082337999678234006273938340656823369080489770363448717918609555650878991500479240905454100955492433849021305450000263484780038621463809729541154150712378005638852799469227983476437278397862075688287608714228852163687399540231855500956132378753517829345635707117315782761131835958627064740236753277338566247987733904568696761133277932759885296241317275852115890069792460274789216939478404054963716983460212722284095300687919660585117279408517937650354127586651711571444217411637563949593013344171203059160623723161531238431989731220564890779882481524372433373703825642259936354371740384466627333998298494826609673681273423463395055977634872608649541796460549513718339228320518928662741594504777732811393219025086312737381020379048231122166319435987855202903074250103236384494072866409947258233422769965694326700124996544544502259052325975856992408804933319738191510655231524307709586436410006803856582744509569736927061981806397780486796349499110058728458074951249106984697843498193651628046763601137147515236851151748227768282922267683664537085200613137946874581608909314542860348859120724176455991984367647586628005941325355375606155614362398181823312312222882533848347398835848190778925979429981956632660148224/392795101488838286699994738858437204835015717523505265774445026998893393925804795646271688833088615958259299117620035999947784237982107406217457832830670370477133986145348614561946030824690903723115291152711077751048312487642612578197527802934213872761218068188401545313982317739876550882251486322179638081946433060837888392132262809798484850986217613488445466828098479667187398125749501597532524330515592281578644958979170177915818033761013899148118731112576915635451858724511498397504222952515587124440899143068596944318559693436166549220477025044465103836416391007218953011458321885802753794303234081876164887206876453082715958074249140108472154738199126108049545812476260034799756307376923318461350181075883731033011494581222943567596088222239637457202157601638051218040843785322795827040961580529238251372388122679127163329599297418006467000572207718829132405595046306027069146823977926076386632889112660016250131514450560749987828072543441916591794382482203047522410735636399810283212117788497127468424415851267008047585107138959129348062953577662155379948289969525093464966344570189169148585750937060043661355017503182155579211557238867727814911463651893852677355772012463508013622864012378690162385794089820325198407906589892866498622749201903010447123700860097361546898138987715766557911800448829154380317685494303531871799442975818961326383276613021049776282720305004207955909447483814067514363292203239379772061785745937968175774124279797661074553616344928741455078125
-6855093820950777985654016130850084102918913680345095978777369864986890680899930036682317128598891646481895864103501497272218760033056957225038347294535185142925234147557337904079979075392279243507879995667733289925444734054581427264274947614676637645571688688056569205603350556008025781945577641062167736731771465494214779871011497801021636146637715710594238486699912414621787201383666010126618513705065732538780367988181607547932578189929922438520523056398960261030210086060134149304650948937366956892391595749258241481411586321991411356518028182734490096413516082241581178223875958414819446676547682655288223008824074685344733947451338410117963566147092093525867578703460312403521523304110990105368706471655454236908705777376056698889126613345629425390225713845489689873375788966448329413667481970271641411006299175496854432531358497170778301490545365027198186402268043998806524602859894062671788366271759517605337661657489731248606214943820056645792986771076190579200651687187578828946524869443423530031206426153274633677458469230284378059420322149198571880167804781600569758614720217969834326489486790956541247340996748334626538128225575110717312177242314512781617999387969532922291327304234394696605572236710000213976744591089893480036108884532539726566342472121542921640029084052350984851581647547661730538555664938387979893149839409125165416313194622146524489001664738328326055615452925299176297730414265317415517310974661861930269334720658980618836811575247383096900313879382015442791029585569034549358665746716629612064844612838389927708463256215395555531416942301540574366844169140066503823571382809777271813592421667825285728790329122441547972366194039621055654762639814521014185439137300850701829978137879750023585654571540833766638435980737479594050655837270697297913949453587171701212536385926528032900672757174606279139648345387669292416997010873309234743093765489857509592857719373400953648612078291383667374765506023683527564813676423021143207552748991259073621474958177508695338211981809540462823880037957544580322448259811496792851376522375729757947920788812507928957509678689057880796072586554367243036956143538434937229252245848064/142190860630786599386686453527433122640817938373569104867284478512339661147040210623014406403259195562877183618240515269595568474839300762797551342691619417149073347780519772483453908297761638308138178626453112908690742189110602441172130885411075948745334346000836710388192444975527123624012163312944416812625626863041437244139502397967686843105238215986626254031590914227756182326506497273169565665527568061664031384317955096115378229795779923466201857333840598704585118837722850833085231470471721817858178388181334251430668451030752839567067212168697909605529475990921499993400946576263920413302301437692249354001628633595268083351826634791564046687396438499087457114817684295573113125407514446448823652483375043816505071778899789729882628771911247170051142786054035295944057178019540807132388271378466669417365678941358676782673098986805186630311130324518010154378162639548684877988826447781783580614304005334741802614722960250796036549736156894658675368284087765380536680865469138789512021968143939194516748801111116803208603102048859601683939666706949721761072463489355020726751934900028970784093994800032796748856695347457807001422800908567971491831010375314680732125171178169999794216431883572377417861327153921375053461247139609853340771475422002257044817917732106794780664318434422908936330040263647947615920649476805098721085233646656314373278772473144510381589722980031391423114161710450278318028145988809565272163754093151122503532117306856985550211902591399848461151123046875
-2883071525744580642078570627551125800747626238425423889564317222293108186646203784097400622698671612127108818361435568530688999021465441181207811114606718081571206514568073644492286750149979344194150650574443558794901336617986694463057943974731892823517470582267132644514122261944517949764298412250932976498450824142286868797405092969398574631124970412960805030100813851293029362577368971497799270109289534670630999044193457098481566308287576050556381425543603369260001010024495361058514033486137010081940594181630720859026053128232159940347049052371689545851740601256719478767930799095300747072429228720980913487392921930746142364454406694681912160696274345358080360167484220390393228976336408855327735447980356403005446247704009172307577242294146906790998211791449269632993849519435978841952520309403646704295365448602083391843386988367011343900392145278581319839284865321880434791567815793056962083324517559459467199990214676682603139423441561557204221940245386627057311865954920092222366052685536526477552252902132220175460254237657212229170422381741230369009409493107257165566535066011803730536697233468341095237560298030736178099466265259926415749173351458831113529059699329021843160345768617837240129067314954456497388753544931761024370698373150748619474208238840573552647950248044400769731071015450164795809342985006901882723102310090949101195462242655942949613861168183136849685865754038040922324539003367626947715023443242079812635176708149272483525279539603323753332798217045221523630949984907216185743738312520000513780195837519385056992798709512328562433480788620684657375204037104488236077979326267446971692546699525993804352229408274794960957839130401332073529748188219842014059575120814682657276794442931425526868962634053215901679508025773965367443248370273947346717071402288171143777855243084014828515152246596139979437689465358479330300377605030851909320936713184191853121942206757888906238428884832144709017485218265936062311178093753670579480255104495965587127253454223076912125602731158364730944340588966657204941339848885957393959497094640625824651621924427893499863900545916394173494074833649598595725774500281916321215942091603968/259596158399325993375693616990451297298374034278350934574216616733537546497807357008989604350904402908372105871833601272013927765991016988960667130235158385437299047782783804809241539002335468103848601345542839163573006381954219135717927029328478108259830594992353260250002720643393555974113949534641641703784401337112348730126247497207061300715067935608611234424647632397463121862154063828997647407706293984138919683296083157128075850728075273117194216600314487543233382098227957025540927180035528823429151369248490972795440566560732248383911699280466825793581336900856683474190718978683671213276678771566583682993799065004205032908380736913038947621943956525856917117878157567147243228955003438929503732515519575408114764073404203268317826840461818227891535912153697466907040169044849730452708862424907038661062111094774097979375657783249836141577201234670495602947287754772369639630976725766742500387582541849666226792017147613838635535756836899422719250353518030373640362314021638707457728180372879813842504691936809576500110250529569364542238474079660501196820369122767423161684725184456561339767935460610335348830113524257831131037957622064461714443771235666251978834028114273669349074036191109202808756000950737189317787047530113401970766271642004120659805189254029836342680728150918888792015394609779280509800084824625822435742766015455106057637391946383096935195916266295843056878148443849590690711936254799114579454927197587829157824691229949909399010721244849264621734619140625
-1639768223071108846614181129224656174187611987969355141682069759890181991782990226046201985809819602788709763339839159807578065051074676229123891241977055990563806098219307606762941332214926137506506746435047494316474025421138480002385584224059730290987094750548326909381123568139147434650222894630884970664577507996961514441756144105317187038516445650524607874149854538596040001164246429998333820248654034893671362265435492201731069863464651106241044141644818022395913649074730208178173265631267400445735539420068055414766091297194608476587427654475438063179547132586713287762927829307746885011866219256287234172060666737545615100020784230493417990257813044064992851981543358384777902351439240469840831672287438263956107318346216515038443729163305809220271629035902188825893374626214346194310698211606029242695219322321165602328787047766331703130250538200840461664539261294997339162211278106124291198713111576801501195395754788150758064308741245115494445357985560624980600369584212072683443457421780535303347855497271419894673241155804421573480328898965886996039781932028845965989142074631463659690727875566844774765020101042333088276254990828064815359401154795132015576954727961609396712001703874718035630336873008327886315243748612761042964560932754245513918585107722641024873620986772393334988504590873984233314677978909299870207966563887038785809179781396770694057251378504541579007971273458928375901883628498681925248603461839291705220281986461727406455323609601563563439161120084453195669011576823537490868997764254591989975670619518292046388906255370765450082690744607453532974850752777465365083714976391744286217841856223359073713827149951442932961095781694909888138923520792574208087011827658966588749103707643493569306798044171252694828261195197853761989255989880895138631866210398013215118281427671554311280925201551807422911389524935170725537036987637431795695431186171978362451226351171470993645615602641500253719323395415982272849759534326821353492257701783370820850211668885035775714660089511575312871493385059079521073877394157371095434294651678885839999575650155508254158943694069256269095883648380518675529161495875490692830832363052236828907143168/639079422496193562353285653394105104714071220812737749042816167501262291106717655687228648905811912438705586729975720934056925986752525815650839211763579215871075063809416893108844360865187274756436954910636986157467624544415561802771369332204797051515324231557939836135633550488593254739469638576386205301229631545024422954299253641909105763619671968611718150259535315510153159077252562859537263696543586162620724336974785896027679539046551762671625133423100490817742735136702825480737652475151665403910135031040121136026589757207671930626843710647918410688537728525547271756281933749722550978316269391080397173570760397466983155720616564813395232418840785128440777820351598048539964314225119254335833437031720183012458054639482295008013526999691679715304376956861133491439810139918097532882014272900507515445533662863913299777694507443118489095550163961319659152596284170642777773629034983291518201856626562068518556266765944597639131075133322889727607697997240062911261033740913945930787993805096534349107942447278747584347346098631908034970845216115432594203003701318611189555520477160302116618725363651066344387293783088396760444064571693782157401121318294552503678215045840539372200871991171307313891209310816221321014438927594035445047826318927531333911195167563308049786011164527919063899533631014431760307885725718893601675927302784053099474784500789787583464849295775476886705053205757609004641915434019241412543402733197256296987795588306305208207980239620837892289273440837860107421875
-114787995240567406685024174105810205515448289891845508575085978752608419483963225018675797401131247609857257369581163130025534524037496203817793312866676016331436246141295042721988426922122621321600782005064374104064451434440686299847020725072617722738739340603934324388835394992263458000282229770734407415296704252486791176801176780912052174154886242740421553367582336066072186401235447883543085795114603816973051860096775728839669709040478473200984180992808341233039244177706417615516294355459794002397836761966124789574541978057099497043387437538503057300060985304316868763313231871685106868025884545024522336317871673886060472670511301433225159154393982412016564114682943794433534826053356932379525963229788511170706659681380260107752638392101403712843045947133716099000955799780770048955061849143242156642816301661048994431066928668037050144444903387971404537022784446733985125046193337354777456807173247204178030883092855721176868155780227540486847005476721698982745863198731259466166830812353740995015022758705123554122410854490161977840372336476863819102740203332135798290378425822584416240261575817428780706864093866079025355609894541702629536718612827159758479308747271655257656354049391149137220476771415000515453667496506473126070841040061965306952278883642081277144984802201395651750228360244879787353789974334678171942923079194954095707656221503728658894042925197590119232351369350454652132201113674132897514874194250566257701046457805704486792005236487885690649279602729827621484415559507391525427487203501342246095171132810746938989947220490437765887230900172548009609176669784119892761223571080750519019540262349805460072407237276164998063980894252924343359150613303728032316118902269243126975643027899963528919398889652483128362396457091054934036062711061714075208842226541890859306661041643594531608655134495433519992363937507949397765549401209432021685781595192299021445034264100751501199793016248649351989132530379335364795230805485264031888056828136387031438032422303348007418702344756415176654758770509525438406487374934675432791083313087142909276020091577069614200170894028780489913378874309257690457461544302504597120214982289132929999021211411005046784/193084289437276628118619935217892101449560110347619168641940961665512861978388910650830731711104532543632505891439687645305684169212466720363722035280487895742380625672536597473450019502300580119623468116250536203817512080440452222563723449125296704345907318961659019794758059814354836413631453447472693898421067584695901702508544029236823204798908693975216541500360839539674229115922037954888119142861322386855411859750122638401979145501494742495586455536584242223668269009428833568562307846069815359209903346114089085080533291038598913078892578682947152200458917346083438675790276761254168414179255816859810235368367950412816698453335682177944853295496977519301881147317776591213750442200193496792591338292767625353531591911690398819782692175981542566994057315158451675491517738204134807121140520624088761524927819237673745607175611634962845721474319944184295616388044931991035117771545380224361695132327327396488598154832130720662024540185774557686091094752553073560702858941986335273624670660921342730606748485446254563980548694754148536837478975568018069435951551629894896587814091807062328726943802368579838584124640122550860830901289507387795270279541533931420055007142768521464267712230633117805607564691257592306009187400650688902259234032628597544964018693873773671662567063135255285354303458005028585207232740230292575418621879738473080319800779360450063000321007940750464575780378415901413077521270152981074593422027546566210342521840923344200395049097100652613079319053213112056255340576171875
-1638240560990693016315596116999499982745835137028728946277173190091491806177420663647119289843357408609411766121013721310577491929101023598217346255520005416346542243497230949859491851135763484163284052665880621504978869376694290564226850449626247300399746325697945351058805880111716721527268828049676213992495575196218959343175297781778312722243243146196975951638286631635042336996040527804490776244090006802035910905182020486689580850271391122084067796064080126420070824068292746727735152815735546625920454498003448120389332774046682324676418280247572050507009508529458854769584135860159449360632736408869077423345714659337300544392283051864220995119729429557345369163585397227717523347204248214200043655682550804233353603242863142488282321570170041554761395002139069958606131868638628781843154397571170680109861264361169324618633837053589674564728228584633362104373534162256198911515077063841884857817701921089017755888184091065405637052908327994500018192062486133833947931067701791478525250074469919386999570063706315906968297896160544194782076541039450957056669049217313470449656200006273880596693037625704979450493074194863747913533192624937297238145429860410614258745410109132438065535829373527121660109362150518503998268590122152768998043026449770860446435897534937841758979303678673654745799597005051011453071687956780402490099691336784703037808569989617783367246665217344765514916893253119203448027873074542742168441378536237223084465919957610484455756012603899897478570428671658032839300618801755906500959265004179236410671875130007274109899740944487282836915852644463369288567229291618278507935328470329053386239695197872557899464705288794850587175449477138132493941840349642828320928794370783726751808300331965379354050393514942643154550958361808427661460828905236805041171753716054549339227568607357424845605311868507848399521160854504978964590469548695112525725985190802841008599392719433617062760002253356848879040292842236919993990123058604499650617585785715417890535327045637037864839291364280978515032489013738138029924977468694892533555809181867854191147077408048183594147017627333446930533115630725251772379082138032458103603751165198493528815517759529790833673895936/11859282432045548259053244296767709075675822624176701028492644721621791378235211813568026486917992498395056265491110103501271768508809470894419092881605857471152517488254230862919706458585884671583601523215115252514479489095991479016136196720286268025651148818845052985663691801941730425911801074135333015324088100002904686104974863783572551892202099727500884154839415349324082975743773812868147676462540993411420307447639573729469583581800999935343406561874055254674627644602336173556985560047951885769281677845613688416581348660914139312050155722462604580732953811242021133075127609391269918728467224396646506711730471080823548630928014133254684706449948801025238576010327457909847487391289801618472706256906286349605868455140123542754775602381447700127278243900501164144832759987166437825060124244753878393720025015615442308522943752888152200481697277436986320068023570913448394826780993566544648040025900545614267873490355854413780902833977216990100771271109076628070656361388652079294816573791394187029408184562003035189507836260743070357464115486946928309002461749722777573724239655101342890056139173271730302099002665617502671686252463346792621632457956706328293662251635521138937866988117860294403100941114743764969276202307004465288654185204046128932113094722120239250327709721027216411453376651981486885145758604638524100966979229678755134416039021501992575244521383157759610603606150693592528053429630294583552080510386086570082297121962144417774151008380459902148695849888326847576536238193511962890625
-2148749077142470981472607739241498799354354539896282714508084208661319533677373034526097392101038895695224902716701671669956175919526195674891263363573968665007496262789198662816156284825250384375913793807521279347801564674993138490888043415106039292731940844061469213691165986201010642373911871433611011286714873631922021901773331846750526205718034398968994428021887644935740710947532622691551845334767746769623808555295756636657715417421013766110892016403966723530945793330383083754785841531226262963250770923679846515832746427927737889594903357240888635952024233927468554051643132305206026608681052859402618667634975199835540283418430740009934795675731828435493307423648606232792848370894860165473647559383675138751217119223211189974195973122560389277821938351360111584904838192450405955274687978916624339208947589910379713554227137202285079618336674029323579928297779031651772092963858702884252970736422958425022288107454414835969713922566816706079590238596632010100985325956978612352752450744927620491890588848650532526134254147433087715827907635013657274629589628362824645007641849531948308594492026423534337791952372745058294909690605455968923788668794136684391541465977922893216039592098614342659492721537966317551947461069541130347850987653244601683898190070158663100113780308790672376596120414135538858466829852332911816347436776562205079972554174878547500488978392906081506420792323364518281388812303319789281536144633185787970422241712852355717071256352542344859319010315598531746805335663625942160932553948553410982205676063636974469027041420058158840768874166529494414849134282342144016378864452259899158626713832097478543121158030838439338645506015974890072645872367828774812174297694522155453027003591886952194764678351654836787340416298285499765120730063447159433548611171993964391540035582729301770265892202418660520470615716897098861501197095418993342903797714665526660654786614312898169770419227855217631718543378264264227338335533309702390381435895909576422028213894153064830240411566105915524086313736100541805095862625745525960692890422242592717900503488643554618361829095769898958715230743513440835977364618435811226052760908025728751185867241404055401331137970176/66750182544346425473095183659105304365905193006623082711966105374981940215207571183309717562390201679521892676310188199819540910931385389649638421472453231544948503686233944819435496014554697963885186809841174029162173484592822583580503921502549350988655621869671968024373499823311803522955728372243900649103685365870007614099295668575455263933595308034714169727051118288878515810940565550852613563579029981677787846797220865269059569878804877684859699222555658093853438900200766455292601651301792978063499124834598621481696146309085211887711945905042802518196738149579856283724920878374877591342217022870430619390603026721333294357943794371039501162007216516089522941896777436640792611958479183593655007074519435363635282111482871722822376748863683115162916945030963400439959249458722914587580436649646595086604268380574722186808313806124684055244074732290729756480432856923724548743607843714134979587387807949048412045911946647732350297376982459606570945240764033553868609914007422585149061390945933510484473834307709391310550673137390639910679824504391716560989465758289554823963825450851836154162134183518181812939977480023467195232190225216468789676123583712917225115862864096466817262597286268073563419931227450834723881063641676164851712111842661138454670326766155192778579979668070636462214127497081539691251924603969178804692190786184362857876392241099395357849088460550241710714481148369188713246320620795029373811503111181445116118885340400100042125750734295884514235552842364995740354061126708984375
-51805572370739009758126319170470131725112583127809047717228390587539407451484100885566660996038184561111365952828487839770730543703994435894551309593070987471910972018398486652368619626339860760484040592991795458841021466405826434615819886806086381033538943995448622899902764693351455991586624563103348549984185618022868255869199787670020400465147181990313737587551517743026359161773181598663292089942308646479119101712607219865055350237946427139749648118448543972314032875690254260307552741510257940360188807352027774801553491284140544491458411944603182398646346380953838062371899891524978277721006806630781976023111457092314838778296613697201776083226759926126762799342176790997435349398373918196943719256337948762550063554537484823566530736375394791524307299536614365749315937837811999767312359562717134916979744779253380798215136426653815581049224121850482251027263365272339469521392315779554717199531944331224740864289812611690018455575684542280434951644672583663094061195755147884746110095086653883421234125412357881881349352926791371533441372963694919263816899977272433561596602142070635331516660317324132546847580845065321751947869104635610439433527057612903765346825607396362605861666104369852579251502301929002643332874579478468242705039159093933837893087587025551785517566552985984396687260130240579452002060169493918732607380754719151584529073624296498646953210053769996403228803682608813645988211304810522432894859443384100089699456478961376434099902875816981332021219347071101605186023762364009919853934493916394681652468363533521355513370780632906515283558248688319234286123270684093984937801599407857317181899932692811079419521792324761056503905892473574097996306940631649751844356946977065868618291603239166258823348778199842596912874175108534846972765457258205751138027972186402141724412504385153909102070684223189786137720631595549241365973529059703914001557021102903467762309201947787169960750225996314449319539975277015077573072447388321057332343470140614677206928348751689035656088147224479801398696822111098281787776244892753838517549661603009064684542485157541513543429165619172526159859301262217988242580701254446301377916322837686677410769487945543510918469765164362104832/6886341389098320553132706419048402396681755599003309162915852503148847221391218678996359508185157622035555716738988394910186979091778904273733229082654954863631603482422072489402448869013524238133121480086844188792835319412858468111778821485765347540722878235787575762238321582325306548144631441519237957341253561116786666985261859128070857279796885450867665903074758150307364585608112883691960179439180141185202841345928318917064832568027968433455791231689969538787170709018883148235508362138604269461534561156290346066544708308281674188467475973518083064498785022527715653363867424072838094977977791657625123698807244372972890807069600894771131023178998220240126309170492855311969050350987640395600164814904030200911989241714670677694958303810437617480606785163947911485144183574507922618315487405325479320759800645842434500732326271933316226405907639786612283460219314945882992872461746315279047322049879695722382540367518424338304570629508384566858804954766178634698416100023909991536200434720022653976553479937802864446526704789361939407539045403920959808116768466673274976512027964767351877311788389882868906250129976846780893870727904144045418395940994178620356609153319449695268190161857386055011343026578039376748474581669810589863628114376618669733139042825388281445727041531418594780855043673882741971084472794714056428232596796276792422656495794654583530659811476079599430848806587129399066857313036852786125770142046399274736257552106880361213334040187290031840585367850504638909114873968064785003662109375
-667776316316253431061080221091383066248873985429945251953934642737388658305858136708772909911177829790778821578740466792331332799029047288336516747842093163953542615580624968302418366707218074459589017690986304867421403935789653250548088681205350259768776988599588640513875330294534517658422383994936986981302686981661700112575274125197109270088241045462703995971857090586242673561716622159113020414810140279005850318222653452296433141433872729072741471365682511362535029467762950336008298805536136182922102062691790688508164492686374027632490595300308134684228927625674553676914826589144658762952827991360042051731130660236612218223832319905862542115021053455472186513169564389622915182629109290563136240683572101855473567512606426134216057876531054439290666598663090510067356040906003322902669271464722744873744653227424169387365975065861837916581077569364825124229011079984497439435182141338058585572025539408384581104629051165549381131941806561794911271421412828367165450479034237535009231888002495716910887890433040443607083654633092355787539242291674530861956687604009764200058139705703590813671692436649196924633885850500118026608612818527500033145123585784816620378169512454206348146458799650737661100238502107529026273101429748383209196729336900105771611979148274215198168326963655079496867575146737393415388283216386632386415583731603041096024696109385047469925229386184057868546475016423402784810420673411548335533970859322569722956247140405557070962606331156742496255804493484060678845244411620296692192230731871725061558925328726658489037439158871957542129742080282966518374864016196395548321020562126106012108588938577166297975717170995731317031239841442386697553142122676509716456755161211426202643986158598473973572993256241999131638890110136481564482040346047742025694664823140304560444157643645459771897894859971654746626329293358380036295149706148105571449659277313128153619239374056837738995627189397797895152425363473818982472784952050282560906223297585416054557531811087822779271993189326114975921827034495647870460914838553969213120931808067477429213731240507364518572663202143392082556129813992327516514382390459604151848648733167720402058067942677042396331228815189043557957632/378748776400407630422298853047662131817496557945182003960371887673186597176517027344799772950183669211955564420644361720060283850047839735055327599546022517499738191533213986917134687795743833097321681404776430383605942567707215746147835181717094114739758302968316666923107687027891860147954729283558087653768945861423266684189402252043897150388828699797721624669111698266905052208446208603057809869154907765186156274026057540438565791241538263840068517742948324633294388996038573152952959917623234820384400863595969033659958956955492080365711178543494568547433176239024360935012708324006095223788778541169381803434398440513508994388828049212412206274844902113206947004377107042158297769304320221758009064819721661050159408294306887273222706709574068961433373184017135131682930096597935744007351807292901362641789035521333897540277944956332392452324920188263675590312062322023564607985396047340347602712743383264731039720213513338606751384622961151177234272512139824908412885501315049534491023909601245968710441396579157544558968763414906667414647497215652789446422265667030123708161538062204353252148361443557789843757148726572949162890034727922498011776754679824119613503432569733239750458902156233025623866461792165721166101991839582442499546290714026835322647355396355479514987284228022712947027402063550808409646003709273103552792823795223583246107268706002094186289631184377968696684362292116948677152217026903236917357812551960110494165365878419866733372210300951751232195231777755140001318068243563175201416015625
-97247557157036388281250273990099339217880177181982735263196531722370073371716716843842289512851068142817894549127696642169673048261311823951903928879584797368198288674592800246009369613201470904733488127691900491120482877785873212163463078778605278527904705272212725784351099566868563936742320973264943591217967644721546574263321040669353097310146065915530043008399011782742288748624799041017363594090438452308940757747122609229182173776291204540964875946177719978488593134541116848916845964587364918897413597761420379641263689884444471584365100441749587354250891393297758332869432304777310291894682194509097112299192387137293394297975258322125148629250512137682107529836331548381525867344500266856647061414334143646352676918246016187056171872486868765003907615712169904783084430133275015888288258541934723585019109995236897509310505213633847715867708819522205233472838924611679488962145494196230285270790785362149703244786990100558952900092580504835134995960939586371950927327536586304776474785678831162339008599373176403300245136891404395367931257281328664850142984246806461566729031231883377122028424627746479495254558705796904667522556061711737452567179688875470923655776341845113885768670979967826654054460320416066512234676394534139521913920935166601571539603281576175603378885285078762359003455543065653325202130262851452257316084878029929187986681258846805597270949163871787932116863679223020968038350093888082694081360041901186092125361533326901489661311831677294808841983476507071157556584783266580934096600252376012479073732927327269425795232412270633810845757060764510581687322014935328308017773929711381718275184824828036832808952701127514664072300535657490093073874169287987409774342983219343757686717182328530239545450547660878199694571944378574863797990094142120390542201322754427262317634573645574313237308406003925462802386610003269793364512191833087224490445648051441303384522508254152998011219746716506175608655461133882810687106052940405491470626678861759046542732517416270100174267809197956337934988639575009419176046641990685851849245557239008420486056884700428345010374367621670162211443838217856463076320684102496049163265933323273186843432300156944860666913696895170422613399830528/234678568761944881773201327792224497829994982634495464761599658092886003096680358097104782393363804269407851646791564127314275877856565312759281831872554721420030087138464512662886146938055121199917395670421088210765066721760124833478524029902399468786827163877676211697356339923820687191675026490696953542392989147212647164703510395401045503567847321297742129746899594579993861195310323869048512192003290926813422214406145652940972880650045439633211685416880673455475869489468515903618160933573473575245872996635810043548536107559729900565061811012911442280736479585026248256271335811528392079047585473009182340512621495256639611523231533569690793964913514347837073701558276709583468348595869183558520232086373690750694925677741690537369915580432240421872755461327540268131230917545874801383016831364947728929200821624949580360533757432558263169498248624343377452304897077223062532101720397025115379988549842476723732688178449995575183261779842467133278620391175868433635830208699440307717322891679848944458661957649624155494037953023621015848075814620929478383917796149840588189941629930081235803542696263681384399343371768657315808236863825647363191143212226614098729751549949938557399226650528342847800018796133530375691765503405218198025680413207806627578763419055203337499478659573594073291408132586300135518438350759861142239826630436194304849799542263603605282350998399243425988599426020230924738035469857823505643793629238926053079269386319282463579793319536474335090410199382293665593124387669377028942108154296875
-57597381548939213626267208107956008563823672621461159463134724952650024524325494145853574269971690143531241877477564489275846187972563933444378482044322951229663596781237154086499485756132592252255810157650758710200929086819702384906171251106300595214973679795454900771509228239374898129579101528794050224047577189650967903408599569702988882793362760975883895718438678218611961737644874076622983703684910461289387233103466541721980268620352432282412189176876771968509272912500126430873546299341168311367048409204027561989965994572784512229585095189762935364106175309609326155369336635353555049893609564281230490840030168878075058544493813951784546620494993496628509050627514382211917224457695575475744417270863206165205084623624978157788944487837112326340735168785181991416116170496671790294016060964068792488288103293530097693677928419146750508096134765975506460673795265039087640736027726952260325125115050788133649913608889583801066968823040957137890525792314995621886616294413739044400303325502358218888585462440946374927831278130969075213501428460736317079909861867832079279254013305167182203960275893137899239189543052299162618929349831633414387302084052122144503006235076856829959169191376083783402556530119933155498068715691091671739232032526460839827518208266458553816482789784817608950588578697046327854373001110100007590776657254114505648662552524766647692168911256930373815639059653140559622477420396004677360547771113049587747968501655087754989531808691845795364274492410869539262535943397030860145948096204608676113054421398874330588303817746959260224417277284399105798205191846915768672457985019883070917125598146842847787825934108523399503735432663465717247642113001025079387858015960426482818711183058061423721282029392469154043349990958168935428047263695295677149733437502057581562271381792783335568742174064697577584477930570275079200401833699900274868950234518703057582162215518472382109091066109439214040344647157752299652741532470085837759113356405464109926326351820285431929828331032461680108664036356332341146028329065147616450558124148815426648890118523434403800917161639470418232089987029852235720572465041959353576993369825168346350365326805767091642384530076009169026350329809534040670208/589714516862182833025889746918435781270501742407995716826174881885536998713856335872782550594564610778334379069110160683993734071990477450634329846950184448319253756609331411144532237645432992706012562491295442125899255807652612253297143973319794693058853755457408091357134825675314792892153316419818563321216543845493609722964440317588818249885646252616950738223221715711713448300754068303232929129895373083633492573915231579250784724011938235200735767054368693129609073361651749104144209517836298070282216074761033696083833082875367019351171097194896766966274632580448309120676946690784679896179002414296156541210871722702375076545272165042338555396759702268900685662877237283499850828874406806507807186807300831161900096971442312290052790885485668946778012097104514695872217899703873087230392780342508428305787424799355692694540968255254168067849540154599354539866531453892622001833994529115357630125583350893365007910600094249292791717600838351787273378354023102700665361159600329033083068403250470225793988946862072224299285568238336657954639256126403815300134613988055006873385906501953374158836870369588008922840221344609278475024311014850328857921184815094463061767131758051706356039082362121028397532722497182760838320024462721075253824114593073589062941336181800871519463965949628152023453208387439314511980712887086390508353017071614503321747325923572543457000988864591523710893147423665649141987275971579079112766350986707217848088904836457680255425575947634730700358701409725774300607525901796179823577404022216796875
-2790730477617520381974714456661984996049474461430140990095730095958247417577172418484040852489961835100961586878741574393599015804539598265500065814089326916155932734381543727337560182033564869114287211638895489819783931815478479173788240281984038220579048538106695202570426498211991693568401769641481173783105134851960754319075375144583257542270336737353786875306236375704191936636008004971428504461381663641811315251504533913474210646795975062095888003937822644248383221647561707871029948351844245671876736115830270178640356992861909349625245108972912874132136771173532354455230472464950503163724475137076984550251450881005451035568630513126764121674045400586463081161149291578672025322688755208292174536588862570218645072495767382994283181414767633388974550411762462653252814054024700263485612978058221370195436640426177054176971944912630601331700866938377312423742659022479832590453091035856299720645898946279239184493896738105344004972103849280821527196581281625673733150251126740161993474176316692985730078400884732598528406946632231257520034271336924387015347854440083976732327205182765460089935026310472577327903153694528765514874823117608096143229099107766635934733608321772050599185911614404611189768551628306899266823276388383116123831339184238745233526145539763984851748745140990360042691405221332383563793265837983749967628464145518842732441645965041381578295106665472814876897341577817636456303283175123078206580674440144774020259555079717242119941513820714478451467634859754600918854620339535299814593647083669811595142696615839738339023862410388473364033486318734781627171460123251452445368651864478085773212791895039662884514473536788786950096718332517080594446627934014785836670135902501698712220062391104797764009260885270813257313797340816750767325985100808786829051793018052097656569698125987421349414095481495538545367369173371202289217145262631908580045898819654446463644757209378971007522362880414891366614570370598578941294632620341063729651161990236479455478126897763699752411970645003803197116065318085410422283966329373712205095609122450957498749316432200349781561905928740360159059884672955969570126475849482675558764407401328902490227153524981133703317263171825848139148023257487112293842944/120885619804643586203941699113841217625385622816852548009774726904887760635062357629135191664829195412033440118511484527500900254032407455558283553780230213251541168528382558635064614851994543713345226625884470348399954200689861454207411067221984726429666222909925983374773144379371257321512163199564098245861097381634576352594771194198879649684850573680689231517108781197408588446358648013401050045321402570793489279613159561814144227064711370607062443608935508916861522312491521657222411568738190495688189129327255591573093589009481268092915088121605327826229633595252276276301627329339848607317527878223519477675724126473523113382182528966102022142776684747624452867884243998258646184061965665375743891297613777629190891278381310143469858350085778761011570156052432419161293525269485602811850873567231680549177923698318767492026434331768462406559921873300071262057545933832953819988661688850682918370082962470866804129042328158302149483918324783284695041833891975148942251417448359404820429389415072806712536413461770862860953349973782169432260584355405072068848349247750004760515080188347294201328600760717184450742098005025789780741701490804845217970586470164721487115471870065365923083781108838960563019555354002930889821460823949551101559724781405377976482289296254463657800743963408134341053950885180894238466354178467535412797191210534283861163546925296387570120585031155218750765757653356684830322466179178958694987878850477693589167579126976938080165069031768122427826757635057242264153831712292230804450809955596923828125
-205260332870226217492052449066197417459215422866631816793241165196757792992641903969091558395047404930542020540377751454067475027347308855984680656985385917472073711296987149812081948776943221013241577949004352814114780622760425737416694142572760866802265349770767244866816092490637652567919293760615359443473991686492387897040983410906694837538246038442700574212957673970481078433161502903485883784781017048083629249202723171153111024112338185334933356260391234414910976520995351783732685405351355737019616694805204346026068972769282559228966351602221273870073160077098314893110141164186095750806148203235817640270677104970251066692446662091489215656888347149699035759395203233463531450427193585211985726782201087063622314132757781993724434836933349337516982526017090131364845395297951984499814715549160526507111448168778963376780883002404456051551671788824653050920187953652768463040863468891088185907594345492261727012503276356505623525197807426830413927281454203674601186641968853345108377126069124558707029071409718407409289518362243714135336077819188043023837456958956215926226534687637711299806530259699879359433722928803901774855198613483278461170173629233818006964806905158529526892177329723974318020970479094878843774334981636815284326243144002149445699100585549739177035937267584230713263654209702919833643922470210838703877272174896881897959380720319813362694264349957376139990098783675884502678923798825874526932883623287966875112477113611347470259519297039894785583098541826168306651304357548041644109055533619730805163017281731508280014720767331257699969402565556539666963590291647721118917409252613925498555414058614371071388904577575977859789333405851615956550521636107493341123898672720703949374066299436835902172283047697309902863348924127528668998497808479958862239507134732764358088202525270079497109986813442123162131586156733273777105866620438978962305326436308595880959439806395608527947865804396024340181894593638978398717533396962368050227992274961659363618955275348249693075410633171639556368807251666258518372280990913725955072088492945895475494823568099739106497460201117013788100986832488922757807274692291980792813727415516105462709439865702736386066381065261988461579626873449300404921623711318016/37510790556006646992856508671925056423268926562123228954211953505054257141094044563412417239997690075040346178282668147242882562983362600258670306983212037996208474374190175318380744979343213772173350486979576022755598874194892482117494767385972257470450224730918188366051624590469704093828464024801425462248091965935868808699249988021170326885830606605893057012725780932872856793678167570180058200341796171802566752965494895865277265923290357626318532385789315711829427964777217385733020420863522119641974274231800363314332144513415036134764681427692972995146508700373410578211212631490250831443684998108775490562851814198430440150617898426391605170614727737661475207125499786339086731107830222828141132934807941253512557964982966483045819407480424280144924360627333200746832357849189201197431210089215766584169831269599213792951875140799992203546628534439030212606276209333232165634793152241554216615534118957143902054555530278617134370267072763349700402238907846475577473623084023430693007122331298604055356233020557004207059130074957468063091969002541571662239061507526933941472863594575567055344521769107576518324637190659787565279895580925101927586956128751188768206004190499587322309193980389713914282030452124916026121472176319999428306682376852262871048457728300717750949334023167835027724135094821505027782647063527879314657338033030043920078497016127051163524478946512459927617078776156914537608371209332633857489210951891963966762472779161068603855495182690643851051438918907171552103753386919748891159542836248874664306640625
-23932873883063767036942174361965809069858753667222898906717883817669898019746238777945449029651007192062644377168503571797021933009246724002627104714289410613502712054985033893981191253691529461412802860017437628651807981300615936939599112671684215101432434948683585834835650243006325832774261592027623952797860841173826206639302095452677630847285560897902789820618523937893126494746062064709347348909380309869429077391814139102423865515074148155233754065396456517755828944814675065766999938762508698778181160507864871737833879602251197682793650069581819079651067484267700940554170799011999896746504343201321966655872554462294097978364490384668250062685196955611725796123144836402412534848599574571611156129086499815477687548377465883850455008623931214831333052970121569956066963695770725115253475533493940440277806310099441052484623318085371419912738185450369137605735042477766694424890754894314594303664207578353860506625890112657971912810531325570857008957543642192229966161309942124110587890373630079260174263258543492948374810971717629590550524265811736869772673762864641397634242902358893134355186979351812653059171931001426156526167909018912837173868335225223214577527170390343196256457463485406992673384412680021727160938110328868591064291632208340337221261820750011143463288465824367072487978065441379447746324983067445779665602758442523059068402792155998390733504394411324006670343988215529339452617829118642682585243745182313852077108170522102799846656572541492221050808738526529536658568697794263756045363115182155939958811233712223324169672700507137860735920909047558533338311011012292764770138279330310778146818906795710671671450378697330148377306506933059993340040890707854791536338328870481089985542244174386649435873343146254418395896152229445081395123647621951666429459879096853858885621759125925222542217466502472996601782558887762742887785981585056658994410719605296503196593983489773722069578243041069690301254801382748736640144291071519410880029087956574788254756110101148859503924114411195388022359325886100967648404271025900977752645214953836889759647118952231529649144219087824427438864329409978461154573279555922691049322434110366070822399678211933163809869293166093149847627501477367792829851981582013351479808094109696/18400121591786184537234470997128925639632016446192796058075735462161761814926747870981346496655366595287096795556535821203925332968003470258563176082427417060404730422592572964331631052350269955728806363965342005260408629087903103296208810223270340947628501322538607031724112300995593241020764435337182332886312860997996936415147523261478454245486988856664872405498128178654774647396503858206954728774003893712298770059545893295000070664285776873059868225733718292381845235862031061893189346815511356944223053588310317531405577327175743976257439490701788709254104528220213079969155259983674803754154743880929368881467006690612842829669768132664873088639377161986908219091592322744031086667128204329064779889124345469990904657179814683570558277521509023060572495909319348949256900118430913609649510154381981562642832787194329778611365078622089679737016794722136312419493591827326091905630046026801254506681782383153854163548601019324384465440259590500274915766270650281810161557008655666601441374804767506357160840762622254108597797782652494036427179651574764198061508988752799495521004486102681539870180244290309219371071200990853712059538512021886868425817128207795553320289441530627776093755146792246152265365292723438204256011379411807632197623019631664045811629213263632735914975392970422811604517201830171106067214020384609842800654580495040540280572877935543413386650675308387605035586407439589351321570663883830027922927239970700596231969902893482496149250450466950729884221755565188803515758083154197689325359821310712504782713949680328369140625
-795390024967774733502687984435602133585175741796817326555322527749808128746254294661634196543926265923548286915165924504478606517958577392878619363181305770831276340111727984515470924552888552105823541574237819285872948265349204408827935538472618523110256349142899972178414607684285863774254515562564880635975461959182918454072800073242972463908921838351490520616422180013277760174413378993178485797610051515508722204312326894174329801116783936369331429274423754542051481956136091321727236259320593805309104533759509629364902826768313600183114895795666171486212998847007824243700275872335340168960592522386837207776407433360364401563317156634166476895544276123576826010991752680559611814573405444544627728873099785699301090279349240381853857983589725722637144928642297249466243791105246079672760767122959742448960424194114660217615386382808755885368746403720324504769777330498896778233733824577683113914204357226034754989715428547438914191779328244411296518190765728599017561422246162283962279066306618745088168522152456736548247271082019828949889746788231987122459487204036524713623074339306722104008356986495785218707287749011507662652426108697039784228640362879496208630681554527549075049581503049828301622494648496458655108793760866024881283608220000136400943356122524042581522950474590354311698353674069410836890632304008587190271656790461038473015798226652125533204365421776147691340582247346702703156927866646536028665253645250439962290905175789407549106318925847876156101065773114913596599274754618149922403855804367943203382949248372163251835793621208925612551771744450255527810465982793228849949965841377517556784293493353480686520728027439233307503037276565752097729388453068595917931840931669339929173436107465960356469276501081959831779969794079084537160864950450178959181164073962792154885776900990300387769875395537216911722001113529219186788686267083890779850778485915975683832075404707437543710979186068818992608262493440936835909208155489355123051878167049634408120993576233076707225447619237539016774058466732202504883321727836075966735267194668181187025053216291877677132213731773323682030346024282085098161143160225553579509132748899680132942216296096631158997791094291720319650152467605688754115391014573197014590998824590770176/2565454165428154615992708025607269630692355976183942154267667331517024276819086540199206245708154928593255601008400864543806368425036979322984912442319249128747428962105691568216862390783584345438856661528094631032783126547308460828179510973047635419762011285881149012794626211519778952616748736048613447148264553525712855073974076250862009305666935486468280549721694507317989472820211025436870588480099411810451862279012379344859470633144285198926042030101966712065913686292253370163074596798729236948124665874379094291226689952221724248956377164588650311375956512781905943528146697551488454989559007788484402796710139015400273061238168683956602044660546773400952141756930383505982470287056435399599491380599280598852085545303129126429569955545713941758136842023014782013526360258069350400066968102875289600345922644663193780470622637148461378341226432408641158099996189126605658053019841742625711542393019331580961148201284696600885109562825566580777542326426695898083823591913529620854857481975288164743039122205369238843428786139113013994480790239370202536238303067313639329853678441475534289349020247247201915670115909842127769586337822305693073249427144699501237387219545540751707494299275359316971777855379930713287952083951945718436014847165543382340483043438491299841718476615087629683094909576908058711434922065016222543451002887934079198275533162287304927501776734834030458279361065338558185635474193810142965014256484270239684519599549327112455377793578336438571694217724622822046741514772759624055998607661255306311431922949850559234619140625
-238126981724927951432902551644858539770950930018529646895158516897747355958327706090885707721466236013508516878691541989183580673142543125794871084916003096325609019291558778266717919417906513286577808396079629292289809554592429083483345868894719859999691973354337024044100759881343894651780523372519363951136574594629448467647648020382955544634114444171633732300079508028886071335676210205287861370648579323757894560946871445011198043106828843916135541307036334274712499823290995737286561146730284457377091383399405632820341213561383758964957264529089213404061537016856269364067845364538124392435549359588054805055262966711970329810752213940141258651209067787877266962866784544700332696976511514404723524578874610980948061873367049484611402000634718386181541997539371727987417865061163202951251633853306950763506519831622924410426981342649666153878819494427641294116946650728765512812546294490576214122790356381603571860521204269292178561518012260852356581645887586090669481247707382462190820626685265938712542489443650419780496233772164671067287110667669289338127545598622946781786642777522475540477205041008164938043575399697115200361561358583359374820276741196834955750793113371752503943350968614779791111538033558720515927274628169995054749374349859129295511933372918930429108019221528565003745573286451501700667381425420826238807004107766659034013147845987596905003010111898825729241744966554586262889466183293817425043684431639256957749506968887654756014812103256082873020206372726496524193004649438194447656968787218032340782393323720692891967568766741099125049756829634751859231352990555168263878459924658975315082621357788070980446711751557884379269494775001495085758357882663086265295180498083580201137063407155273110352082329679583952969695918052025789712059503881925819716798119658499120113763874937062361093830177251262193173103083791380625149021079490640579015576201897152082010675637935975282954132184431374697255940920905879448943284349308330924873342293095531967785692093985575238607328064445753372139008945891925198007852566727119959493961164290589783126816776344400886636707292139841517037753700737930664828186721540065342993525343649991074217816493616128127082440851624935323536984189237220525960192784245380481407557398727810351104/3213202012449207496620246815257974148329596459188225583603872327494805274209237192517092320412005314156818147509954194435681732095839281692277756612231768883803712498017468583404972141512904546012081235238933587664588579023472157036139554051759162547548300773390195404354176631484669379438864594393931256141064017253649193408917145622518166422139665777996789495951567756017263928191760107329736519134634624998395757856841116004103557257040680573817288997302152277390545130507347574339414341742232746701669191576238752870083071304292193465037109958659546499338334966703330014714726955723818399326902520246358251211728566495528345934588327800042506864882367334313670678986318926018055959669692760050607864499704626493658774970636706902118663088868150641427597973936301172594248331992947674725863696112726867115119136869859748380632417543230735277463055934611729373410009856529642351156117938811671335048651622839651982469956506916332537687176568545733217921515723665163275683866381553304882990137250131504240498947427918399581413813218341114963142599840766220813979423712461834350271581639892019565225863727886617378842780653055768222524952996730529692765073271242348491407461377862416332914611981793969113157923011435414239865262176689396820014831083674994320013070058868040612213857576757682989884707405568691661788527562521009108484924658159386109111059147179431392874052608423029319731217706386934258778215179244318217211785309009510612670271353857104530824855334843986669839565340853409666960862523500900225109123964362112246817559935152530670166015625
-93757203932143596992898540545839303245966152710777120809613881298347655596104995401417127070192607830553550234544771185711729063785235689356317857287258129548316629392635943747957009074314888140784009100264268979652252206493303604649377983808338690896303844469729242569292518286386848725435230246993436254049728331430225676810560940737357805955024285873046778680878227388846951506597057897166550831892923607266635871939256259085600132145887609372236814419154096397498566223803638872090215336489556837330003567662305841476726368559834053336074400102272391425655622415516447344100388039204179474762509959950150616651513287333342446253135427786262516404784017295120769962579483001925978164219046621515272747666305095680906633564318963805994839945924412815482244299931823960760578777536361001721462254986955776715953571376587311824246810648614149200217701260936065305273185330459093990093284477636765661048621539789478733632671777837864950852797297459229803261352224136070722037510507357940006032421383075448030651255512510748687949765580930143796866657840973754667462280694645112566593612626214835317051467749480888842003756763141884843855197515077510026063360620267404548398655525716384130712389247017637494297354843413195294205050951874940183195927253316120400021368081778793011010882906397356365609047427333146293535044748470606541280966786892262920543407569538130390686435981687938405366950841526698622543205593321136572900839788484732306588617436343783507662014428630728038829414169157126901817954825919616909291154477781621178886477837261893353109814166441499446552632129942806689296875223809857884989815477128064162640895119870635031563051339851466641273812484127750447357688713352026539982603560548947036137473338039765402849750095440431678737838722020991777358185474293825444373810462627526559981093732270211430634435704462224847517064555229177274416345611656357886314690028502008468943751471575852671845328145833013999108788561483311601464275272948572505893921250152374508826649405793659579499538887317732114292591020192513308915507956268181492886409671249712205641630234721742178272628499975069347268862213934891076022338984867507645925756880832396638407159205744852859706075439555233357322776221794657744781408766901228666155357393666611999697589125873926144/5278004741809656679607157360894558097111536033582129297018450531143825381057480262064747485794760814905747750554667014954500320689829965165703424324870781025004470125775315627926011345360434902032355688190347340100585908943897876056193956339693165153468792708997382738618071636195122783335696127400181824370610784299070259218471918375753679507047168101090359201363142492115972919559082744233331283676575199254091746671918082256338929481670045002657476869915917287925193250941072802606361462074785598404911342588493594546285894715030348670537761357661520301124991175807782265918939999965574026562262068902226331875852973771436717939650312746811435457563625794475264644313102152505443334196874781115089434906762570867230817288516917459234331958504761704091116247705531605314630270494698410864551558765067580676078991202186239582055120737854874237998616582817746014787942093311229339682966005534470495718539380519053710016278000162181251463946752569998556725774140110674666680182492356752358839791807383906158021357132255788892055748730856582535459247161623369108682073192839625635441634444234027560941642050574351395354742189319944549534601663603372027652759414917802277709308270283441166719993028137028893115090227799718289920461762891662585487425240665033638991156244301527767084891456977435728332548771750090410901663424335675576755966818086806526214285652523449687024622733694387224709938372643779806147024362596958824753688131219296109671151051697489953628449601675899825017276689465770237106782738512928682989126604220022319358118778609423316083848476409912109375
-3636958499237505946835203921640694140472791832025895310498662691395237797027327529998328993062990973685147982470696152080608414832765101946220213884618569225849453987898764234654283457495741266199462352386640842006227858239233039474097987684368714565880204147650883915342926362827146524410694110290689270069714925318560824352489210699941656266978049425829136805378863384602205933066397927882048236569707508261615352408831417818563858832031325285517065759559827233206764378307868819315852771059204691006610748113458589645212838848202526447268962963140815674461137995751316221694636083272490436909931594344086926115958842414991204690680211394877950084768601439169233723374674084384028775413554816192976695879522321199361999639101597552628272331546165474111421842424903494352612028832768188844078654308823314746653776842244137800907297605378468239878639041356842642677306344254882589000839827207539560878412270200013119402466872172831017811063396086865733098471333347299364157483694241572573699193066884486539852755264537969717245565584861528571418139652534845103367729931841655151386211102432059418547230595470398111334340927374577262964781477940776036338912954870680287652879223052406981221375170675527127275174436461349096026959098766899060203223807092992194872958497953549225039995137364450235664693404664403364026763006526968487432041693415276345648040573327558346065053075199843451753475767992993843130623491945205051866688247302465019490360641850140012910778685967955939505795452356194119603767780795687383977836261546694216094413511200593642397344281836768776017322836576349419947050994438308229959070704900636248154278806483777859182656481003545766094333192140466310890825159097464866404946345916266053624277386966887274653715352461830559750392521064963003052528022371527903496549316253296298955343712474670100851768628154995524921742584816870323091425261981606670252380553433565417240130880126852831291681837728781574009644844738550848105137306761628377234238478882473025388749756761735680877033205554627448574265625730199547773356017197242207676080936037657338497093446871611429303558090836125127165135146638187735003070823740000311473500035131410851568427851411536126224901946591118852880003825299615224090395594309574532968527136848421495784830190155493231038562304/851790795256951443238401090687968258502345242779651936599322638968646259121961452093319272994987474113564100723264936208432034254528208928267047134669270995720346411248249312612839340970993786664491722738599205482133056914910958727328861643881381458292561111341542613271877491007349890388631319520478343726051021424105453783973090547071007567244807223994467619711990751090136289623042568678096169216144088531621596536647499704939258134399320212753876904651380311511807312803125034248627644556939273798576617023644038755852349118585172820194736616706204453797056700907738940985328131894444164276750663989785796569784532172103314724690465722644163511318905748841390584622469990882090972489362636550258708452427877499408045448107302724158532663123290967614744795635957218123701606203786903037375653311300431507409007995164826274949965660278708878899406737218041940596552034729032746984735468803180520951536477925067482990977025056173621267509046663509217077189059601761231082181251528994479431359800834651695312276720789100490344417008929289572485090603178587423604656382226422983175748174782708537922566902331941699939325068223399251126641689480630194682740578176509520588116715199693152691106074845894407915378836413457536218813721604270966358888122464726453828587750486602058690995207784303465016948383528888340963364951736413002954761704936939271233092490032496927740468739877268682259813404269116404015037526757710199932873959056826102659278712478199416166327338966465093260413198529433329715478132254908995504200197022048302009609999085881781866191886365413665771484375
-73790187737869628157177388752535420399010283836482868645826022876925663539344988653019792353624490980142010526323461525287861731369089510642453167533054657495277353909255259743666345907067407398250076706331548545469160633820235764045961467785145498048475528202136730635885946496148910889081046204086642235363501142276558992778580282425968556738949621688075025125040720212648487335632185914352146380204964637852061268220552019327032325133666127248006104103985377932557645992722615289996184616443457737147710839122655369033185603518330234593294031378631368550820387128004911538384874440766788790482215680315538773962478477715582790016456878489824705003168687096385527078532074454208095013950537584276559991220170689916844507883068269360966380851176507657711472515007627243579109786722292222080082725805166732102586830829341755065125260685036089909004098954390039088219372903069236033920783918369526990274200267148737210427251173837116699494781216607856381964475140113572334524554627297832288783207593313524962424419532495444229320035236186118268133369863821290217461001033301992763255928124965014231799090916237979287199139810079385827588061858376936165432983925568147754915428857352621040473201313709844096930011301898254013039636982796625089082468799042191395029672550208611615734653710598027188437193165663937599228833581844695385916232128077574426860462295224654101349151426535948904109068781692313801962898002930656825524476896834702312993361424559482053589959498933804690942184359243204877445122950396376697058162441114394207927872706087766434555738090530565631357584887128041087418806454019151754880631598893077681676112814948575401454043702180087282274028705566314864360262996570419672454831282704447652960565979555835984141411068749489783435180965415321951971542346607385530552851393118741371486977664900539410975631673546994626311835487642920295103330744606601293413912468325728532359639128067563205584359769445839651527686102086287415351606911144411398659110697683689731486583828132064909598976120039958375020967532072425617802395335307352318092294990323291353106685201782743352587016231925561655301277613341401954125401014883546066623731424329642277445716465899370818750963583325259161413984035662980975999516840933257329242337625619869664916506464618795383773986816/71700103785918161164422803193479425444080265594394886680207507918853454594016783544180205218567202591892830774154847251933201938666474648567400944448778503276979560927934826408884256287685920067837706656598194811958484053961801060562117687737204617792977983014200705566862810060231341741735522502857459070374252252137738244829477910008527892528589819232788913477882263506973210586124792507527981745071741415368431035819832048852232309659876647100964036092997624710157800255794464385028552791708350775109283492495686209869101848338156729597875325978765060777815542797240944394702632547751511607991010072262555006488239788884653133651318371173920612998124234503323477647484247697302130986114511966582948439406068857059288473714086606256518904378162706862988910053059790396619568363493068550430014841792034432980767701813118583937687236968193633547413453269841792070999325738646025277600312017348497323365045047825708771370857753901813561582480923683203818212135295717454595580868692709880129744126834546496034316349383381061586856452995370525185093597301097911613769375206777787247009128363853878818045074159448281024651736966183158502960580569413462773955772806355218029665752786294435432005244467424838682343178388700110039769770991913597640601730478608528139940641065995506310219813900407594457260369364595135739098551912814736479234074548777788442955636147279618575036149950934945289890764591760294376702733711962190660386461740163633204479672443842766160056462826558374879076821907390183918421446938037214453872685455516772516822154859283955374849028885364532470703125
-8348937893615652027473374924785290472096680246193219679135696331324964008322460229837988574973020578827209448272877822036757548841398835583218346823255994306801622512512949299777205495080398595004236085212404242355819965584423469782232458765165741496318475992657788141522600062502791031717089835511305136409440604931111935270266350767961765858643834945421374315564177158783367517678228203536824579234154873189346889217035796420103011909223063889406115105842861931424238051997159041932186272512386624332220991757533134608325608036322214426458842073696095124718273126888709509687218549936931535794072432652163762515942314538001837098241101109718535314236793508685522294550025549859683381773598599136107875598636222818694028391488990590337584475765761769247958562925159304811158761806988660049237878777185463838161546188211055807115035032573816782674148124688529178709467930932502695009165200537065637967366145816862296949296556016268707763925086983947691913339286115581338148976621084470339972325545920753361700431945050873963688341675738363265500772349077372142761995952189111172130647751147135228087764997833732848629885037917727768293466578824044707777524490531140456982777894423257238894718511647267853251264395203456320960589977044167152473414099822520467405302911662788464226047966334461435266243154582315196557831941818767141032201682483150595800146764561173324141792115282169741706858338004592700752886907798892816339308786346792111020694269679734406860599073200926902666078148340468272409323734276927834705994446183185111548204006933656972713374347835084966431912711057544658774812157844470699790855380436600906908348635353275379759432319914477526004634574492932181497956027553114552498957803362765462274458440488560674467646355676531668565051402190758339558037803400648193664693146063228001379994803085897924530532210215199159588860712529202949312678202525660307474612733931237944143181026505346874564100346507011766787070068700433117808660275768090614446487469450637326102949122571888463140896195602167195021541560175284286233453276049059516634570379022928717842451105567789714532110706209441385335398228644757562170481466450059969394119326131288659662592907537887571328311020372405508042812891732015057865055817407156033836302626749695187577570753034760878618345997915389952/33564439363334065814326227177894190701175118009972727624304341480213511725542942556633824923946177560922139980691093681366274070948060385738307796031271502280544168420979747731124009469450769227291116966124762832091513249817406688802962065164738538465269336486997103796777782874612903293036127724089629950338613652197348445182330645080087698236843594172487162867550821679402290058104252440929187002072519630353966377166507437602488977087248978555613216715381444944114121363323902098158706901023595000830118769180390511617134219574633827734914388368419414970261313503080337454375577113600026099707708450155491200611941741088904222914974174496566004657811441042486927410891766345567984512733028206646053239912135123206129984272165906259815141546508113489186403293591086248156705921250335291977246472835952908474550010200079143262907586494089613236482152444469793123913184333694711133775345861258216856014064348436213825133896706539490904250387009795083120994697475406108182267800607300283583983802284717457854494526172846695637175615791991696724233453002387563248944636528942074075011536748201094860943646866858285650534523422266132610107795213227596984165217947418988417213983870004072732719443705151267081847902502027091814848332712038301375174375200944278820617036174857170074267875386776480473433559295074201030250684451053513622217343468588115173570189937269661662060670912748070907054786108315480668280799636544393442627621511757328821047350192269230344342262873937883676123992573861677101941839508866822278214183754332474021592745173914185130570331239141523838043212890625
-2400139041565558906692824340519013653407573348453715426228660522158513715688666941978662973128296255959506453723337196775717636033969205453882889336184146366022140509695309530637400540474627361441213168211083943724360265099763692973599307156500662671824390294480961233705626363309071884129535187722106369295967079626410186297233133722839054885615596225031786334862336209936824035456916568251105377067217346516408006662421261896536713192838330383660558954381122917173527661921543987033889340261090602911075373638498226715343565270791550158167145402152076858209495799486886774897858288749764214335053275772064990154840228912886813344099879007686517438514392070124261923399815076510511218217408285604545790789508464522027322179472344909398016267059061596397401621598876932452963859078819670025455095575630081343866396912869104633662632909208595822626522671740712349325686567067542945259187902000865247040719682161171106084812689822278453181234490333890610358511451981301988841104661669539133854010127212320688641141378821568579672842369638266320381208035265609127443543916526207872368831160608640527533285523947741734802253026379763595599479972425837814681192127230306161830656545726529627185297683979032129261115582335509334289476728747656981381999408860017274648881555793946434710764490281550894528049225358036842617956472914247674294783554386760614283456125273507335819057983367996856108632399926339213469490244148564284459944748930778445261731222916103625093320305014752279989219266769793515701331449071397753502513019344247326128807573028070042428255100441906868195697960011831047738893911090924169879553962478935715569473161231691990480323295702001250436376918496667525424136975947096273048764134459981062312412318023001926006389631055977953043002689964817567925676403586261074853356146783307989761190509643829640578060336676492775588639618003083743920358500811488860792061460362024215829459143256750909934501864308030274016831370178224530127873332422383928335215037251997222199203284979139956378870821613602054459805119524111146331380854735245403732846863220604012606439052820017563478305217007131776570231622891948303264583649503137303385485635430496911506975518364103232312498123958772994208185911947334775938760201165997600451420539669631785597410475339252585411103255738110105945636864/39812119311505159777281223343897818516264611451332192576759833845577386196205259377990994147600244202658249842105508046202409274189465067645295589426275803819115762710265429262402899574378696918292053008039659596405194370207954510227218452122779375052546218599352960840780885553495795595872830676347713085061793149043983999433077502450917353802692769814097613008407750548117420986335483975390540023611583852559535056617084393965325189212415633816958124358608730622947960469018532759866811723764855399485351244001518518536617352187081943481801676202975809384337901504070353885227696412443090157903572771394798596195105632212086985124907050912474729826815797276501009438165529605736816925935366543741405783410345681877558561526017686313030523448954912804333061947459660529376273996188169667463706563111569634864730109877291846407130452800158526117233335088747336920313652477970882707828983914823412590418685712816366604228059506080936521240282012028767065267633178521418958442531545514500184551749530023010499893300918299497727837251033282203725097021625187269645308441323205561894466459196863139772489002874134305961769926678583404496134315913104179997141019592548995004195849511283220830606021996507594629139202238339771538536799241866723359106279804508732459675431200297058732296372815860285009261271531750842085135685390389121640212076607924897133676377439308759731027835330636866433112405843833594480520206497919390188839263747438479185321558093151054556462368207826556495328615962418493411743421809070219881820646459194812974190015675908689563033959757376578636467456817626953125
-53019183284494829533086583785470329529249885517468899321554350523155155994920685680661515060170427761834138378137225547142905024938853136091483187696902203302228738787302206895654838151461515828581955569083743149056400086842613899882936396802101863207279051443212399093240468135848853762165600219062809227602669078852421307670231451319817528459931463836406859059107566749549072416968893153832797961141330114681071698855457456636737169507628342342493374672523326365836230150552329403153796802096313302657802260240613692052637873722896507473534343771525185321351960780538777036054513546243287525250329576073664948561215223694854658641055791546801888500700309950589576319446156092758332494062608770687496414098155270835981000137041171922937157609770994881743702660814531111519973756676200448786669571074646005879506521478589727430795768117755656364370027488220111623402818027587895897600935576738608704640692760876286196637054405382316901402582856788014922451960956206154319630841287939122036191121549168057860291562969193001968013467843185035748849065881978965339307032236172180709303409514858639091326278663207987120175422922701943500659074715317620619644962011969201768448062043254804758564815245555407623069577357294474205873202969837696438284833962361590362629925732424533205405177665139287870623708248976138000678649116890119508546570163845385949754655216590539913043321438534497096736492830424484117441971878312836208070246982910620487261195717872080277219039986357278538672904299517454879157023203745089375963882680667944616722531652737702192274267924165457123600118167950686987337675280417877132264974001066455128403110269227436334821477407553206445718510260098647539093025801996441387475376614220264604476770391690419512979798874052022029583979153941880897083802506745137068519064030581820270732292434313804800081437175297558749821340298042819728166923872962921916568673694650792075488107341753962362129973841664730844105413952692616567897795647830316070924447126375421408618531777205779661878617353900447259703831878496184192774404806550506928706339936925457484855180916256318654630396423251657206572840532926813054405885927355729262910707765846010430724109004355847528457037781918061016028209762498155023815804470647056679877720370996178386592803689082439104192885579829287389906220351488/3618675785090710053645729395922326635343466498060145499704513824999691023760173602943179256785398144509224128389427516290521263334913512296968660319520485982020278345154624255654703423393825328234140614419812829729592396195662344133816351073500081982701370541053864192564802159816391951804714116567921331821515857247069379883464828892870759910375850404716922257140160598303695594418868286148850872460340007920349072128808553880521079901382025567793826482194452281270009906336196972794177865184455627020393870656021014206532516534924419987438517470258565036076953680047651505093366836968486510072936335488804580961850906841205891242745478912569953909881594054725950364913214633015482400868198890777015426001311972893952086153006775507293278184994661332307174682645859393404141394268912778171037553751078152239411194548380714468392426151321017929149827353489120076846927274798881045258193505454073888703332218718016333978020641671354463108833650486623415970344621356505355924741261116943654369413896881127265318037357032217076789714166237497813127859836668565532928658380076197849551748206198085710956625022887863053805729142686624832289478259512324139610125502401839583832081034397731106807900558393287813013687293375422679550969417547571783545201889706674008347205092685722364405204980917224930500513949248360668182511728956333001089482304465719658753824144388741492561842085659566532400829131385069782170360481194959089807876524476003479146860364274006199365558375726553583072149768328385162273255008311967602367652366949240340703869301333000553511087815650171251036226749420166015625
-1387631104774271283237564157822510572836970917860889023336716154288305707852091397183587465597008188041620311293912675704233611452420655544802325309382153463663400292445525789115260739366082507778559922189011293247174560089965429539447734818944195246769423948355391610272956826120219551177998275335768858423288582623561279471439839495585058508790754878412628932510101799706472029303268368547507703108653291652426355370007028153205797293572072618543133106617267173119418192256627018543042776354998492379297528935356397684898573406201897732150257439366511241782821669278364715550082397355060080715363245563081472898078184989183691939565329906369361568591794987247658357716365742547143362943127276933836385574062524195081772855343976060712529895327534851435999089990239449816381773279441347361603733971149206856619888401657906463309085605897632544407890586660715629743760871163544843521335133345856155504300459580769949802508146979909738283406344261590704800640808981259005908419534981806339264368666583034947672824630063031210144612381590368123125245594521645396300450651741179765763883378788669306009908146582746440064944424781793125939746945573951455462729723622744267006659493488961218032279512664009061315676024423362380781537017331446446024204778322487707595492936438010449326981901689884332619348286026585395464871800194490049065462494191458940973199678694248848711874421554156091661931475672469684220947167281174660901481743698241350740429719077624223959588409305411157935987671499848363810778582958794325226171501112253216138072195496680547258885411433825163557263546692877826228461251136186239677509147907567022881783410433146399878093280827138150912988599048609130957528287988585481170826217371172812546519456930230540201768548500493885611898926766082947757081375345811713628473259133247733335305157847079019428746181933262190416522178563176777183551574576447263739743410197604508502629793965461886670195936803184209102591524682346348284626491010729433132346560996938050202467494795666374541528716728824571199552184296830965804710590052031902075147795275595378058423672950936696478000769950003924844697555961315869577715202126209779573999686189344056676733250418095068113623050997561263441735337476464239467534654036741208171990741244369307269427258953856564745563077907993574719602266059937329184768/388632124965387998142891498833084173105984338448570948700581808638080644019446298115177565694629762362020681419585274056871089125159408443623365965507159872345902856032226722809953224006759851665030164648278508536387093141898289086683044976224911176985396675069099699192536012275854471348284576167746597722260336454001083441352202377080457542560704068629594816549660055489517361707564871701479276309322391551243148066310215702437080481714682421990689744830244776707697880622129550302514726150017119880534642298238717044320676132879660237708674348888200368961513727723495948357021248738829744955428263084450399513950244032142982941831605974708819198622596047260436511480587030962851522829680702960174765457438553905061170734447218878166080301390812684785696835457397993452460088802064261296827872787324246338500386885935243170185448530058815097014460929921804757773305585316512796970363341231248690332019132485313126508313214110145546459246891959558716083642706723645485629650483899617624596002941876655856233975372562059895460296706049290394021959626304064959581844846489350023743127989067470297669312431880948694948304964580297124820767438716424847702372840055984005270027240424213163373431677513026736832728242918976459028219210659684299657856509738847180295855601434625590893187639885510068772760031762286606551901615227392583068313183958950677136818924052108277177175216235020682660809398391702835847484880709976034800944773383184610880798024748028425419020402161096258522530063590406203870877746381878370566871030503524252695182060744900207606097354562368906272240565158426761627197265625
-1753439468909818794425478153934456491274295190651625085982473321410923974360191375214084990558839100229082441045571331531965425434160413214158765168092464395736642825674658107326901116453810655561747085424860924040243456910100330275869256563352745615466064967463512024783453366414377576376544175958615935374389532652803594656223090261594381321298126958686757129578642849160385133766052782162792643961469467835011250133079328959953056291827632428782503194029780754792390371922014773449891010572072681646851860789932257364724174891709971699922082698325900530737769695928936072590170668554301102516381359755945978945072199912907576762956956495108763296111809595674855124282437493391817486518754371928172749361599937354198559911781223316720210800554087091433214297564186512511770523578934116625296123130826224789089801894446280023777563205774751558621314831138059699280323254302940639636694212815495056389808156048645111470780906176197145328945243913712501088896647020914105958833524605275807712324805460155141155344854412322026981628434716379135721307629527855422417847719294518559512052162682557929173299732958216001121944300579537322092288230543880871450643886622348044112824510964220179311738994177378326771478984629444750416315393145175985178204683098191710523166194678832024652317458680575765181847794343426036832674094914147496595634434023109237762343727590820980050923620378212888807423725547585531652198238689258467107363484768779629965147409355497870095800712874692504479780329174158064504624329814172572417835431930552522878105434171631059367964481694505526022497208363185171781492770678297046530182747782994522955119680874601243994245660682172093579897814014357307630039286418666854421896765205393362574154174834684380272401308402795537145950158964615496345468667372604545681337959022048513219665309429983412685419549794379201400135334176129240619610505917714974751140061690535216869690333811848868032715680768937073266546044892208364123668944369084102140103250467936215653043629435178333742692074762475493407708504906411502042785165722529030667589357369222381029694284491945935243930325666917735233204493111639072545239162680156702129158750674902339041287398524742835181899337794230200269787169343529668402408724261109066840619202964885537105996996184371133921925391940645913265309003866541900485974267265024/2009634206641644780856808370583325747918834783412790561423400058648903723853537682636998375197386759513315234551339333485412961065209933235356388459105971522094919234171165833852794569234035497153195907753657340174541796055947438290246926309082945817194450549632692654011067383598995884793190216169345205418705701518780032523987099340990014573170815970566723128145036881638791305671094791987575904362940006219098124592553109357008752839568299964822846251555713101370457587101659900444067262084415277672639259383095826578449210713546702673902251948446584076916590754175945106271832943184681858503042542681531816154614839651192811226443616917488165972941382177205843920509132163525298552870806250638696920044860346977997041620509618943846318712105454979597653692507800607052376479899470388057655287437529107407470733104581009518971612694117985513341143119367498883659862980423026916209612503857142383897935874942516016265180504258197577290356344433016301010740200389773370237775986516698219579038032576571882099417180410177012120489980332652845555284215801503588920900884214520993526783272227396945411409704315820344268957645568122545818805360137375126587116562707295810531548011459425357396367008845349342365195216904958623575577808185707199324260615402517017432982628520513488660263479291767413577036898444213345377178087913532279712485548345012104254961813125034246155646016036022525969765135506422990794957454970918024877251465679249866172096221883168649120898355493126002151636472678852048495483016039280238727965607930096569278157719304612494040471694822964920934538213259656913578510284423828125
-102472254420130342315353299550593227832243751040288601435215893319573280786364217913771399472850436854751278512998345075409313457487543563882924445403258636823816205741147721049789996802194280182893183361123505808260815337778639601844463837498353152148819317131364438729673696058863148615655262859016818313221425735552619134600025876055894184669150421738073674229333503554615297156772971713466039072706529693510319406893409916086684319024886074551747962641883614926024359764354514805972986655334397755450242425860691693331292803832773657493926473935786018274013432811635801882061682859783794939262713020383420111020580339367514659633527250470386054386800714298579089645908027195506703105086693083622184215412246908842596325839704321714377346879204802689425133946445186480731594309052989608927261558629744468480317951241847051500338020658092817413519933468766434194168594726801801071721311453703735401577719173011990334356054576652822649381529300571703369273796819185498651798653979127875762060763291682856672325235175939625431665777324000099009036270810795236194818418428615233395079396442577505584242873238396068311120693560478034966148661856198360741342939709997888401304300472926007692961021086090699734870529878542630078843597918011214668234214680241833656380351138881620783592959433692454578093114514469919941392786059527368698497707227354079899483557722097236979205677599857600122711520170680077524976393871307422525644778957798129369850626096461692514878343427171273309288598180171200312995039789478419415018303293794782167521696800079703089234185621837835193424018332747443230398332973117750480389237244430596239171448136029962981007442625879244376206310402823250857921990168398107468645717464250266370224361765790243940347549588532115222425642672646802864109589471008325255853123654403885125935225489504296199529852565528617138203499895514456896645461859617630628865131011797208051826895913618970044992920319257612953559106934019759842295450609927338493909964384391637707187873175860062268520922902245327739701175800276604808440166150648703096659027814103785976870574778678814751453015808529925235594937863024653626739449123962868035731082858437411755651284910041383274140941721792553230092241976845009704163628931979313138612076151307020985301004140203658141682464487412659190440089600132254293426418373409764278272/479303787186652205168691366809234940855885852348300787271165184187939484850240297921972023479702334304204223386198085054271447452935764706432204716662151525934204522107525564871393063146025168177528683586970536603648741984731631874538762665495209826238328039439046096059601604190511315510830246127037339527977565929333594097068495154124141445744959121428075166231975731381496642776473121173412815918274280303273560009697694240974658578495558246510143299534792241816158245896507191235611374208919296970757481280646503926439872102813029227833708796460355642096837644643225435681150972448376177298551155557173382748324103101328439055940481965671680049044438473410125392573189548397274280755345903196081131521459327335293228417616405646964178551793287328998979198624187968183812947585463385962914959019713004704003992257641884513303286542385221898888402657398506586249528300419833188596741211007440029986809399981414897427294345807092896776481859216307686839964570013562118121820286112192075464259307883610123596357295779368447921773221779278701623471951321306010468401623587815900519118390776050853671457448708436099569179205340933931545422534808844379816407061555378172699205795377107326015105720710642354202126154817483346598646033985715724160434129555346516208818655850028028585938820601524403440364031389640215512493105501641189308266940736930421901121157315760042810860041762639480511366894113688402573569737882928861687299106318898130831643465207801372321281620480177030891171753643324250122318185774416454777335981388151822062548450527307993666134620630361602537650167477067952859215438365936279296875
-12818861576908893232217617570415344154384578782988924748189747287567031342270648969773426178649978956688658658084912422303627257382876560195226813311540256455969621941935777509249059237869545984472584709258508870879705454057767911990413136579854484578393924156785702152770680514141697072488542911302533974992364756962636008268632885544563309716621535154797708709418944803743002208510183136276681355409970934748462271254607396903021418071185488671285721510513327984147996857316345321248032528914393666292828794768681057888822524712570129069883180822960156042234241257468580477468324498444046413471148581805081226242968420370763786097328560792481859981534120913068504714547647807048479685443274682078360896097574101967866402291254895770645457621612915767383812479821047926715875558816793583661361266709957632209549865734208240997196550006359457909060671599071954603020637933094723494206614177423158201048907071259814845215912911074407804239472526938329673517869185848444122516396857638337392207953329994217646293716447628641021829574702031988820138210987844865511517744881344135688478582529528487664371336105092559288416253117972972604893170040114217631006543530990422028959997457738558854011489590796580524907649984871831248325535519952482626560688392510348356048976512955643588909121179837845963737872267267813286692815194640365904058646851036204322203000485066141737279651008958558447040841755952755001189539721439828222472891652057539450870547674501314748231134993550297501832756825446638246281947163902709376501707614916789097635197237082775558668448378216544705283068468421885562640848665327857876549694065599058699671139754652678542755404896466690611342143591558500217323150998784663211231508324352300995135095860092094424391771442905845682574981442022632286869317983873278845432785577624920387031206250389046243825982564503112452072721757598055006847516944440645811284666200227735203738173446757266255849976283365074504346710813566985190233297656195598136662757760052156014798817644380412211737960582894781144354429370955702570583377704314811780440789288524404640206335101917381209525432838023653277731819920727235610704126345428120833157012624457339761244858963023865958089433721184473087359704234668531157468118156441618575814594968682694715820831118879524667141398711607328290575262042398487427933125696558112214868174045184/244035126727148037000613365954087923962070002293875604335177397703368449014075596485482445894573044999314059315965824014957036113424979921456424870464951138671770561408436103726445421135482984251747841604888113859064738737816186710762038317323558606980113529640193124578265858765577883735761665664350426233972137805090552766551938965246535996393817211879497330511179283754232108186427407279837268160709758445010216711137532534321042541948121003419406910241641795959487890106977153881655353121600215456176317806634764241627228681786739766205393665173807773395394402581875014449879611867228488790670828096157041959395475473525868103136816690411907538570730626544398293001676592618730213675180589882768727708493409216127870782687304853123576688752793277123185264083512183060947443198400755646088336810091777780020112638017077290525801826622723803709535771001162635856016086517255968808087803878383054067634071953537487950619779695952312929261856210686977216133760999555084631134189572592034262250305312400676378467335359586548417131227002810854538082626655486348699934344641618526669806533071672411892554202722656697915149746503309806576694156485249071761624573355613019738937134687277309503961002171220001430241521094547558503967634973657232377664234892456901995138974532762520614387820815163142389644144761878367527108302200633103330357571541504439658846331641532646996935335963239078304959897303513881728320164194403815283779903486735388822277112093226029710518930659379734393085642508730325328527692696115265867606728243870559444036230843726228435144111420845458124031894520111762858505244366824626922607421875
-137309354363700528882813999460625362300160950101716311334470642421394054105659950809634522983265798358646030315541726499620942056910835442198055386544509940370622633368732255945886098165432520238977156115889865123458496640208169411398956114538253287399525260449545153376617292415004252498042848010728409031673224464664169755508551638713057788265609709091570208580632298274037001252490118076808678200184623636596266921610686626554459224368176581928888863557957102286153347927809614917819676632669407533078169334796448957625153245079099515036893209121036964947446293796473756758916663181112963575315384208538847157872627669561994847834374088380346348432192912645146701344462838534311513100627711668117488287105611397984794147012442776220065229972290353339029216584555951448482309668410223869586898899294290951873490433753800746184742288231317850947586290932953050777851718132612933756466389243701399247708448608452664629364868521044923763928166047329589903796817132908141072704303506433773631100666738421341383383477451713170417584597948697730446934905000224478949486812312665403370585633779462220273459064114241170534114817269326899319196953822295389048113999910698822186252846772388303565634614044935159953164790500450880256439176445385214147026172015363287939929069046409808489481421176179127465662512033976825658290287042021994439512693014062984527429898163527945736557151129198340816660380629338861494801785847523821545576498744940327087637142330936796619331002961932312675633079985524855845459630460906089302637812520385531457105878704860002342467150397591852600912105191123041169567084166339871266321561688510642168388858230670856222546818140386870326664615498168530795433575073995084423983781170050956736092493464566121635152156662840206586232495901397979166284361100697847247513277429138088320442376103542034338322582459679646986663979714811596057761269979572609381309041370352380332267433445780781674200915649030221647580358860339904861542480748017686111619883413598405374356738940240414571499042237126822788256973222735808291338422442142949764643917530564601799737072174638198491051757175035768955003773383674478379610238196464625826551281219132980923203708603274423494880424532591606433011477960742916689367660414472424173860718939556525660246413535222397914658341409799936359308984103460261023570781129843550113860046290944/10610222901180349434809276780612518433133478360603287145007712943624715174525025934151410691068393260839741709389818435432914613627173040063322820454997875594424807017758091466367192223281868880510775721951657124307162553818095074380958187709719939433917979549573614112098515598503386249380941985406540271042266861090893598545736476749849391147557270081717275239616490598010091660279452490427707311335206888913487683092936197144393153997744391453017691749636599824325560439433789299202406657460878932877231208984120184418575160077684337661104072398861207538930191416603261497820852689879499512637862091137262693886759803196776874049426812626604675590031766371495577956594634461683922333703503907946466422108409096353385686203795863179285942989251881614051533221022268828736845356452206767221232035221381642609570114696394664805469644635770600161284163956572288515478960283358955165569034951234045829027568345805977736983468682432709257793993748290738139831902652154568897005834329243131924445665448365246799063797189547241235527444652296124110351418550238536899997145419200805507382892742246626604024095770550291213702162891448252459856267673271698772244546667635348684301614551620752587128739224835652236097457438893372108868158042332923146854966734454647912832129327511413939755992209354919234332354120081668153352534878288395796972068327891497376471579636588375956388492867966916448041734665370168770796528878017557186251300151597190818359874438835914335239953506929553669264593152553492405588160552005011559461162097559589541045053514944618627614961366123715570610082370439641863413271494209766387939453125
-161491790186944199008397852732127583315186693380895986486068203674704571399878480360699725727762653413986115211811295504258050394102299511812996744578797400068378043606529734720662289194127280146940636066422734627295822109424497971677818948547888186518016797960320911421687396002654550228028786199880463287849974448278093369509451487183976255993033980455347277945929039405080426225818091280262437867112281629301427103531304097469692290294284103197448210062643317210054859019661585187543541581620790248857960855707281573160808831556749966314698229359747389595820490030168584403862547114436900513799554407348585129656798511155701870385271633308717451437540980853756468600424850677651426593420856203002548377799005731726408062583257150732393578583726365681695378165334309832935431498455622558222875639842374032518770209081602603194064277189763833092452396212919589435180458722259678937479016548816474439949004744052624533430139394856572917401869750269130491667644182345459369563930112338003660433396671944986807285480591423191118875093642779260164126272817092601176297571496664890876920333940729144684111167630991128446366438039308493625289344495184879472162237031578237596046677265385545270319583623978415042553849087260748767046945347823680253367195729143139480379787408962225301365744882996446836027443896699830948112582181554166140584255654708337442625388881530825589593934217740577127354687082683130184263003892603929920794644928444028513684938255931512480339523266627894839755208540691011373921353888746371408611209445133825450064052231671455979127916408163858070490707388532556282463592665062486259314896076904102565618316475274637916056595439083537784133912983509685915686337750423421127456632985519277023297876046135245358650868584670239149133810676911810875436856477769749023223019957969199508905681314812123035618349360844524004878374375583163278936514585142147503502634788999612537211509196933772883120044266390853376515757653619933890279896127859902964995895858708306694614449421298303794619523409755714996499495741771160232635007765915391940260890123588542394547769412914365416869582044221910087477470416465516216659658741258258332537822527725706690132083727663897005070593730768712943101410607591350605932502013848478259806867432996389636684146338369377162167429219791565991381674779630711495816062707863029498864503971771318272/50515271232519643659126966752496200260148490474832250097381721324597268945913648472494866300176620314858010278404925571096106475478970843741479948186244885705056506211546273471374202175044977740111803212211839568826400918727950649127741931685976631644883500635519976787701032764474621933302664792520538230432232525653744422676251365806032951253520162859055947415814111737126046394590473306926314509266919998117114859205469234604455806183261047707817230420019851763613993252144270853502658096171244599428497785973396198016836337129855131604516488690978209092846641334448127991125079656516297179668861415904507685594863423019854697349321054915264860484141239694690446651347054672077154230762382105733126635658135707738469252016272104596580374571828208364499349665287021893616120742068956418740285719688998000464163316069534999138840978110903827367873904597240665622195329909071985543274175402825292192000252894382260005778294397062128776357204235612204283739688526907902518644777241526551092285813199666940010342738419434415522346163989581846889383103717685674180886409340815035020649952345836189261758719963589936468435997526185129961375690392446557854656286684611895085959986880266403067319927449442540296059994866571344610321300439547047102176496622738578712993767728281841767178278908738770474656337965708822078111418555531052389384017309091419009381190649797257928365614544390489209126698741827373517762273988241589763742440021754225486211362203297788150077418646491605019368727999307177343005232388095860034594592746481205804915499784651329286074831064115009831674602165663134911710585583932697772979736328125
-8153373670085397735151555428578731996166062192882628286575641584001325592806914955615683551179765740979093397636791015395095326685477793788687879616908523460458185497666183068045383110869138512143716721902858065132898732757615935310566881926962655026561304509092403540607942640469922003213874357944946696684689372257096205352180967621188986405015925807373799815149531210546503212142658771007299923974097632913262721204998894986618703041260133250003833635909037721187121989850461096591094504474352355308411126432344363226689730990270947899683735413284349496915020442878879750397924171638543717281209772209510186427456821884690291212619341367515726421685472167552407804962240190941305718253913137759654093272667386270154215150368791037697292285817994814215750873490453608351287650806731833003028374537196283547124689134179241678012945618515307584424934014515785117072280850765169535778857667557032648769080952272490096164328853658758504853272416172784062468722039194683515133673018854617416205402167923178816831575194710100638051340645449919171921040079691506187705151635716840802275941287059505839314865298105093628690149436587205934807593647304131342542246919646666007330888139067287913489675699019165148004127575879089825674606136398461716969810326563542449294292479116553787198676026023998638793787451857164972590397348726268020613370923858284880670362983635335218364604677982809053994441847187719104792895227716200319164206413357545724267236199849394270825435601583804883936936718352110557439667402946127712125431953463695826172046182161065347955022024423172986672900782713684862251955915540653419513123988516578465961465674940205802138120642147819269156773579453963097128546820205048402540197542209535719694468133020040499890117430328634813995476486564019328904729910340777779958426689809255032111843277117720060138658672993705088426544108091732678937915708831850649722964767511570145191007518974403692751052755637919688008954518814651309336089402086906132225219887277594741905453334606696632757381439411641468291872191879050466198437838677180853705266991157357713665409922178489923761501288717621573954439838286573902685291614459236127783069250957864458342187920738552973454664405126873543907834639370062750941836706186915072217821049538727440278734010404717644870683435453053547786106161384276909188482645852825478534451405000930690093354783342592/10296437050865230331333268848680983052124817997776590513717096188997738346798937222371940908378461971010661825410662299696588332448591018461635852415155590536491543686415147522127076826556789395948444555177242531953821577366479290500709780953642015411473217987771414490165491972153554764233008340981955087356496604294927229854303916135230566487517286939953730975978204947458966777039275115673605298680258726843367021886543811882316426635919853032067412527806585899959772574143634404447997571159299779141089500269445443246624428950771155667444745909531271690914727724931351381830584726547093352296886349840159445357553416156863475370777830793063184233072881221940807469295836568741756635341869976521613193200325860815349148323598685240417799118449696485226356785052427395632227712025736552804028036289427619661978953453574107322004387511548873197062789267868644857898796452154038676256919727534212084961946682719942843782832233822633340918993039431721074717264790071930839104750401741345470332888495011400285413790144863076469870851460908681558016822526011291119862329704646030459857176101084488687901515262803804033306850540612352005269936740628121961770842372359805513627896656381813338647964793026634951241437210007112646576231010507859840812694997490008821623138475486793440852708410960887686004571739713732881326852861414529123293736402207454846166768058137913664649100047843905085678362161597485901784646328884404564112335166607003567908165591609085782677268893383281274480004712571333609572369305445453597432536195682906216366558600654337539945463076408659296429849445329729614416469640758577952510677278041839599609375
-1149038040323234124349992411307766976828157529680092719687852741065855684399093171539914246346346495200621221284316361265293142954701007648151807952274075908212507529197865805654545556331294380463589571310176976428557753423899957951613980781436861171661768416391512926822873558463205215607254515410734199972836535202866414078299524110669328529539389278876252177254546747680817148561779190548051757295591642494723885325591750785694400808830125004375030180004055826823587909728145260177828454890496714694609923241474701903359165762014145530227083190665006013081613144856505161869944326640067434505293745697460090648814890909840459185259544582082820361885330786323558751561713973034952936642349255902099275125521995132462701923790189579827001204123841849725247390557691581809368695151264275424476478591367414660580244265343970847188773746880847949023880688039476947816913835394406483686073378064386125161397390289281497072893514820791258089235058640119608882906723967355182661195617999448595578911159189908586490948461367998370278683802520159468242508613613647209882926756754626043484998880143556168034559333067425405523094678355611543360071717086572557141493553946979923691393191815025907585611608839523691717945447590881660066109305858365437095925542843970928492265320796015799764223098761546467308404831865169849382417784301494155565060836559630724977355641883449189385742472352055412360635573464672033734435743005046047037383296145103625778903896819517662618636641197318096434838576895850264153759790983834845028128472047635698084873956954791653458768300137786914170224717389057102923232436122802760780969624975189144172191136784348968675302065100299370048429390747557432287565094999325760263286178005148275025149381498367792116877232036086223107358158481604739466840237803340482533764297607704202603692259008101133736852324464549621734870340653103160734526532258200210715089507736708986837230513094238785292191857181382846609494419402882789194690113772106790759577703776968512772685827729317611315097896928385284815394117175168478972640874405198926995279614637047579354235357064978264665055174146448588096319558564836581485396934861222753342008548541021658195316959833754390057943865839357327747758936660436329799779871802404637782634246367209212906892652154904701756793977541059582468923567576277312142908589009628823120861390872674802562998376484306944/5842437578928869013106327450853695323301799264425969250106496502435298794912614578782476483392318207849841489719000637344526089840655784841382159247584947901213492745963201197468635048446776359516807658144630275140686475808749931191991531248728780440422052930310882721388964069646543090519397256231416438086129581876293822013456828247627490997589915820400982195982292526929320267345383076316798734231121440465194905609854632910526677330128087501506876267446994669536586574113544221482508635170497204452554122315773449105227479711719280585666244341189306366673910925361581224670224978347816655175135779281799418260293994481531344502777807859882314150942556100567213851069066143812078197623891508707190396675752324227668074816461203240557496162004166897491590966151243849324027740468542102725917110044067741463739726592481970109281528294270054884848712201394090873974617479526657459825354985583498179050503791930541667032982242155699826289148253349107418898314466996756484138209506996090553927206422402997491723445676324175567016170722144445476845326533450999634100787883143608738904272153485858067233837098386671180447812389533043527689883998353740766024843802740877627892998770310107702170073480689345599836596547734342957002534285001122072557270192167227969545839588894375450417090887394362171631432562587899164971845749133744829639303031960171307905041955552220704240143551847342672113890412121403882855106394894355059743314346873132865635474467868973908728757382760873887388520698054495038809421835533134551280144036268671751609863024403329044695356218255914821071676921582289834615486778801596301491372287273406982421875
-2918100780681642033751575316932538623243553450186050804507561760487783854529912747499542771857118712704587718219894980137186231999805312418834307355032293385130136387601126053740134539269783078776913608133757148844649539060867820414301894194500916846395045430719711271395599318398452578153291874044571182371301595213451556912957817772635440437701198616934096990009698334769539675808539297732054841924516925005330238505855399964738817477134571903389645278715700681908620338274249187273141640303043616657347278983982268220174125516165407635662555310474860113901760169505347144074075330982023188430756339062751224732421376918818683531300992152580319167378326616871912138786818687424091613089149510246874232188685515251974639008821667641163027466750568399993060754801891058797730358920208653460570303389827964231123408891091181132268484443711274848078473415732389192591635118827708952010261901516020852120479573555402534483956915162535554745681146636098138604298286208789451333099163285612672325688175834800268777484028304327853896475987448630116991446710934938387038005696012396564213675429076898383286235567832992131400348143422222261944338171686861119851021563125084966084323077595965547295869738478457812461838000362880780982868084487193504367432836198939110601278902348900511174983399576774560523948186760320851628935407224432751053623248445852381100581077017585358639018161753169801761066314675369246955343682283494795888005484432112047492316270280035482422003687742452713653289609970965652095261452626233921292487284833714894989158224609080788431872917517862167941192299183918493566110234968422251049530400661968297564445087770618407982064094366210024064523287075571335695318188989054796600952977986151837609239660809400891171815871779036610236534190107464258257083865816287509108760845139959345721923879452456470797502850814986592506386234332282541018230761797320090080045916201780249796969155488267411834959543393209722919160772378406292146606173235577005005057333649738314608478344486597628957012334144707355330250642592208092652516102420850764412238701740360764496135933175477131251074836507532045408671853326083411442241140243379906530762314625826570167721647549400451603631220155046565215946472251289035335385575738683313663270308227281121675052680512323380044648477129960809250148190466632239072851522350791434303225816046937376371856839885104732962816/59580729011641303974965011472463611545853033375595693953412966216719605164457696350225327294828446289944387370501313191898142869880404566444350538302313792162121259523890728642462258021364190946940133974092928420478940627491800355993530251710593893025236371010008050386361471815788550549186773265412890111260958235237376989676154776251747643386422146927539954820612343628661598138675343890503612199478650978984021863185789096065173322591313149564405469800326955717267222453073453698046201330035255837376035204443771805248255589832443091160271616234191531765312337931381608284477364311885007494348713512825076482847842748492311918058981717031398310302531345378499787836752254298738357145660936075679873266038039452294972283280208545939263764514259878315473283781197603910494948433625848629591000694605553283774797444118854786407521542350481845096080640205801446879648997162560581493955906654135469545481726092892900032581811906869814851587019337788555218892787987166230567050372997768670231214733618248660497711720280563455957387292395911966938601190347630721114741827079384433949442774784929281657491652741878166031192910147504936892033153177980805736477816727751259212512194305870916030753319350417585708241316470983465295284382905034904348087306245091224123584660909114925891395768478040982783053377624612735076754808192300611792290101604311983907915009782571119647940657776850596928473445662013144381673078468486871795026954839077834107376288971445652153992119423442871836366027269475274675390883154010326682066348870788201548167259287247887803261343070987799659533494194225300788036840671235694344431976787745952606201171875
-405154925273603815483117118959080682885686310108857975708336131647300420540063540876670482354407077173250299853092487020577384115336206135809991211853591025666537685785466769098738578396993279303686632963395240834808916564357205549611858088513179499426355385066730015816656383427548770548663433237016826929188995308055338009432471788275391482620430040811075961058358502367511003559602211993026198899925219499608382698601638703472026946920619518064762311793164119008825750469887931324421096582747055767086364429513511366274362859924839395532659418701766208700901866016810221631568787132514680829517018311634425842898110204613654826351008173232467926755053280932628043980118878943365113831684077059516486124476807429606475966901737240272073315856504844922583259220967069522814448400160701838739517180336525045526841260299810884940895281565717811794084191164703747122184382606012501164139883665529482066318500494325652884668270530601501532431419113878500575259955647057352620188959100477452850941955216092973137362791008412248142042242654724362870182480634244835960070312027515777530003972365108703299237104169981828535962872243367715648033021222412801145370163517114308223887047120651939981910946359111222471124348228381940596316760340699376057343443399025484840793248113447029851312674480865713224408230080943386680893375004159429292414266932242581924161413508439645044424204359009369197969975830029563269280008095804455859108564619103186770613084442667596925622230803279416525525794038390824103911052074383845446457251865030190152626639494169142606084555837618375952346206831375252978276803320456415087002598707038020242179006249089912242326496401810651178111326962736719299847796719817952609313059306570438814025512749076996835437531558877029080765493044880953373474213991082649343936112259922812115654745093002669191505778219651823847680349890800848295012287316802476220178617991123708934029189524655806399443945867756844082534085631560052211693572841970150000400836902675121957139439000405504644504030428490876840606272390229034031469854990622400983578129895697938362617277961935715630837795077053698037010659405241312740856827202831335425481415072415365216750935863908264077635860423894440212771529540762421262926206301660911677385304419834478553377289820752414468539269022847488855346018750586963952721355342108614166137506479622038657322560585399540168964483686018539084165677056/33129235401009102282720864903305410028539027547197480707026681334695584556563236325555899424699980769679579995532402954598073899193138254391828997577637274732540560096709967131285475301217492936827320525928186489562811680286401768814877267591013325192877824491951378625351386905733668261637517327728018693838236589792993298833355656873645100136821508681625006669384439735462246093131880316467598586444575521656191720339628378878061504006180876224392302853798156847866959272350198287459257450479300913476523118679042925708386312825201619250522500551320429255825901655081164239565148560996429619913305923060906692845403232047624120275039489994287308120669670585566986421043102322410689568197934264962112446916980058467249184355686909935770064729154283691201801441997150002770568609245644942220881418565944714133587319410954776126668045471899803261960510658691083096631164289030292074834227184349092554353425658527194605817957592187231790628258101658560323782613386409590139414000001880244425703191564915038005451672987909407818746441930318945665509668796073021543061771436404515563936788447869267664140429836626611190806294850727522078453495313579165860416942592239306421881568861292716934886820887874197857993388007879513094936152686333305872446839561540113158157711179635844003419509320704084402834853170109908000163524922476428718414581796805223597914309587514277401276205150356524502996545343715883730351856442909512631958327210369962987320822331749592206486928319197947613053370215318819814339649206150704853050349594198253341072623218146428295678392304213473399846109810339060398453657017508302214621788116255540757038033916614949703216552734375
-2914926352717414234903689750233922077539655873383664835456782989812839743816022533085368303242080413438718972916496014111399685413537170338026410447887272458369118772993120621973638022248329692204097958926133339668679046504193099040018947092823769411708114674671285416191370231006642387781131880262284908053354357246752738395688728290605376328249751520537904828655566304680473997045786458250717422737632743158924171871110601310217708587381006600908252644974021884098869422372114044617611755385057659567973177353123467724821359010228444632578439881977324761015211355702880889990959700029846117987822059997170106518271800827944492039209743666702881018765401478327346532044446331916455418875258802291252198351892479021528828275763801520995057974371821907090571177914273310368608063372135541764547090788202046481316785250496097395444343195219102558883986126478866858570595325536438542253257169581523017453061353579544583780590187173100556753854096403836132121610156995430802761279533497513254278985651631936601595336327153945371105249897796438300948315909138795561065678353065646424476052191876652830869763340374319256743151671652201754271106708814368334840855305324137668682230362363643052285715797661485575159818180473701698393133901480690194219954690169204446217142744717222958989719047409618131367368409647706090431102517366469026281261634601223962958164499994795125834553705152568109855457719237133613155887828262672928722429073907464592411652487636298222505029968888925083055720891878292847883308021398021836333127022269137308291631367438780251295987823348751681356854980353196135000191423343434177897543778799719770471971377924786246762966012248985608624974196347520919120065359280095389346933200608212634031457965989076713244987168030026155362264506827368882385131137907395251393812716893966461118120999354494375392516726898583909279914819296666017325188643904489784372079139238535628016614236709137863865985985004550301836900593747663072904227759408844042369705171018062788502090110371847866266328938212780786175867318338801893082472356707967754014578277911233942638971897295831423727886273718487838253421332080738241052154787535757647133782128884536492155655264951396471558853889624361949206891591836794613975070888705427268111341439927016623884406470327511109895810895580364921344883300819862220238260299362897517058639629140627004145922316925406399917265168096406020896587776/952016879824394444746138248320509498219461120928689925199766698315916680265617871937581523167331841997746486839633407701315379729105383901601453995161851625981797180858931783421520023598881948815406204946354392067668946817046517681970093036897994919189569369578188414188665964703976213731357720846231750735315284628667297877334281355028739335521753748142906597010961226916355242769386485717049299877714173443380318984442897177449395212683722986993657945739767144109513470856926873975092889177255119787250297959109253878225992494761390248298011452953258118216785012646373868202107777838341033360536392513029302360567925286577893625536351331770663183444055018407626265727265218035308186102989576279838858786659963173288002079246153910623008268316741391741193753900892267098783545769868241679958660265120972273156910239114766979702521494063042135175163385691861349367256653611606427622466944002675150273094791762038984046034586976270346579736719493622239828231080962372198609557745966270422302456724759764303728603494005845220228927323495472446492993154862870241761595776786819033993413271871871825746154482503135469145845997032314781414796267524330177890656127826641754702191696924989710476933845451714068162688238394192738151560466862073791558574659086183889139277311981259346631210934817209816455497375502454323404796831014581704026396787172195281413670208555253811927819912938777680479224843924132409849474307966019501478730055759359837562022538916336452383313552665247495992797787732946918426956211562134108826413103658100903505061157451260906798425020955012310694161033660135647531643352323581201029391307688598544700653292238712310791015625
-25038500452661976719491979706820430828874869643151768706885928613213873288294169354404053544136580253602287073632673811508347709809320634480712439925202950008797798839806196604507078588685163397105164552029696484179337231663952137514424161022942158625605369321467097670701551216499132757406328105955126969845647985705399458822898958723033780430489785845094662935185492057906606027089419016832152287377555055079657027770285236593179652339550165972125189930565213391358221146111573183096911610142453545764956035677812007921639074344649501721761762137274300706031534172107384747091175236126140514162222479917846969845915947687845689052780597597539592144049067546834541042242141005495853987107127689726090559210552911789304778220781383926103959332296676691339723332310810083203971667382512467386616683696456628342841591970781500535440162000538804476967743122349686937688421852126456312705825988020510664982792077174115297841916020160284339684895858437363603152352283957075269540613045637405383048940561943983155987841077265491647621966970850406484390545645950053586628469402085814237318131564668090855838194841100363573096472044936131853625578397650865896828598088606871975242277414277527667050163986376421281385919983941627951508858201933297192033826662807129559763338738474441515408721295395193257990833477990989002259606765840814475743323615363483450397339556487747746776382229281428651039114689767256657308712070617951450437949981532746421288524032417457325654543050666100914991580929213206092610984482963479841607103681983082461806685167079436601736219209672310806618071561682011681155146859855136776792734754958564661394854544324189411401000864249964236893543145135868293615228735139825800030145954928521150696946668606798300792743730992210429231324811737371478710252471863791055265720111956207402850966706887437995447440826793931072150905792896595568941773403786727388943008506057569198631978476564763413351179193244579501377321764785718922148859066677384462852926596044982605782594664059484004914877771804627192199322495562467197317361995052820779646358065835142248470059407015486474233926122278138013027940622675694070743213482855122619358308382108250365606854525947489239061979943572306863260921334511468129076494443579023205227671898985772050027929703696284840138448844032001313564542807619675266650344880724507707094703131162353456483598940836841656279372935170253938467825808348161530396672/32575961102133080785184819339800731577938561945730922388441192848465720967110120345749498009696270111335257715010713992040853085010771736871432073281026907090428887460923263775858949190231639714298229911894730700016665287261953920370810942006768621020694046277190912005889385448985266720839063894159056833562071527198704261141088683226361643246663023128210158469877484940426754884187222746220636203265636684825405315356972220231034121029448212593719982565872843536401509837026702886212518433316433105760522146483390349513237292833659031986253438288700610696845420021879006082399754390930737161992388056192416866535138968051861254368747997117230062845710048561997783747823268307721804683224588186739126662428929736755517766361092526031691385799696013513731141125042098229106548769745467187547995721748405432924370056386941917052286267678517022676081188079843272543742121979288806017492839295770278299385834588618346070211413878688272808917347736655683061973686708289057575434568586058843431875401799733047886967197404949921572110584258058283068207009554989235987877191468457413497828995571447453677554467550246476020013402185667369856895113891897166704652537348731752768572532048748230835106497558938568134778937301354741404686867892437486792723629204145205921461595696446003285178061856586305651826575747265285033255413976961484957749129849726404913295695628962639024250352905386072620882119083151336769851371219662548959890996646168087576000515748210543118086376470107107076910786601838441093812567109678123098912555026555589324123839990181122142122839748712840850534080851143140075355187695292260076111030163146836842458231586761030484922230243682861328125
-9993582921105094687221970385085252312293968016941639437327625502313823671551694808181284566315115507009962275338941976528594312196929893619124163886942296898144120565590331020755030325697983190725724057990366640235307631224461798617846586457328416614746111423579547499327342317699692445218415932444296162648203417766931430691835798752337955731839165142208650762401474002975260082335404423416080315744939747135910749876659053090211210326868805429469881054965568147110083016257046741285070078923528268615089583815338377422760134642776373688086134996281236399765679155297019056113046135269603322091357982867918828179745128046146710283588153447957408476852303379691752704136007293467241462695009125256843794198319217296415770105421734674452825819699492199944685908434619390555188046590658329738974221774764973920387526051221048109544841349840086268682388567664899421081075095861286791193685978929415908645705319073986612533250011950829689568173819676490927266311832608922689357751504347948188547820554133553265318671708628415617895291929705039222274274477595841594341786526907993871553092379829796788610662176798474947890784976660750654542282058878610957783151760797555716891938889634970248535445026829409235704239438499008300808117387653487094377878646182313272253241535274305019032235459654034857450338630426713356239748366062940728515676259847501173732410203402601257845974225620793095072778969814851052765372175249094794362365690662639791009964528736329541677349401061882381999452302822850017890779012681066282083231176172378204174071910714434284283755585721512760849066485296319435453713424022139120220805867679760878071175585773817257668302937381443688178819283250408488269175811545586665258308986390948552740930321421847013104562713177842153438649025979800497737475738994448997863153666774607074170701853681294124618949581296425402313449102447457545657021393887473827936877264427142674079679082366908777468018391891020104181648091413618180002310645432956637991149764445662922455169812151741753223683302359712645592940107882485003694011468686768043569227301158810670255671528056592170304775472012029905509241289980143479874556986559519028904946369523023474160289741418254638859629495383970457725175770173271225873567352838228331083657019872564824390393149521292108099644647219175549595364681166999518122227765212906763609646889636789711462983118290767806343416005440222538116344414779116431081472/51657115694691134674083002804184502237915109934331297301009216175925405143042552840046776274531576858569841577831684197905151006964147585464024279914034965559088321126586765785172387902655322359001950324683934508823527224382770696049764387385195276103192250382919969200609914251203700153863953921116075927267499967618575057310493267972030091986704182261754385552173010930224409315708802965388005759161698284477347400324429255066957376849536544926989325219612603961672710607684116938039937106369032335646829651600936142851165381673853331700620871710542386516178646866983246071916849823268555493607199968288209182000899971991926779562312764438709606566481236864906249241432351767889292331625489082649071955826287432746800052373551540184665038268792289042388730923951073231989543469353984062410927294171752177860890371073456185010799035056169861526671067709484914552486941143627948830880436850500328044030999498677434680543660156494278410274431961773717760435507126336193391537109439495258783461710926103904374107917050815400816606680466603031369957502126011776466466889740814444117979982405829232592965628524894359013839873585971061466042240559528845488009007349042272003324259837175326401664007304818389400464976465185348448117815128081795865528672754440030533164200681519751490503609377657057969369334040064259284026556936962258107130689937646643749845926769479379257664986106857020693084988352048483890876598626664164325131082803709872317149500167063460354890425573680378208497056455380749299257261141979958096893729182033328989398220931345130633888064239444963970491255597221622108469300128455596284703740347812699063023700318808550946414470672607421875
-12791903206409162866104269192902833050891763504310994265669416856590781207391723868631981808954465726396851071395323568469564875366634210220719126614031458786408638127375354296049417680340420987394948049636224512276622543060236201119808395967949258626303963778517841551845436280004431595890991215639969255695581532873818527235592280132259447358907434431281462706971034061205437479591518805851126912664937266532032345408446090475055840607444825488514704400880107931996829337099759161534193479326376666764454461679787371305171580998102646430245371701386195954431825033826127193178031694159105182798190201100205798211683745521194702982405805692992586130575219084757968364174225300839550383282657558724494172892318858322253651803931171786559258095571607548694503683827917415154763397416183879948432948188575684278816988061401073356470479155592101695069400360870153961732617994804608766909646543779704251660277842965918573431123677566524282382930670881629079257702921658720552067102972428619457818848041585537512705796943058227374906826026753014883137227253345675778013834398805806190946517655474143757149556907049560052048633096728158440070235886690859876220462205851962740876955646517062941726051640622946093768711807938305658660308827214491183210741735206187632359031521033705521836945869214708177476025654146801735433871808582481555405217488542409655604790982453747855319227197724735280003316172863419303298164019247248453090068409972677502570399658281898392688499538963185518707188089012888697323904081880433362572418785946674912005841258206076052090392928853248416834735119158368730705251765896831113892540050324464555998789116339317302232176781551630605706093344916302427246747082772278445161642761426745264017161438886153008986999137349043485356307612935337996284854140482352889315497293627783330495931700128803804079477505170163113185098947929804586111217891351480437736345577909274477144743163471076082832327821083632629473984586573311252997640851132416426582767827103935172401224977035598316442758534290313233394421853963184376643658671970986214240708449083575062661457098305264125427987255351313932097740778858794745823736987772271657309906896235003545749887759556092818699619590449676213147665180073157231384099007305098980484754285768087812601895156537763203898299684587374752127486072245734393554455531446665221613755729604319720974173840701650144262624893912852663080795346324299599112975310389248/262008455144456368755241501950017284081359853729513808770232514080209793738466697940863212491987100505469477801831172637984581362741637079656928165399299413728319541848205810549233528337033078222100663181369319020234038905447895381542432406560440018869442214207446505263368327166188500235708590900721294112339741293259178372357776279189626696632910695020194304573224611375852389533517832547852576982865515856050734951416127567318207435439851973891289819777315280563277343619205771313807285759164071469631879624165908581134967546261119594265436404156019011834727713235972845920741224566255918993904777135955608857542122720041120068887840140813881395468045920584148174683742546999006475067175362785942795745915881872724629394842267186872893815986955036690939568068713596056703971755062792589448529590022424897010708363520173838851538450938312413383720995726179441069317887079419866798694906455880348361960267596257357442710401826289778202122227845921658867454362194768890079220235137671277722573856675252904154877168728012219204485429187562770717588977850778425050496250980802976763038611381151869928570582506632406628967793779322655759007401032528911805520357895849487517628875268082020606761559866542903508026992714796185117896478458874706273876149688939891226315614186515204422687151512523656357641148735254687522473294616701223515176251381349474717637279943746505672045588418020182089754883785786201639914578719745881284403286025129928373772148162857398298768725949071462219593456638586581717534477263141144084553680078586604933928045041026765389094000098897378960845612285744275626081774633235647792161015602190008723891556652318968190229497849941253662109375
-1891609626420703838830377919022455679962072250262271528138595933851147709177458786691763629062275922810927326247741266006716036106937590818771849300230913374219664814403295727852732694246993074017433943144362635668100751817084315776280069869282618770593904469084900443621003735058774192708483225370632245055163844761215839573749015921093278183105242361482411049914764799409984866157112976486412470678427231646493182669446398300033156504683438483962518834355067584429019406975791351201865810488084355884321443314047806750816815465625842971686076618995677348802761761335009758184536301361457524468782933916013490036249330471439161612185095193869583523494846362072370086662436869548628283377675130968116949089980844485033675824325211344870392718121322848006132921115512221603233148491940074115646504175031388195534356491492989532305492937551287710241674073954089764645260226349223836410485189860526332014890820067792961540296144693582187732685854041101036599628556459605957540109912259106836419122862298953082883724903584396502538643776312977479547426594293192163101228393758848917182657331471955919706036539463435480481144439035376249621343415068587498186619276345423702078882450231360478783266953409697897068012039837873709675461092109366097074971915347960941615103778275918691483193314098739449490314954237704626855994356126449150499488373547142251347285593447617297997476313730471111388956764766588045489423474944904746749143591753137059217476844279639930571069738797694368322741603226313827221618033428995948589162453644690485610610671848824493117391869590721998399734946926745808458940597481026899147415032256928344405632550504855137301726483659242450418805125428731858612837985466295190557043714285248514406636931050671662166915854929617026373008760725234669592759906664965693905847069943275345094748274558152620244233140399938980677221639198427735519738886575169262431065137662920869975808150752726647871883272930038697721038318358755878058625066437286787840311239334585592857315830507007530380162150352915392451918277223885210693727340601056071363329531006053946318704510955845397926738624829119046559945001869661001213931291298078343702296062629879434254160519792792259477668019579182851247144877514726651753053807555393294331677287954897415177939279963111056114977133579978279762472048191303411643268657061959908054699224097303670556672341880106749566191019797885359947111745934317826071700909573799936/153121824435071903817998280360399711476119395036728849281304716020901827509493524770634344962849604191508136377693542450770209887316541150448854122635954202828238693287912486684616997080084266493435452508592459167669243516170847950252070886950906504534089605705650555024046424967253019618271254422499457598120628028528091256572726396929002614915337419167646022153183214440433214662445486553939817717259067708081598348230204422458692657075238166559844699869859579549967278738496879339238024144966015793940708871265790729234721293269485477168112184247024097825490222021023091771861754616643069541892402222311719462199941849374680559739646835540580036312494369172554128061927462531886901013284302926849685825535255639904004191790935368951691191161207488975224422897300153539632191285426307357469919890272845719032232160498802892835314679119792968860616166333481491534016946994466155921315205071618385406340416127682871232752832236143376871370133156707462974486315568371429267076760794742954513192513641381567363239903802085063171452523551173047821967584458247131523017289534235505900477110547426417490723067698681276601344814546357396222796533070958454951278131237834116081731160870957025029925586934992605946249541196958809484484954943498204965252295272757079288106527771340054532739244390435903066153918092031960240406470879890325430947159898191251458359449317773931886260408815726080442064542472212715244105922628422917633742180144556451647009696978293284720059645035171633764697474658914236068688980218718850439024877968005158727620286062937720032587402655199766925169513673486914326930907253189664294120074053227927176300260381225371020263992249965667724609375
-3172558495641801965115445937583726374564580716106259590064390195786339566239810740294617925497213618531955924535879806680000226067341966118890785071770907027734046296163123238048804387830213933786012520812256728168409984150033778519557479471400939422119446929875384831189032511293513417293402852120344588608595523800466224310006600224806509489815017356249248437342971094437884072251207509567576056040695354728167417637382164325062454117018194740339060809463514699660270914270394069202096812387451409640803894369898185720194754015347107434294303172124840727317821969290683979630597782445056392226937858712349461657984917262100000597646511351228147256006889797339396547021274212277545545976519794872426887457196619160339509543858310739627344080238819586938489385555649251471769458898441271632551506112606886114255888756981532228235088217142525664093530194438548840263474283040528697466876190160073562606932101982153380268447729683132678577000656328163409944843213130952680407919241061057856628474808157304599370549998299804849576661396134346149311963471545583589491922791412496278305595720932341945109544781386913993312747541804026248238187387393922749595063169486581605125308954759373299135442004180264491741955652777524243446021273763147130431789292370238746768880829472841228393880176659715658309706968374847590853231144741917356736417693443900839829673577860944486385713077427571523510238157679586744064287097062352240799258665774225699350313240192094765450761143205513676875960257512222966240241567455988966792248226776132525652086244262743550684131021816957002650713848814563323076636149815597776982438197483813179974170361312929095864906578562196718255891700665309013460415366839602433908580042779417955654369745993498595412699153632552426767723002805784218486242361730768534789784494270033192472573990013871055387280236802988219516837698071218958555688534479794922400380121469402416760664990330973771490744808204106031728260824872134879061357306729754815907266018365675778515430535206645764518767722240695057283447412848418273404943213731085276064685248913615774710496640593929400903733339357600425724955007833016441494323896586072242757906156802781208550426765142427481460074440256376079104918658801643095043266223721375623404221222751260681451046109998485477778012364098136806407931088499330138866890848966337549391932946864740283255332098970683581893308629636218145484030405072211201501529349401232159144393534418714624/1012273573771019723075638647063145467706669279765548652943230430600439901962094757692499260495166078109680840548665892222114355838676014709044102417964216311718845708992930887772332683444503303359758188926660250734019220666093208466842672608408485124221659780741104662036459596646317656846331303669146111820284036124011198047584307750218926419699299746805303537645792225422883667997352639136608659912960937364278745400123077814584931956936143719206753457778535681842427228596718803094735954082269956774005855062426981955162422205746761766146433421995492803219739463929035590460341447518694659522430204977552617886273662389730051239125924781323775254527267265942681997382329984096737088573113977283555876333075568338443773174894564203938889033676219355868288672454754955844270879957788302879778356537298746387548111293369764477451465849326281525710451582592724171700819874883323825948666199466881876984797749243376584537780008888084177381954688668142596957876660742376239214693306590478347591667074804280463587628204861188799946703307486314300784969116826172605153546595418297307051322849576679330484553845685405190704863989537635472155977120586089293963264682211980725874559019091553452406321839110984400926531151636287113758239667764415449360310826606081551541083737802942837285931450164984372824363097658965719891356618699553548808690271997091564230984442351881744002094717578549619335010248404316063520683610991751467566187017206041694560120365933984217515314433713080056828935540091959731377722609617746136070550359435081379834767383770012762305213148873694633417431115489409333018112296966978435583953129275951196893887508882151223497947167828669989830814301967620849609375
-65592368034436165805012517745051836677967769914745264291342858926583368437328780195873276663167143193016693730169983769570386571525232833763892510138086676047284434364959753987920483031929822006602810101757666352391183742882855800184293122802495401681212936285780286006938278702555202838842260171210182201704494615309671122021395338869400657295581135744402423934879437387352427424370206470253881220528910429545340160530398625264123026143384864133909778917369970183123484279371126233897224933446733252465007693663884319701038103099173660695076185354177761668931183049694960842769663854216763494723575552409728567717535487807554661962525999210013985534400596520303859762354908576968314033675080230485227862830173547694892208289607298815497148234615349042186875164652559379629123902412138614613508527435059725514189072425189469898417029905958740575899852669280516832316236747932421539626590111250923457833674127314684748283132989441720239337086045881071024897698413249184131845422954394472076839600348920391148715493369184130457864154084134961110287401735012414839836907734653018132173010134206003821729158014057704098878349824008163710696180066247392243627562516357195461879973681831284310038198130142913950286965744250141988187938023565204259332455526591296005363773223317085710781393441194973201565766236250609650310729228288734372287123912134092481757763399675385000752870011345137355404203445581006259597801307448053515711239361395587229721374192558094559516041325838734145856413190553173370209763541151486700995279686202252215657064684417174597052176041813176871595483040574767507179130334790866840233736395884464675662875106586286883763646405913409945286535682541936969850836944899232177344291039738006564908537190941799555816879396013864943405744668994042080611541546756608719741192237760555182282180883199092825875682485537154290265505899854075191353262761387675064082942243534757416866791038886206521201898369873170985767422138668563496512605981447832154913001367924104728396018561214400166944878502831578680378067378625150638685283706732710796372942550766299046977514187205262446546706940904386286512369430008046904996949032352157673086457135908435832596807381169720468373239435200951617548733040120584282824088973986674074836174215036675923428834258908444486542792454735436600905920237487932566899976434997466197113391922220399205644167057946619961652837071098115266946425201546786270158821232563386239528053105591020683264/82278145726917770523111751209028425504139820237233259967507910519799556375317231368463186498980399371421705605319843538397466850362612000988955709203127681481473418419185599715178334808658881621046770804025330696539308872511458387737081122465346689078704410142318837303895582509311330633170358406374984645374489325319516518229669321797206222973115481230152341387924731879055472073468078990094576280617725420246783274309551342911263044083456785647560689421157631008758010440193936018057655851492376622314331106273194012943812624804656477851983636014954919566679547468584915436376078831576073162902324760234288122584315825822266562934022564918185406774087338905558356194474178752623024081623739248617711341950391104359572387061678990024227437610524562395755970241198023854437275188605209432712482436558811680359849426076022983296202176703384592969849962796891874643718676074792515319076429597391851385872950088953726642769874659079891757068108925546812077621440981517214411825954146084898451534460021309004377486721465708300513315074716636487714933937762663070164584423047506219577207748176225750287303351719669382084305302461830524825057995552434036142362549713003664157849337827789930613460448850455261510603072745894232689770403402951107316105264155316936245848358290290779122928446331735811262642689245466068897775741817647422611993227854677627910774540895777609807735870641916229919071443855596060855303347078030912271001888642860302983635484765937368774785489469629217469765471070913450926416430934676804715996814961684917764578853007514657236599745670670482805779706459440089814499326653474360354726470865085571718574214126923449899066176360662439037696458399295806884765625
-33358541830909949583803966183214867767505769421933939062346286400609172781325041908455050399207351090101470507441249721517586630116477880411055965635677391560494184757310940045450097662633371351643066669857367770357368316302623763200244360206327975722086644381373767250941544166125720108276457137775679802445910636486365280447116651444572591922846271666705875970419427004152549863817587671583642808306862072366776625759120300808906627937410857830229468203223265283467578315980581078526984870199250835688603707466756072653142455376743383108941725851794436271690724266039448154183906814323847846725365993884665775161012027621185565986954025215477903546578122626814787234447065301581184192244210040301277136834296809643177908714181683170908745264089532963398481388980599081564008968283897350361929798495830231896396259119430940161625582938001401438757548470693371515204186528056510102355597069663257966090892755814520107454820166231112741209683556996673456108832905537373895046607159303054659971626799202784999366492780050302074953895052221514238809111564182779779217481640914546413013841554001078640191433660483422188587731156623030198770629563431670341732400840565366339019912471467828263075232622055313030981158470466390431646838233100828013118067549043738329146490557486138238795406732623641493127699493145519605271524233696364879590422428278158725581258773192727816774952008061590132711904218995428174084490310055546820472136515820622599839054434544457153768019549603248047163176089333939659724057017326751217370659285711787942503401953013709744316478542622065025647450597554254718114155775085362805988210237394527889574791779439203731355586490632151190564868875540128113750093612408154094574618574271862358502845358738949810850002218590108264494367212104676550469717140183203859248127772756833511216998401204177281555560395604176380784041304601766814674651563190567779806367052565774624827795362302622893316918261209658597289254079245494532449985224864032413301930641209821737308223310562503838582078428962943126136615401180825431746208274849227776867222195505469291854513957851582352495898950988077321605620600178129814289816737189284902264633790960003375277958097355892677703477232176490208868644679267226816507316995373058457488893831456798952581067868702076520457994621244581906624074343904309120955200898579185231512605961686979470581956156558607168985837323888058233434376424293826262116560855633524135805891372228854842608582656/164075748664979106907876456742707622733253516465999254864155006355979583045889905677455309795879205048460127241326126434183515032466880497645287206268069002457485001814841247737078526891450848917917700351331431737921008785421205884267962405378862695743762379352250045912097984982255049175755546742835693602217044376408275860218627617711075455515559186828684221046576020090599417829495396942974631320001181557008000705448913438485133847586488401508129205321610368616176932266883081771667434109859889208402616255384846919998797768092457744134878449315285530439703118280553698740184062354489906303168398977802772095472137262327182067070519963027257209285264541251983470783314483021558549489525621561001277996257717862230258711271297356842126605244965866549659684796279167421693576252470744081928850335618499717403667202391189505510974005285244749075700918612623692074051275368307740500044167674061192386803506021940451170011354057991383056831318117641306003770081251309692096678559042468343858027078702182270172986643052350343598340320922962970106676763305163660685911876371299182984822543706488407768454009544664741824219389908115494717188317753412027583364452783520096798574427188344403305322438036612727894640327545517697896010280052953461277807905736715075910743337647532038948333485667580823098416792200825349587708832318297612611766215106204006329354246827023849217333953183312941312428777838712550942731945813788966957105824620923200073191448665595858208983613103873557681079121238801839246449394698797384202893586268671434511396488667308382564591957418182691702254061403722126808720196150112670067848099579320974397655899477953856614091503185459686164904269389808177947998046875
-13119944312056421323516417628420687213751196486073752974460687914544445188332112192213695546587397348806557866015599503386984516032278119432578247343701425523428944628195473569282870713905509042506169492910045565448533117645777339905227803591768628433147746372987361322045407812580544112085998919250893680630415039737265823089118980300995620433335983038711336799694364694720225704862870245822219716686464591180285734134210683064473654647346359728197101159375469319247894716112315964216574624291951143275309504961566138618884920523207384234494264322446851890189028735142104309835894196462886274828485794240179731779235914484889364767039813157116745792607178648634537184381296928122467793083882188473615429927098729347560937068891182446781037902446926167349363265248504020587368379554640035905126213255612525227716131342977217428614751080204398937678463402216683523814871107952122790209166330251249658705763656110201112564158697795363871165197937203466257797453346618583421132013798664861203592720925691881015558460261936861801235602844106456511267807636761419583047157301973654755937469980051398022752225741794021752540703933367707261081251861728113605642932131144184398984356518527005949148479871619209790464492250445417406520232939355717592255440417115839083332211667458711392502864673544882203641225303115528700469246331132300220396896992471691426420968488375900566265870356320439202725381990386440192200993473352702516650186084870541081666095054868292283757442309193097156953521304356367017252412690007125196496610266480879594820370541857795258743108844337855460148641295566341692713352948626189653332432130292344488439606671968797070833810024350146272651406062491436037632759324944927503451009522412160110595779550500348618790672695999012422958752154087914700298585203751490833462532663416105142804379615031831720642684994359322244833871253419842477930580510853201819883306473659879437491940757623780247678709776030255926978643078381370099508112858736721084897431738298728455754374674155478375332304564796946841879355320973588867446468662941624520696637127379082831715894120231777411188536868782723299380078642449870835074780924482811265782211288090172546823963643982085886875778229096473595582759895981238767139035888806119733415172379902494201892860047696822435247776365734574028441597521768210342278411770001616208617566538292517476512542665927097042576617909765397142192829560947204920333346627874892419441390452189905097623874084152541184/252372292430294288394815632556512016369040230084594423873025702251418215764120328968249497485982619849263702415609574744107202729613769903050610289885198995784968268116488991000548650745450666008850521206898685070524510058251700724857345034021470761144789384988766646869463955110530692614442515444759007935782135722350507473015980977044202156523979785424606491181685672422255041537349197330851714291703217406004071245082718960838716201995919202337721396519408380435129467481644877811681405438910439286458442180138925365761550793002573416852342612422059862218177152867642268948720414590246876930686957045712444884789990569362243460554184928530560540176083227804032115668001255487195175104566387175946310743553827441200161285448389672939932827224518022804026295870972819973840865844856612655898451499479917247825863689021996181954177111359472784567043989459414068845241598951385709511440436287018852763799878770117595264897114187529155891949807806059386623168931626295746350045642198377470763505060970368147955228540077757419254069172926050877654734330094020958865731923081131981812189871489416611967008692511078349313213933490218307621769625010821943167214116226707519290243262307616002222065181453825684347501546612500319430258732212050101697153841169399610436730311085863168048184409312161105144714296839738507341586401886227881350725144934532161315464587985752598554396133419146884115005762488726516669808428793750430580237538611549915576579060807742941324857099577657593379363444937856855027729904208981702524759755251225623636531952061177052099814296342990616328363573277828170740198926107315052901510215127434660164882433502517334781681775167198888976116677440586499869823455810546875
-6541993463366266265496757524110356806682195153688142561349796299103659917855225416808254918901111119367938397675267390972201908684651800135894087097966217174361359140791790197794789686582113466047828830039327490840893023713521112113379999318479063130112732480181576751081564569681224059903828851286682266916817884324381602050038329270084535016790949071966855822721884618385051729861549563970186025392140923609072461867904555436248683818656581527040224411681011872660708400136472930043503301635626975435085254334582252046732152371058854778472047324279795535276258176910103805424858920776109414753922756498284440178158370597772399464486635790469995724169258433775448000082637589734960917209803440844647176326810705659219520371467830440773396135277119970500771231776170957610385918155236629203181284230817964493610356101771103585145816541084751715014737695843533282585735735858494009304396309448164184680270382910943379585684636029451298877703677511114895413655329910947799240607887896202999135791164944901219428564954968689985695070916326465581261604806697734500300747375706791826016902255400819954315778625819600101790675486866114678666324394754083337287392892656960237992411185673472490059324040338999105956355736344847320127792458259572745839642156301826313379342684124834877131140485586071391732153341737466205058678505156262126468997109136439907248970155803630741415419016138603356081464095841501077181596194042131884501004395531980711690828026535080574464091898053951448228624508230154235389998764501092758844604935524329871912745478705046144335473766443782436500870739459242579210036294448616063911563959326548791812438945880924395170433894820576339652492627351202796137605228512847058645267666897456273001533159788506824747337594097703889617847347176234883471431309591623114590327602652541256596819467763187560050376367165214774085970869090946039778690076777864896640784315358582430100387220294853716436509621916465597474030110834248103116871381530117256364308619985950862771206440802678283290662694527867697810487194666256777503392320606366368931016447285796977116037926584346365126403633640073231220151867048988676612318194224667635388519324657152941987903515964382156652221298945432288317855966113460350335564449671640946788938961657263087172376974007390278459441987220101171360970591066564963551016053268906616441911911966936691684654760813586119285249649436821813324012118345521740661478532850792877072278664714086276810575207153602519891968/490864108776922390927916405322415871837783247514536154433034990879008429661214039843245272610236195606817901198360622877288509309098782461433437013826712046801763281486571087496067125699901545387214263747417942462170172063299557909847536091171760630426615353803151128161107392689982197135090692540056270435096253979971737035016083000350973194439140682650859625348378632861286055790144188808506584297362757854677918571685888378831303012882062848546868116230249299946326814251799287343720333578680804412161670040370209836406216292390005295777806381160906432014354562327564213105261206378030175630186131453910705300916531657409563530777889685991940250642481878078842464974262441922594615578381623057215574396212194373134313700197117913868169348951687554353831145469042134849120484068246111615722488166488439047021304875147782573900874481594174565982900559498560363903994909960445204999751648578251668625590764207878722790224887094744208209842376182785506982063572013145226650838774075844180635017343587366047772919510451238180449164541341168957038458272032870764993848590392801704624709300046915310275831906934047389414201100638474608324341920646048679460231456060946125019523145188313124321916777927690956055890508161313121291853234152437447800964221074482242299440455062003861853718676112153349506469307353291396779385551668713229227160406897665053758578623632288804188300479500240689603686208040573074922777394003844587478562012599464585796446273271060020876847058678544019122861900404131583028934663686469411410657723963633837973054646758989366334138806387116748758667150025375792089686911278727777893437368422860414020696333162396216150371052700201839058546937621940742246806621551513671875
-1598889394642776381637241828250746945256373335762061459000859158982913563448633978001051597344550440138750729555795253768445082188039077313762004827302918901210811927083516691625344938301225141751155370167492313005438560320021663035610579170952729568515029961611054911755323104031612420802185713215645154786864892699332184157766097335917177850970246351039858915065905874173947986770479958914492174796879610922262297500578143455113161975594308131099715815877912195539930086541173923749467893630879183289600355359264742327831899214897480748313944904873044837115090549380246569395960500511129138270610492778553600805901046645036652612368524611384985541333895218155844331913554333385505559059803727995734464757845257845074475468440692816140232405617163920320462078480266397993640857101266892089584051393144290318093174946929374117002246979813782753201678987925762296191235107385226750505794376721128177732284325692674039716848331001194531931225904610158129703057618664734045207467954488967070104132542289544586024145847672639912332353101609020744744090874243630844181225576807973872919669853440690499582468242805281743292503103928245577796974012065338317868250727562179059691456447981239535809599509489059124741232798139327749256371993754164297321338423438368901243952921202399428850584807003468303660249079439827060217583774471266732925402158727768603463797000603773979701150479369734221471046376898093404270954865078522843776784744913836436750498313783818043404026535637384819241714640858823575326246162834693431532871268625456133047559347744219832574043313120422064705600515871443744903735002371955159006755539392019559558293672901929880377671998855667093673647943666310698637349832813601743915301915822029524334794850954502475700456540230214517795749849682166773826416239460334963774858285738403937004657880142982261753232984964838466389075168176667147561445833295967201361620558029486766732980824350285426910786219777533687942458447368966483826523248077452040565404534977547942521736464834365755404436744099600677363697541381905382239112164149401846735764359958027881824035174559596323785533702380044734382666708688110643134250475613431196814639572821474934172581311593052515226207495461710492609138469174241425842113169121135342153698672966211251324967314431617455709650547987537384504770473652658130768701918568323599049849350494033039046059374890155950381828599783590163486136037876351424743168408203725035035860412259973933766881686889981466902528/466748756364743953338747770512598293348129870853758625451380339980039711246796234399282351134931406282235722217141638235139628503105022942725930599518268190302786004583110384306878407955532372792913721471395824845169735717875966316812237170686301708805022523426134194764919866266227128813081482605441778543673141660828910017447939461506472134173509365436633558175954326017070734507268642290180587287508169116967909893837611770679527429047920299727608351407527068094764007212487436459955943180996010534543584824440770050465498851717913118013762010612589317287817333433500044157142193069442322310795053680422223740966591116395781487268991777488374247837542197856268587931152876630042423687843064713675665036017934427702992424910096273091761663028546010479078743710658131393775420667111992027628356418214046637421209073040680735880387779645807828192932386210992422095716237680296549920524546984074486807217842352975013746648070137633161530753448034344380648554902072721293170369674240105401554691610384183246693742799161240742106971037725358754711687738858514198092407534446404156536966053927336269675909895658365188032520856391576489690340970503374338630964934447809310636630565947682844046196619265633238721924413465590923573869953235281249889981826695228756544634347127103513648543907555137891765264000652891977920176435818110836032165204657050764271231654800908530131506002694365156516975792114649516566824780352308641025574021489189780472056678229217135540583574020802553841073122412803407000571787974455858710609563198383998072635163320750586054648627309461250800634374033637837169274400581991547917690049213496431715400633751882297448847276735532652036653189497883431613445281982421875
-3178483631085263541647917957761755239146244141078126825124367621563308756818555310845836457408697953372688706393744529129800036393913670362555903064726234565342498100857754151287837346149305890709718866798533397294783348116438742625320500188997785234153883113030455329959956062100634596240467742974620860966390435585687060286493069521311288361662829230046571468462784000296262341406175913777286271594387607134213749863362134825528551141356405963411301207757316717561695221763874802515396115654848573202031794660136574303668016129212701927505345410177693950549728780564813502662580509478995858993128770268103747786620815010117529561765111995472297148717047970636684158605566862610535528713688773973223728251731597179861038871669922323933828129197219732458730091693087348424340326346696358885171547925648798608514201243807338265185402432057138617528010256046909709868981151807560428119821905610567912837067080221848082429191978781898822461484840885706457269282196849480063400996994384167142073944803476040561561542851603631998027784338478224279070468841087382415287545342114730852173224384322861013078469046129720585872303216438604280182815620212574076581740037433838329961870160093428180974476399277852550944601567130195273798173184120328602066717499053617738794304170075753995566997117412444295964029889692978924001130760820111411725900162132589095176308870490999579624461113502027444835966712518803270643133853797529611117735916156118461614311710303826961630351094738245477702218754216141225846818358543399048212259284621545148438025372212973759445980345646885368590145817596345145428326081685130182530592169014263791748812689157563022426679095529126276433000545399251446613102876965526049950439743153639647245742039248928764098402857605836502278528129850343515188102926250608830606375365274152471057951746335202446814675042577905152776535870266393828584955074363053432815588883034503093822729894315290114229356814998591711163965883157536853047313057055149095657944562759939620218023372477476931755662678478220238586934312715967424368408398990870551887919958760075250468764066120488799256690752990536611111117082571132459837140365646972692910193742772921702557982604127689929707479634910661144081535624121322825000306980793726308195653351710123006629824331961338191108959019647454725958295331062388537302557514119063491902619913039107223295045186777223023180317918245498148488030916711179552139806726705579675938407066787918962577016310467466363498730696397710593246625792/3600586985528248035769098733644497765616277648531610694741664461006791713513630448046590726762749172958268734953214822587495577448837145374382315791129362366444529021254125883690719096049377031525302021894865428258916302874578190731295327344961868104926773404841609551767211261282453472895830103920883428786361390238405598924867449015289925445523111014486961774725294330250738271774434129880211648579818278482030288425496509474827954512973580882001175880129778798059953486867166092466476541766668023357253554558202769368502326599538055174790601452281511375171269093215258776482996197347367667898349956304056207417569909644839052865147512489663089993459271382352848610881785683091652730672466202679005803834916713757566603108121942971884771903602841445126294643510725573872827800881451072976864620828147080918895897184057632472819509804999747856452689629238823073139116147117652482870476634150134023055883000962759935602628621191508817924986842205500995412184238848104457663846460165301676133885902036757114390512631000929408404476119827016119555801177378714052015638085253228896120136027166200077997085553935388942850846587461373973698661932089436008123375722514211574075613785272322388565201989293348373806852933299377567955716949628848076981595966913384889416345669308090586282715477454529905389722585326635752669797414897922767868541408088468026761590191274166925181932777594980792958841796715803700589807907636880317995432833428140922681807425560156988693547763008119868225649594444497940627745233618173051617916992497210937942876214475798652600493433908278547539240419346132675350912668546788536798678981993292420465304562389876692928153070234036066683806182422457331515630585272447206079959869384765625
-193953788864190905231438474213510565776857138796738029206249597669063427011302462842720369677053553823076082849095085445448809957925533138345673103850827812735384760834857832526011688358248291445026335239881533477441409805289667443890294077839806261481609076425024377654347324675885134604582502114613815678793714213095162279888961236507145927379813162979716270383252949575836951949442642104222426333730866586564670483772237738270244095893283853742209766158910918699437086155097918756025253065568524354652893166256667682636005292753729000609632867550351301077815043151354485662000556051670715809651849478997767937524525124516197428380137580762088248018113525588052287433180633934405454547200031471681436556299129674191196751535265777669889030720931840046930825354152123002800206283196533219751326017262098049348355210471502358440690427171659672651671703035508422239903001997333473991643677410675823943505082877678099666168906701098843575760903525772511702117884501982358117380680868331437818053224909211851683792496632855896338052076268239601574409141187195944459027683466318218839118173158812185391236691929910731054674014506359990576411441027330040455306994103180063792965034434184999867264472871653855757502943660039564239759210558255930528383930469979077020115017618311671810469663751023011809436157303286350528748567711001448559845175221278270735197094737376846593384153760431936922521474635438584660382810043403089681371915712888004660937107155511450351027234960234538889141195179905839063338720810115859751798560857610870689660935844595597803344769911308929740044197840877067291515495622439886325877613104080775519650168093192560785040026370070067839460965804583761154607719024193051982343311701133597895076997982476387419873485215197607553958076660907988381056376158796188749136039515153668926352163378240148287381890171547234621627063333981369888653019813412105278208814874072904179283491238793312049368803141630032326949886808340949860699367407101413307425221084808557153078707620351061712449080176015411409343524270306796937378298281321278595934962279163143385053856276414164784569222921888044734515408327873634714836035280512021653191816637514814872870977696147690990362165468557805155216649593884917871788946300184888203160347382400127192144962362745811245794978833031453122114840463262674408283504600432991818735629367789816059895257219316825386532382611420859689217983304348576744451640102670590791875137963470936182418661871136191714548002412787520536540348416/850389891054410340106269550157243190874196228547666847501800149082006083091158950041154593758036236829339851973874857596041669045705255440180747950668743875491923939693185510218411042785531258701955753914867714211904855452789823941562212991021144728299288191093244467000296127036559362945246305951163422879190881111583231906878241727229278874068272450657724640261752932270274868208032181428994710971112859741987053045217768569431727950300292972130930986764319615622200069762597016813690439512730638682366417408218744524219142463207480367915368182197140877553013303422699309018597091835810454227248482142164028887566762579434349169155442648312388088907466105379818516137909181433706926339728198622679762714779324354802162543124277988334594369192630894075054513793990462170969380107679399145289634064939260317528176721862857920716165632336623865594353832031279821294163110123264656758353777914855774289580407262561391825746458271361379107911465244515310474234468471662861860305445365674265217550941687073288323387405311777297462363706692812852357400278074369650476055226165335467927871322999052279727954879572679800572813013119017973687623672403032625034164115367678110460069587476377649560625595461243083260915014397340430622707018254049545819773921833814521620945962097890741483857424323431686197572670906290856158193359297499347185032392865115564109521301456712791374627339431980388286761630380114441847844078688107411787866046086043333497713311564459188284405753072269516616108195672821121655799125527910218221317078629994543132237095881218777247352720571301968514292963363156963525089926742206337836873930420526350562157358956403038028257257793968317256979349617364294378063505064346827566623687744140625
-14812535526011536058918138440302126068818691370782573223680910200113080874572310711690418092129715458553553531373682989338351303186724163910805204987620624173156644952268223313075322401460605087460304211517397766980087315738649871939189744117650632547124509323291608118698563660687280754068659539282043101859140531965034535283679816015723402780621972973307507201533798019556740624659793207490175343621019558728448581626686053901241888983746651350667026365655102923035660760305057851688341593842522298934744380837021571169648709336385266535430501154854862086215406982179812052366350316903866394192390641657493742569386656173951282831030432542099643352197683157114007723662028895963715198674674715101467626881993899651067362915900579654048203767189401726467385375855599492064883008527381137942090601616843130806926410156569241234780754345700797982125982143879697042944894435466649081111766400757587416616949121751191474647432166816144980659657795873113728793838700701125565521911056300490953032637516003289351742294395890658279500200690719238317587018573960759518410212159605994835238354057574681401149654345546257952374326183554913661725482476400756859662617060159558067277498813351930425604062310884159129825196970235841269668939920047489849243787810125665838342202950593446747733182488675707941505265295125028423700098161756336485644901159412329905463317266629082694745315367265367213081082205502875571845966804089612624647038279840810069746019865415979001421607916507511740290974505558535655270806297406107010509206165233465683059400976374900366157761078153271576195615365627490464119454935177685847944134089685630654541586260414825432224787302833825103759386614766253358905405144124051047038791224497270222565632713921060173330155658174800396770430485940955488016655568713409063369874651542763417103571498368203908290753468354958839464205699349639911600595448453211264535099460758971381579219136259025862210852184488056454050724950740785371752742378486791635244742207043727141935973981702209442828647364955154196042371580952694344249070647094533274298856583915840373970041945387504478327244529962537728535111992588625080815382369645843928908179605900729181341095459480296334644397015085274232160984274640104398031465957689733374759000142565937059289388613839641028808917007221689557744217965291076791475222106225088186655648218004787097626099496251847060491640128247945161976844024625378299688019243895358465124821086889096987780128683108791661996132917564330401898345760549687340826624/250724354992478274519882038565504316484485649300156103579197464104293161502578663708432345533234589185636569567632362886849185467432242260178222386754967779192640305016954046954697929232814167795477089415414501741559959737158756138637203498226913770996848016716215171906321286208454833204923994691186542170501559281755064191318933206065881323279826176737864979989841491305158435134609058808587936028540794936567623232483154948439866485785927808111646944759938593581755296731645698903064094558640851365699585515264166696304613894303143216372461386044867716224168307824364076464072775754300100905997088923458283080427686731432049343222766209011236318119212590010138171760002521805239425115421468471616941341597814630268112155961717388489675221965734144208883606442983426878216884101392371614061332566853397130037882543279565375952717599085903256085536878893052558931073424053971235504713340416438854919455067919279469361844710283122177400463042582313083772848345094474644423200908228900261636990661152967047807403339863152855438831752025698470741982508043765805727334646742841962692945733938724491117019469017863881741205660952668172377078919711947871257011243577095871677782654211777029177445486767612176685447988367516640040683630857347731328296442280431971284060843782324321134383252834014335119967591920509230277562088372138945150704085028934969612291184807136907303917142773539734886205324022433022020404545391873278040212227381940267636507853509818013526412155901942657496487527176171677919286718937470815947639531779963179227979648701104205792801290655890526135943260427633884134222602975306480689156131143571134063166255274906734640494077530306255671576837185164264308113481194428828757736482657492160797119140625
-341233863145746812673133711119133733477551205926564092044990757527761437058874358675370829611416849928747029642255362609419804607277919069503102085882282087418281314994164784866979630763727294167770503269897770355502453816008149157111224008293658748722945337638292329358916287539436819127717911510117604555242662397062394751422732023361173859882172551750361682246103112725424905280811454447485389768310541368339829565527395071295825461920276994469745544540262300894408224711534980359847853864448858534428631211785263319878526181628609101955255280641296005538878623436756447436684180184851555403690708018347931359723925995625929661738412875590337642767370227891906508189196476206033814041941324633010609496724259725432535353579531504163519258361870571383686879393921170396348963530866842329299640849924795854442130478705906585964790036608545037019738940632856949710141178122632697165084127401717602682861471746264147751421373610186043839052637817471213190809981184265032798874277006974491528399684228678685893346752158995182694357301409143306241927350469694050061134443595094694134501757407962136842171235330539085264265370330845487425269358109908870812180269855354740636498995437439253359543513453859526830674494716338455052765328862399657642802278705066388290886503765716102244010274616975644895289239541215312715160552487330247751256441288403557809698020178251121317140364976886488589352609289227517968351015828957397915273528945854844215723862675584235404235144375453729148986333153132627727973828580985835927879234567902907498533873745466421969105623472984946594423450142046293105514953886314847420835879406258406105896647832436823802410396125517182694387776369048729985535459785572887928115573279410185418717228948197281127166371270405150968912444997582403105057338475877367118662585866606104158019457126246668554763941896932531854511019646394166710445772135557758767342796030169546310816296512859187311940539573024659913832036908703102166624930990295769576555540847787594010336490871882530136032570083584484155915802020885316070465468380909177095676858643398953081855955831934848843493986238454116501161453835146430156931011483834420614549994314940039143418555004685373901866125597261155491737621873811585845871094117471727678770324411744028927690572792049077210362568970248031759853695174129525725565654702249805808949402684623197937487608532781148624088410847032520837500422073429556810796743462419762982991006608422014491801294270065067527135697219491721474240146122998963124501156462592/22240790451727776745028444667568563827260853219055261632111087279044586940413671882729300847491897930385246916719191758292684824529111257965977991928398565387887949845448928111170142324515903970489561476125103850701352297010081358999114435971359216814870828291973828212718122631733795642109302862218492150711107103584404974878593191682023792360192157951734299181404592162214142026827078971968716965910029547185301381835398240449870859326195910136038626974295792873490839888348325030566475438218018024224513961229239637271925123624325236886280755776408327759340534509340586104547248799314623936696078626771279524401429868867944430761253445446009159011699746182666460969595892271044397764206450413881605486782253115708938909494190954337277771621866979529642401890789351148005803809224411915307155146865664139159587557153091880462886903447028289363360218027212676442905360736049294412571887962600684555750169748428735934850277133904676314510817578598461882451967135428338447439377365482573594522556015472402509524636009235103359250643514013326502562692070317152957964051078920073834349400409873343098239345735765636045718495246990376137191502234670863860277476088641805978173913522031923404075790412848772546798875748698697859540316542207724619169482536991181363576941788675401562592477166358766184628290918556680425177176548580153288387663810017423833709275023956858947430888912175726228492141787780232570345151375609424126589071586746305086716585154563846681875849046031425653405922083907652886033664731027134409567876254577953771337052429058535551085630260534375852918716565673752416565226537042247434080953648668927242654949149880916075410330569128708187925133716038207681753272764758888602187880678684450685977935791015625
-323390716261077271060239037481391983451698925087607625164517747812845134077865145698973607372101540310703737932133048802919439661912269093319559565017447973137962328817461698128379824242579959131212135927238565171550959166104359319498141462597196780837171197780202680879138655807771870078440589435041523538667080282844406184975366226125784973080498560845092770832926421964869428991525249434538812285784484084907927749149052327402692547026001111154713741073210755527539971413295467671120072671694304093232136170018344119181861642094109690378011585762004798084856528769596192036337890166471183951060726052010177440239780131383266742380945115932312798764771745236704487829552745523643641427681175198942294550422608967946370784218423741859125089995882383947087854772597416521157621190466057678279177811992107139292747300665224186432819062991471952356220806361797479784574280141802979705054543051656957054377391214993247873666885817836187283235217411344340402083827179322990576069005361009506474308886439251933306395033860923978741687059678268062920763184743437128943126220084020135051268794837517717331651119064340765133110352008554371008311771941710680618680253486215877250328356524181953724092009753960608826639474287817055476593675656268743913878429858872977773953137930966775929121341479591225273674535794961616065434583202545081158548692538417608581724885002436521849531253928809449459748953101433493557489900996614832719565441588857009477278056104082108102382410097612019691037723900939462702922136172600435614269796315611121116293554382849927671402776965991040391373630685338703497020590624813167767402121043847893129335000381670758425332629214156391443973392361349762041964737085304640174946763496835484035217900599743225035147202510853520209842864502388536116440524071517393038591151998772947971098568023960585062104641396287240882723020765581505015990685025560234053301039219187624602747199336291087474098886452756674246470787409897449695626979468961216023927741395495787287681598428360661811787036789379961897147509981460774163156016453434658547488607255603599570143659150629663389459499938904612811036799523494742126728614008782357761347090465710386548118700994176366643914096353891192686677452784950523445994429873931017502546071537176668763870253978955875104991916444765702394636410185113604500957017837533119605441846297031802875412879377723088659765307871904126724719398923821142419528284273577358879743503910210880583179957309740386808517975124968351717898370363996655201256667611136/80954904406146359365493009011488777692120058813361349891800745566951281409638378393211586974037870016556262826608655317739199542551995397371296676855363302382037286427297796538897990900271828028494593021002398541381261239469757877175162858057362434735969230437736230104680504015433002010381660717638511594648876678871758885814011974061356269269296508612145527335781620284693945780989679658475622229537762246659419075453097935049077545869319080410189775642224208560597479871121835601313145082580552614583576052253988487893471233979997965162738789243935288015546672135798237911929696709683442994109840638829331641806449625943727964113374053013300508964127201633559894479950580255328075773382168081549173873652141813853868469685729751038242345709450593304942703995652751211003312086942027355186572538324558589402590314853994424421805276330385697217656679146430725883786913790608642693846477452304561294311185552675575391675970491414902866706537116234428697510465883907693170640589736041696216821319939246439775268327003262569983455520969458244709145278599113082569956358203738253270968267251318086126203623664927139479134013809633810539629441047918727744699544514362751855659849543119363443203266296452915270851216901620600151352383081621960387117966714151739501052619088464742944259414131214216750121548010613539113170723891339011954641691801308425905284172708990334756430310708568734136305319318459002209727704868952278462231240083092079012398986210880304818963036388561697322563860858984310524272353758065755401864976189983489191305439764657641771768699785035018852829273330313469848883217720889489092838010428380858049450482724759310619315856563558120103428334404453503722081026718060403624122045584954321384429931640625
-37500556361327993398278749980853205813556473614162005605922212167880298814937762614439435544550532633671911442142748068259188779851267203278163948260116571438714447453870934297958477322573500756856067876525953020807265162228604955911313071628720096703896879318575966393441780814670048487794204905679239270635132644873780559158398531938652660411152394459416728579371520811254314710855304264547390294964720275812474300132337399676164710924240344926745619475721077744286714115446614632784685621920930078550330963005002462200179845784923535805469577754953869473413109413001393623795775678851729978324024031378834490284251735209718323708672934580913781865787184263571999061399218547207063552111031469371660161460694257189748648567797180514093492665936802301541596098850902120603628029707551234254021689025095532854348722757271669895285456646362291148933392976133721089795735022785122203980217497339186423512550670800458456631848104735580580941964114394080222536593121818037580727705269314871826107857252890187634516933963829884408646972499931518359038586152968863730003235919382010497866968174381659137404820185183467874496121115284415498762637037575785639271762653852009508451143593285752303403303712384510787962578884445293869945043187999115708695524477178403651217200527911219970826604881720908245074615286481562170754967200444737481522888337390364943590612157806836288372815449239226229647076224075855675778190259169843757462098960465640172196340551357000832533898634603382884621931862168634265940717296134629407984401294916742628470790921151253271646425141451639710065860929385945266562718123798860946389806454563775691184680970552647034307965228799318843573275460911895315333862190418703381595404341438020691427616175516595974406943458665488144904082517535588920853060150992683289203808132386597870414929172465514518731320059826963223014911173698984835654005889578796537861737793905842264409433842081680169468330359001936032212892585033220847583632412534306575568868775989382647709203926260759752247058613222628596833138179800768721613791540271839525037182686381760435253589042479252520509805160236534128933566416849145470440381966265537343375310873179695985180802161928895539856869490098535412273287467873042491004405911589637721619894489451360495703450953579887102664619807927797588301641364609664246795816026141773337800023951387080994720483948254780872484922104008959882453952311119893852750281993328172569548180005271618970041604451170267484485892402601072130898579099575344238011585085186856976384/35963358160443814996710995027458367708680799655212358059123628130215097082648907434373279470394398953432944264334933073159271361263572904130986412948220480232214814900090916755762120138742216720281620906894292926584086664265301557501568042965687853589646129348121680219965204295513547553290742728207301807699860186495982844378685190949832472246430719407954361776331225526300267657379386697673415333876517777798632334427838954807441179530458786689974459817436297076434688099459241574425990783598535145171039075307680493468702924900533908045115982090452265986853644301603727731052901308491746905637559139489158990957112097959466144540946821286196810121918489577371667387836557802278791184721830319246556072126903288101354216652106773163378156712558905899431763857406380806325384759515874067051669872481778913021053079916549570708488122873844743900553472550002897808177968310191709065128742835525306926648024483209266006652898125523861600563992024593712863924830857987623269509473199985321502342973077018874857901336426933162131908290562159548954643873077702836333027870594613759390142980462765195789853022054733033485926806814383438213838659113462786862068678835333800266707218165125620144390553097576465208173782085645794438876691848749890709197053262314740264903914872288124326712035578002124920543946415306152247511494479054107867322852380798174339107897713738240917995747370988149311471793270840636066248109774360438812694528755768775325220718194929740084593247907432815281557376009678674716716435870070876340271255903652551248252013777787651986105464131284085754169564686694457657585971310397314100908902049897655351373052775357441293938504530281121139874941218833781821395042060615122869737803057432756759226322174072265625
-105501638790950348734040719117938380904053293831631551715263813958470263738085082025791457026942822114513072827046210662798620379522558719436535987550695718084348918679704383644114423591648829595089851801971928480980616230812117120138768422129743826322064224923081239247083628768110950185994779563497575104222037479470812655978934184590823175099789969689650023516100707983923591991767864630035575438929482785519949951183751562371193499990753661682708251578011611404686242421959729961051376527706348894098741834213474822340676338542738039169537359748845455258037868025518850092843953641686396873802962107821269241558988440559166379049661379628187822083508351229052081159460858606107749637835200896085132248149265513457602177685278646673763780688824265142950285027896365166912693425253351361907104293254386861089350074211367313185149186660375278994651218789964499512125162182272530168941926402674390284853938569208258090838829347986686656315633493869199374116574541946552481232622828246105794692815936393867594577720860612049289137827751006677143959620970613866250521672391311965508364865353864553907025597876603302836932378582923470403961336443201759457861017969919089029781438461372183956636528915690102606507663092358872585615700614918058874394215922719029362194734657133336631665031789534352661393954884195264166956863018929231995547082632857016338188422638144952692573494223740357429291071068771708494878123626164632005604125343201147397953367362440576459226877117071119991131730502272628797204631235006851382857197873935035879197901759594393991490015402270925619832256821906757204793188993293527120753063251017709693659393153039986967617685129512964990030103240242339661838675404889082098208779259417901125246994875498055261870370516220223301132719438394623404590308162249267037991152445793654746619986714487739064219706099609594963350999284945311671008563911332145949960415117202335257907832085025198286266073875242784523193980025584057069801159692962938382473738384513625467294070716480013508525527405562338782399717080621673633959120723928661894665192118465004382881396346560485658379792360771535999785741884656797874940342717072409471934988548494238794939805771886032035372485937823445212890040454751529240348342875877861268698722954106021165891635191902349990147005408583597482802667312821135899853927749107850975700127236462498972105473566863723109719779548009556355659838555774283641080260528718590584976636507692563343557955599279800325710866366011665057230349759951372621624242590173267183563063886717386752/386616929637210661538908387653191164867349066305517390089194178110266453882945754878451302983911748225141898295255142237116938802671852547495560507874379646111306319390556084632167812376656787322232881915746987080136433541586791771565630853414561961553311288053700853278085776113158529468850714105180687230285235178191130869676741737522109689476023763383730718885042171494229625683186406609709138143987024392690171392323759696768860427475809605169535240444689841919192845900587756940085640888412824775820067930362667369329071543176606367166486448580648012879027793636083784895220992893718062989543380247058766779093940558106292024251246721485803939825997708459238373146204660614217332579787600177912379521682047801646847196828828406937133940289100361450285556819392978740594190145366160845265968876748357774036870026932544324835796920016612086582645993005798053327211866460553730092822220465108249907922741748996402164834858238807453822762677046615390555969207549312528899795998830916120223088217920950892700643184218354620637357083844827845609841149164959973433160713041816436498177888360786461908229283381465370195510080868826134391045538530190748492739739901841656122443656880842060648683563523409779097614097594894551466026379392355996328793607089253519806020402839588008094875549806650973215337803039542070374886853700989107699419552193074404503301575806303154483367444841153860480483378476363556897720276676703829292786718815129292505099572173373901070687881567618682798738364446559592188653647362230616848805063650805221963307470798380844352465624990311797179272511079986626768854321686786868161670261953522137380834389207863790746665507189243052124655645386771416748948677220397107887005206348918218139942837296985089778900146484375
-1172580628598723284753455441678289455129707042052689337365956920121972085101975470584557694879062721298906956100019147128768999160355116802922895646861995681798910024282109504708803294735729723358353053236581618353327006323831212271139117864618368377704054374625483352133623742311243576398533732603440903204318760811410865956613466301540234628797333186862787072858145925727801845541146441686256595350410113151743022992144249744151382942631106011097088125143813449335631427406199267224057864059317787160725607588947621168330356661424554780881207236915321227819703230526770379793172547840701770349263252379508668157558633326328286107758250261887778484981324420453845815660025941308969549809219622637841708120948596129172709273814117261164830373700529551382560235600451892432110139962259846583148648498657358215944941234925392930976827157013435081879363186583154749892989601981022850926470441732015776832259691054559321491487136334819461413473553481699699560898214561554481027636267759883500390413847610539765561855939738411511379749319315298063982088868716180017908110208345816525442578103233843304389275153773338045920407058391789665470867230277159139332875555712158376041585551646660381690952734162346882759481405449234640140013268709699282588183356760467623996828278552287940261992351168672155651035816507237463750292021165210403113589550388670384265643130411850978475317980079120520907897692554733658030435795266495964249902980573592225310098967647613708442722446941946240330208592621488669633850749108207043326056135786346691231246476703564583096780662847650515792103069495900883635048969067295195531683314152237247544317799642041001904165629900745230916399598371012103998581351273999521608270339717420499504883745503710226925814150900852860160073351606373383788239594093334865743313228164330100225747536021460430747782766766866922024428278892584115799766428170478718074862699255954256585639717243324246076757007085892133475204755402087956416768793958014582163008998688954646026124289223123305309749162255507917270040078995728346028167457349975815021198902657497454163196258268624468713603121168713786015096574678501837530827778073549589732813296865838436817870496966457912722850101680559863072075607824124101228544466561769011512104666581576503020105836892391989906156119242284380571924653661356624639886991487985855601906873222364382933034658437132664270443188151205706837852609995267948268639002847162139742561358660293887751975379050939093560548192055782504588102963108463176032146221382300211843202422558274576642473984/16377912767323074509390621786771002509050425228722284341045254476408480751363814021651539511160827547723248112611393766065816215591441338239312633701835415494124691658781063723918048728037420023358908011660703756327189214060724663442075842088050083562756759181885441990668663017998755204382990213009356894131810766846754068836950494693920113318746055787313206761094422673899134710746224539169291675152155605766068163342186187125686077691981543591344472199946804446161877641182206630026740729591850692692262816074174958619602448200632580118670758913147240799342920877347017625785539127482831830530595419231533125347991001195365715486374223765188204795381694045475271071824299377498748348824871893248745570783037510819099938573726448434079700434599704203800370792249943692566499954240818749666458405473079141826682772505319674594013009421374123205264439473230777830813748352425952380639746042009371495589412136699995468074994044895350015734331256569966768578834286508883266756626077995128394824889858153472230691770647040044641994197268684658575065563941863934189772366105162992900908191488086239393731837890119641788066621506974916964209598028680564110539259990490604457657692886025057074246810960006307871306620116006634376549985406984511799199914238747808316445013027538967949476089425975325325464925852897445930269401882903744699055735000349281092497401750495710986602949702454340776137494537021130160928054087011728820960546116852764904616128688357126002024608521513250754962090443288891031446808447996496858623101962983048909436266674857505134160471101714587189524003627071723081577419037814267723488855037306539206383392095750230847265133815411576883270917408551857168888973738251728731962260991977635427030435266715358011424541473388671875
-7090827644149778374295530782124814282710885007621721522975926779836131019524850177263596082278441025484959619174274754968795544540615535622148011089347242549802465464041259049584625309679541626018660234458792220592447451526025633143998978079208092078539517685933262869813472617334168112037821694084322177677012833979195729247908612159135254532946670754672083986800246440250454563841446180093771933753081660725486743804870152682828955761081628765730791523146813682028733121596729658045715439228844914836886973892646720676469287937000663312283655923593080783880779384367194245852431143409604620957418906953632989913261963323697220918422795886685025992990444321760741167518120275494519079963729931897580993979884927895569833160742296612375459308702631504129063390160939323994283326377257588173246977955413375200354321437532729758760281381601673373338318430014296962017437728590568899416295053309872546610953583797719074284622315726674886881354157422256562460427919710361902569901531276443847048008162630114972993578043163941606509015440511023904721983130278127441112117877817486123610331549502814723957657653174858476462713959348920869872301660622502594228696482304195798608145357927070478316399721848454778634118110820429979687144746614841581541293099835637640658302479007409994013030396161556555442584941789845298715299242492280593174788901740595620613376475492496675281148778145038218746598732407789203868110733863278350441824789210044174147834284067810463578080527482887687489055339060262908273687697818596878546809976131399390504514868857949462572314685078338945862253422151185755221472350416429714390655850600289806419228057418096834685606706149904767051433970862229461053143754987687332371731844487659141925602924436657443182538837904900713297878937420313451233867374398939883329211183529004928789332797955422779108444334203521366761358235493868607032322020231979558282080053942607616065662972336151387739196286575895890622267111047598023699477954193677836697047394004558121403336872711816331803797159637778649376630981087287096987126943320417947575800705909557855771672756142847645507053064284497620346875279034033904062413079508974554604303006407054159906580205314845809862101636742682204254074506422420643903139795328095589585043880660520379571753799945087428874583663967169870847092747513861366687792351654313474484142004201249845984114988523025506892099153904755124773080004617447344947752077028376838735740996776682285371353295646772588379771487258874210013184008777140598968667422030897977927542530079309623728435040878592/376534513717975684153394006655475644222495833864182517879223110125891129581835378132392605492168641025060444588979254756378524725760925382021120261356619985062039786116783878498923601045552608421645663998853295013252975104030698752788493638774305286524532800037385498073930512269567535516151246147167041671818841764717201717203352238588105682164632878725633436209391967435507991282636758395709388416238500513333355562991992052091494343860844910835621471443007782988202398462179385119172471965904951982953849934936080058264129361997235567920594082320529353377201190555160760992819462055879335642294746609448035602952370037097302170460776625216971131401515677526263203199345190496149108673464122084209140959060025849696807241632499405825813112876229737993141216964130917008908667217209592600504827379674348347188447202502109057252741399293322390228723795966296055706496849140869732135669546023503915826483504027400857347762603474469056611738327254411447535307622875410960488606663004676461461791458181201462534461765548776410952001208359855948586363109471121794689862763052353038712225825461674984523200234569962149185262423299779100590626431601684892195186256127529185175572535485441456389655048128606558848982006705498680714721299116345843383528797546596246967500251431208388146128171322182719742179208791132627108405191365604361302329446017645491270781611398415817009304353255464699959084129211706944372874781942740803951121786205720777759011189364056617988854220912867139953022675479843639001820374991919461432383046091273749446751092496002834382477753886534403559152814157004710462034701148210712758287042251922454254448947124411557267412836083164233922122726190841254719360925078460417289632365690562752942593949256888663512654602527618408203125
-21950042859865676100891189871106220200852341278937217939855175386547138740237506229063458445874795699324251844916694741407703052066712694052292343927128509545704769704474905403999058926401303527298578803698122311856914581779292558842723455821776803910195099041364743834694825807818031417729478661027488915426405352738895921292160861639965445104741644060028345362259995251991882414280507133954843894451158640365434193615382725211037206810292490114280208183119468669859868420199025772349627038085249085533235155501842715692873518682939511398579747699501338161375188254996136134012525964214862202830994207901319790291434290435130864536805885236066358652176699247576725861346198767461895161817588682773463140558917709100436051165830284685663326013485018953336469425403303637872997621439132296364420658397659481314062344230128669158741341184509615611788210195779930153937662713021991542655558576309968016804601101180282616270303670472333110977704963059296582527554447625126293954624529427222597163137559401024942294015869769084015209685732528438879947971839051143529216505361612467490656310504441051924394408752014264685956242184553407030940331576318687508028850528507658502282644311377392105760295780603284379611096976552004462620127773576142600359211792274881195133222315003438243633870581236414161278392494690013766151809997175515835897298579834239525492208023465448024731658545271301268959541535350269383797477042601879196699862487907751016568810051829950790110422331245063051125962086821585005659444604605198739819483186605778710081971734696173602317414278907593569923931473669788227057286345322885013277674856247051592122108467949478353991545499803361745826326976707553039203505322186431538189337149503343199206296383637233053949453298655224360033551838435236373754819509936072429127593969135288739677079521492600175196272920550122738801597410697543105392761580437327101956238539634053104551191562790084101650210165964636005460386459945351803408778913862178535667467860614502092627035819861765329696005359077516030606346914715039739778003794689425358991560702409692810409912548417421469269974300648053413490781845167460785142606227936282105181708995089358091218213778237593591134525211182265522408486256858435134236476381976495857555656033040513700999088116562309392249152314812327440645995262805514121796138262890815493818584925113633808382705627046304909499515324905022358001110311393907749726214001301905665045119170598699758731930847502561480364612023270485588736082830555028625838070496882711058461427619724541582587132187561131245568/4420138656535316556276692244128628587527878593731638577384200089767835970161165503896156795872567676993184559030027471585127501755707503059545930748065362004643285049224925949698864152673742070261698449682538830160576674746216372658984126825571569758511490539638868361889870283532453299424099478521593902185481383476015230958250151928785772602930625363360210907662052305725428309666872906807232510618223757526020260953962994699502052102582458408299360453269468364498507955547523801913965648407758231327895244386214643803962614580485548331819853932360694079294964775927032173294707665073967521104898030448310489943057871865485230179039056803422024111522392538480803742357113191234294386717795329146531105718405643449590820209523910524989220132054060894301484745941932834767578844462823407537326168609997175247645181710172258223089931286304311538894988640848349397938566512064669785540624800769912467887089853777658664405385202186792255565196223639535982616976184934449265175753617011896981099969927589123968692046665777086288165542184936348980455316542081498747864298975471572321442818965094602643317847553616785669285795587116106861833363680572178949479291460681065104776045994063597256558160609981712394328199776715849012910113330326783855479244554399493343151485451550955268447398603151102947053441731999105909625568541440829597328045366801140422027705336206003275872223802865900112819688592816227819993177065225834297582218648268956210113032351944660638571159699296147355908533187457884478242369382030142557754744578065462544755411074810577272815906352874027363380894885389078296113825356778845557069531588995317690492976190293467270762159282780264942011798682754285489150577899496046838562994340841516156793110370326616020975052379071712493896484375
-30132094916029548968741692234433528256242301161757261326157759753508308362711707821614136206111947492816217403942278503063013548926622680315139557243592036033930545854172059774290027356864453300863209805604690675737321232617519343349555107904406831055144452623435133504745117914787181153069632035364103811789622069441796988317224505784020671333033252020659641430945613291569886689910882230263569646845135734695872964605532548982872460895533384148315244954444409585770008175673047422685111516532587042272264533014960084109166222037282936193652331350763320301063123789384642465974535818931492169476864968559116978350317974253591887315535282862802297566881648503129338234284911848743623197162068939525179043502120390904559395955240270075772511991676659944506154034693533369658770648534507373222516718810854049828419706523526869479361373709624840683289065673948364598482989272729642976151220867214577605763622231720557170548418961986420897490862905300871232691453001412255127747378357108090425173593138181639421905825191569441642761610855799441569366243758246279047047430285655942996293423120441322678970387692153511262274924708618551023275472242591655000068941939826064039441594520598832338593274587798873465819375679131409354847292722475684822595478770091027753257289607729113233419919161286145881622489434088938104375227356285655647875980487860655171168876752135900198972944316216458024341166278778130770195961817254238077997119695458250625125558175806453480350731262608881671028054587262399984021321263209273005023599931888115520799768862848885656457490744135055841481188124935304809068423013718257959144298301945350294640710840314813949112109922639825286772103632821911650770573416599442241150271081509696304739725224861410612461529069620720749226608537568605326608554077663508391975963450669120477231405780544541453402193818794191802009602774014696564370149919439021773851144055165220747998779702976680597504090928280914067070017627503935766367631379805530431463209215221453000823792953841323782476917387360248036328152252934566931396604456720107727293744377586304072055935337661856065962929769294455022579068342138208919043257559498300201115548247212896588191170327177844125825260394074890567237170234283366795942923256047943755732093625222479504454871938259244114846897445055713116577160000623676766937254075613411457933187110500204138168704196388830327648848708425584417733202232861421632396523178632387214925469944298645706439451366706908878960869875430496169443214133523583564452077917273126075929978645168218711194832491757122154303978471424/22952284513865529661696649674693489082085593745148282539658221057461758938445188801839091221895158835224125757799072216031323272390917103021844028528268214079586827628745425608512953098038738426666531739088841756927710141056430382484525821009238951228008298081573932479823091068915021419902538428003624970012032268457303779714554606268459180629743234245324610909922236180416401008237370506061272294941651047727505757476072280750906213006500145462777255740850907725980904015307712624257549276613524713140367741480895817834377764279324212284809436067661902850044531763290226376221051155227651103237292070749346262800336018732557536730080716675215660879800526382627952929342777907912496043230085372470400550994643708751719852239942294492027346117480285886079610253220526723873691581055307903401456821679182119140506619173407113619719595467776353447980564602140022158388479391863559218657433763281199297928915813192273026736146723538021457937574848637821081282862189917274319810492863862964940718053605014720255283040038052839399011077733347239232947242207383806025014395911376873120055573057038599969972287195270557806279285990547552963765950662653649416808421851234430621037375848199051711111010635199885975671517987875332155261646445406846390638367279440228380002185956507100165937867765295156596257089263994374749390101614158767023586032259666106701988554637639055010529529734968181396959889003643526408062663450360554926987555403171217595923010164458373593780630808842955778606723589091171430351281761757001608869033213508528959736454456770982586930980215002621753628236543734913738522351415069539854414649651474755966348223610587650993200178594127272146533295229731162279969954650099016324368588724623801990915578758421788929666718104272149503231048583984375
-3070030844377587644520301636162377659132720703115193830874108559028510862447296437888874044764075719380425438221362873215672359131597268078171253380612752645096570816184090263911282012740627123314379112337539236566989405306635021134800852567814638126725991016397236524845221677736609556760056325674380428213888382330659815850550219211181946565449449775225635462088483329962928888710305623595267016081120023546178996466080820540636843368202872494152669738249383561906084053016675046315721879721226453825997836885838872864430717904586674145131972979271322848217954774040163213290202549730574460084394527131946154962856577999090593798228979731775414920451781764486196380612724776381589817984540599993033365212377576476806677024893587393607060054326205610765538009126203722099673553419666706235280742380101500476669622034929802397856403856994475294432279258521438611988745723544216198402719003890613682009235281417155762812933334474798134778592004836127872715432727870357742550727904804160603488690993198009945853888743028731285135371896656006190687508014646508308308928312832960803921584945860885978930068425344628733970857563321782689578013535234765529529413558652181808146633431841015323141577540976173918118459703655850198414498760041392274214185410346709327487646200671114749366292149304531760665053572919381751917616836781927352641195953305907199325824356382513443202537843876588594037232435040524760892125072597070923024876651869169812736381739120162104921625991238842908563123521039181381056511569056128361772858332366148050089347247990327625709086665738242312752375543804305668626927220465102377151699431862586252426579108705858463218408240041841108637562491827217531206652055013161169201078642051238168487374137241368319317982912838417015381186761124703487296515177338142784897232441091711625985933371637452814724438003604098500499399065440998887809052667302740805816996080060549420577525479374832561787066754913362960242620948959875903982170813532654789733043936678581587713989129294908204222135354419721087425813537468281866292740503108345528772778127304915447799006647345386033245282109548554406083245810970854451662838511006975025972157668275728667881623516627978707357199979182413121587508662875521787365567310172804928540149754980506566013958250469199451396665824866412372019416551980207608034133793689657396096413752750277849847559642511435998843357188872976058738200729280970793830121957484365238166333830224770965814681548073099689580234464432787452295243875106567210925788986331685116930679527027871960396421755612269494643013640083472384/8823513946687448617089383467800025588556047538313432616317181837947084757622286152249856354017124632226874630605329047620041560857708274890254611538509966298309736164136277187501193826688892158022805272841153309698923998511836308466551283476551716822081475733930778900457705438064331805851104415679679256328911262059800638744552349352631950724948434764881218279800105365928647873309537718830126249383997567062102570481158643928669802742927413062904799314089970384373516100741864953125295014766713571865818513189298663684615794810808779322631741779725454367067119282144857025487264094102515588401650423198070113313672032344187475905806744081857906203934745213664545904694487907170360978904594248188263983246655174321554017482526387782577941200305635617062890170202348201992014863517119081150474329591239868943871901742234077535809347343398023875502242763479828518317628291929262551058164893855672472960958921900058102135281547577259391901430559669196647104597450438197884944290899522176950781754607299230315280951534628598688962687168633917253694432682867117430473391342502166509438506728070124645599346406067581579528222657223352146499167604742995797233066171667407543030225486786235450657104231331841880076007843624645547115584369227117662458263764139093510083697486994372363791257450915609485789689601344123207229823349100177437210001830108784733578742932840956719047852073828482305602723044114961366299518192131464758360501655704820935804117193222497620123382500942342000032956168320620331296471317269727332780938339650207347235828420452959163061609679796007877001940648455807552909092522564590249747117458874081186491867105155909831814525799542355620903013923315222527914163994773778989839410322566093022507688919844719144247591202656622044742107391357421875
-190599543880319204212737798915208256247676106453414251698027077230204608328275275713150894805262243644793986846932448649592593850686833741788556824309496270600397521492613526919889484461298426007205084875902720354059292442882175404272309843955736718853225483540072419517805946028979638682550972035048265165671129057317219391676090542955476153656323787137251720156436239544762794313199638637757283474737195312000606867374129706501855674400347323147911938519460973791661894917366898688129355212365936841466750848593150861274739531283883911982893336341688045232312134389612219088956812598845070885204054926081276975907170246949227476211657017116364047369376916759928030026289208929390294688750471648700832948614451920715399642731827972064552366903352607335245993465131664291606850171790819326886680842525299480914434527522785268798706169181874745408603682914629654736844525000127203620855225296356067666730952834877455568387788060171117736030588983099629850183913338589501047998473651849885179396025245781719630910899196312001635156672341736708476877372835072310999273031290455642910243230540613750352953030396512096931185181202957393290366978481361111107775733903710273288299920857949689585907925072364683296351081157006461590414824326961511981704677538321842482546415175518052230462166975905801634671857467656868061796349424517332465287519274912914562090529954174172680563938072178746090126253703239934481160630151324738138001364627864014755413737466415002916467657189389390346922388776410108339798253077683630004907984636796730004395189353549247005341348860835579710479164044365070913639281864253840223692848028460854326591950510053388985430779491421640744967683702130013574849133451407859708766337354225356238832052265318871739910939891583985086253567504736413053698956266297632316433612964368365131201717047437089298846070956775675140070009185764252478587152845594638557243410738953956171038129212509703423710383038880455412983203646237929588285408485073274381870157840623927155143627348578688416946666103996197677516762532471662642624806951286726887430285848736810417130210840508083725762575036476206012207618444366033760565609925682398691179720824744668307070839486483752980449163664331999064249940617902269208340130343446568221435627801449053902435978793907822431939093591315721542658388076582576870300455589601923536366376055140238556567284278175407502204427488650770051430200349995903049293312359150546977979623059806989717220382846118804831091384748810057480772713266771072456990163327043465245622991978212125645823358610805360552172403280704104204075008/2061730343600092340296523352760824251830696927953574935141542808378745656099343089608822230677131396053597702606520384041141338514978480946276997887670406711519456664908968415786216453342666006300475116250659286013872350795907300406366766469396681362655627879231237395813812545357232883538187674918127381285992633846908662069266289161756649071689212466727306448952619256501779453229830750092770849832767456966535175126806332426967304603739328650774444650273534584463938778741482889063016377270891823654441272305262582615931777665749795586278522976156312430218252850481865026211344314977384118571892734044898511081778605124918486216665049570898087911494768722632355819646065345032767542933962188467913997710814687389347153033204560171420106307039961245305332844547294961076278713056703053516878037906974170813371748153505048938173007857272656707007639733068944167408109855509483989879276903259342334444471628378646349057073044120917448064298860033176163279064663988549802971171470689759436882689996215288653019550302245292187931577274191264940689502895691812508723509581879691460761567877329545547814615642798497690541226641340717809580552545330263489331742165064170842801170310687202458876972883661006956831814780039018938774859175118419490202560278331626486681870657484927301344622733618285134843437293989708468993343527734130960543061968538132623344888642415131531835008995100088993425377366061224056817529101058594837371836873013620247926603945559438138228639038659963357361337006786695348584514885856526710437289264519202699414864873631648970183767277448298187838063912638429079473134178662286681452160660814250591203101232822428114651246962721338085511719288366136353398648740449733660789935195912728733207854572021116581169442039112027487135492265224456787109375
-111691908817360445900289484254010219687836811667849081501423314797165706678735174568138542947021879375626018175006522098317152901971615247591332791769547770102036664548630389301608459870835322930205583914685612061473041593122174854737106100135923097305862278117053499951249550908276875563312842382250237101851051004068563443437034191146883023032546917319486710487695595146116932745398229121810787869552773930407057170220866722128346570674127172706491718505778560162074325477961069157087839643456317753182281592708953183262594825854426521359439815104405456025296934968486922714081993512973524893588825295116908079613614780963373826643515288089282361996457312445389128568871952325460817954254542739548474031969575083898128047212589003893088389756956404956350372910937666039027842645001148356716355512386745314516245188460540264266701464258631208465601044544963105956327992342747278741741542997055878064412881006118474048997128981139359919911619833447111554681258381142917162920156206804083428726769228620055669864226188894666508188589194221581838406183934984840565780299786480402846345752967633522738371599144879910912555444811535103806310350138921881138653106124972357755756992835116986172923077904600500418578127684109729991633857372687300321398967243845678699194300134764764445933535886142456246764569497828539403228339645065444060962126198379836026958796412163991484556095593475066481291176586509646974630314834950004277282394514762260601814471123467971573455497317429528887537623375560029379605404205402887352739904501383521029311509179040418244791454998570426348775518053481912276358259459776019675993784448226713674768306147339890093400346527966963031427337337014621245718486633746943047533556283674935922097124269177048310397575765088682134659023361932269518739938029074415968182563041434847926815863276336258990809679391859320058651880372874717967136946830853440775647664639941349004650341301035672444176285107995250611069933126989501636000638536484155342553183110414764039573078598118612287468707306868304284452917766385137658741745358526748614635888571498560773488903578248495914962249324515602758333588983095138773488369430561402064173292513437204868814045647736139758545197800047988617257096096199888709848096592198713536910676128851767641199441282115995619682323927408034314935075730234744783471330512909870929231012789432316659148243057358588440733217906110360941469969538584403411404101706231441077578102281173569312208365995764880936895732089982098870086751603396999117355019989473390572812579071313708922492154122365912885079545687440661557769404416/4535806755920203148652351376073813354027533241497864857311394178433240443418554797139408907489689071317914945734344844890510944732952658081809395352874894765342804662799730514729676197353865213861045255751450429230519171750996060894006886232672698997842381334308722270790387599785912343784012884819880238829183794463199056552385836155864627957716267426800074187695762364303914797105627650204095869632088405326377385278973931339328070128226523031703778230601776085820665313231262355938636029995962012039770799071577681755049910864649550289812750547543887346480156271060103057664957492950245060858164014898776724379912931274820669676663109055975793405288491189791182803221343759072088594454716814629410794963792312256563736673050032377124233875487914739671732258004048914367813168724746717737131683395343175789417845937711107663980617285999844755416807412751677168297841682120864777734409187170553135777837582433021967925560697066018385741457492072987559213942260774809566536577235517470761141917991673635036643010664939642813449470003220782869516906370521987519191721080135321213675449330125000205192154414156694919190698610949579181077215599726579676529832763141175854162574683511845409529340344054215305029992516085841665304690185260522878445632612329578270700115446466840062958170013960227296655562046777358631785355761015088113194736330783891771358755013313289370037019789220195785535830205334692924998564022328908642218041120629964545438528680230763904103005885051919386194941414930729766885932748884358762962036381942245938712702721989627734404288010386256013243740607804543974840895193057030699194753453791351300646822712209341852232743317986943788125782434405499977477027228989414053737857431008003213057280058446456478572772486046460471698082983493804931640625
-115509497049669004773956482907414916356502977095084797762918945114511366194583946585552887438902566241980214223746618135035036787799530472892434255736585180946298157388984914731585468920945335038288723689788025531661301769116308209954143209048674360763824180929198010598839813200398666247026755013554532228940813246922871918333338756229164900641972795841527529281331261581035337012574084067796603617536954363960950154481217303785094781441403050139760301572131136450330097064776367467072940388133249121292758394470807510577684661216454621506975633132173065292030352334953653887775767725445628765418169012445088765806873836736468591693817294914948476358239445219139542447940089481589295406744561030842439757790396258613677594022268324802801327678360801469661616488635764399946788082180700694536489658539308933276374109422619542969145368645801635692200331754068624537251388227493573674648440516269582715844475924253896290556845713265453930429818098598542665466609937688450419923855627284557829040848472280212231647418863490319258329278911251732263491419892252574835583373936260951321625033616860583991187799829630685762222339218328505762741492813342734019319112668594667860961051129065727604996061270566842411217717422128877389542995367670301060000991961769103077906466984307488857814602189814465691981108355090380671316617174803466006253671592926374145071725080464836706087910807807825170643307284105894080343200528732527570956993474234161002251022174062112747406417667441001472743536905575059053652787676078618677458120566667778223915210914605084725746797848788012887129417967808322021906783452745405120712727404727726601594931732801820327407993669938020935745214769677728234721721909391246287634714504637208541120880150079760589831867944407288793030961410702378322134088372816227086819879636867241221376551256511155315941404980515971123093209418192520963141052800491108068818352332777981227055198401900287454890335967662392781892004648183539467680453161736271970220449828040505050634112444288465572885961975753383478159753840797813518856670696800913421468659016120895405174684142650575754488413484950087468309130696500749428439216728510996961229496616196569507332873749028729374973176035003762183451077373076448919589883655400024277789222977148575333000548966359829703098914281629973961613309338575405579075594852510646078224205891479213734720289429279277650123881375842644670706240064165376140269816504172987761982721673689525310318219010341133910829606458107134602948411940305773514453580258146236344232942006633165293610999545292788206660183519304946342751459059171328/17566600526518616556030728919783742037592802942205294694725670751687459398154519935091508646506609642694541872282853625344579887553525693347688408278873462120457957845662147807312112974964623735171420482513994986823090473148405489026204329074515915640048073667607344071077027720234695625048615858709334052614514472067315069552085783537686359659644756986452840510964279667285533849854295170817032992974061531479443479902238933022153020533838996911614473030325282808968225609381287879568728156596063515777431483000083564286445957981656050883046083370567576473256392451908835299392848673495071429844836272594677303303269176921260263784991540976893484991439098060037022335241810590321211200119570812402521275601793524223425833359828343477575290876291227244441426899216744758251089192279191942470242439788028544107846455464082220692256848116683441310739241900130298650200311323150008748236294304142977330637465658348315398120216720924297801374229787118841712040805106756057688272775985001438623337396222008370586062638644375286874854037815665170251570529406260952727252617651311315828069652432255386432980891643337710482248657758682918094374046160430439694049846993846224145828567165239226822756982470775926402086901866819687853767792148341418658490771835304074143067840726449501328935338229598093056887844288609546913845306008484498166048337885339104248544199602092585054914649513463960380045946662256329354741779067328076502122104999631261625179748574872442545624460558012247367492217256441831613136423587567561783577971753681645042429355595109829539466819682777835123631742215651534404689658457791617298317553136731291925536976684891605333035427711841988149650969098354492200005444284187193470885819125090037975675561758270558308770402378140573773634969256818294525146484375
-2199103157112498297170621185249009081049676868735644518044212876038029119870080903099692218399323403367951817187456115067639532660446568293694280554542859647741700876599463156627157129644935840470703036452518437107478477824581025677856140603072462104622735964772193033336917486215902804414338211858879365416776015260418978557363188422396302124188717012237670289359935139703125089805504329348031875117608186810799095716836277878267030168098434709683254733186732253994108909275663451265239011601484895522207974168043441553434659878275741815524348894404416221277568737060805080812579424406487733875130845574154707461704651846506914746119484100694313358174685189153706496221419330503826944067192042238097889501307306738140621664321916077732929183404565541321745408741120405992441443499279221020585224819732817438297909537210821338381290112532634496473849565662479331467506315004536594282671059082223460117339722731564127791103551535170326512003491937866625672296044078699861157182482931840105811985401752306602660142169876141083093310750222310829056870989930692490786878112068425613756720142446695399396892433470591509568194418589961766604344047536756264403787630194257431968180138591665705034140682771635295105035398062875698264349742507194110283137444661514426041565862523269909747294015076455828293784023164494496299710096755123294361284377378102896849684649223463491470069036061523264175439012001326238880205951202419217714054762439008549930376572693180906101477391168496457690102618052469941127065556368861303345638587152026908634729000205523271553600959615242513639758541131647960015830679254231046625549340432628971273370765786930876613412832762899739631368107110906033358025537645871790928087264972841023054126609968316703735446287123934508694148696694896932434699254320199882992190244182907489208309283028138723929561405697677438135350860278916909780152623081950209211066913130009647258968650096861426496025824269293626697326709215646063690902404353325880560165315315832363647366085489302092376432077017482657001356709239002670879748169943169392899426050684682339977111510635880697746951577522090844417404138638646386427710502368071595417057275881149042383517137456341152501310736689374769512132322708310367625307041893944301138397643010401513699041889560964926807995775305278538722446116551333477208887307132159720287434893703180563025469005705123839400957645748763913687986098060680898155767870739123602827067273031983038274398272515527251173271306868339750394788636499847711892336625643153617615189418210025673663699135664115171316195713700445298451879613693705526189253197824/1249309150458325261210172497928993933051852293507826214030605195994950210253217503990738290227922167650934821444515909784630343955821357430378805803106265582319078015618841306518625831284045944849754955046578482172111069324939729079632285722677229962201402029879780825147086558464492238682034447193446516368171561967691204642049145130009930514466429587817164041429588284910690567732778471000294055511640036000567327801337795032789723047885052153767571133950182005966825486219109311532144886895871165428596030325041883548033621629827089013674431427974032360334129123982205755560311874711149789658277608751184550711490166574433466275449489848778267522348423864090275330094538449334711193233045193799138857762946401393764784235393294483391833590748526354651001487500715927728215308546430228598742714422192584055453234364806557932894130084054011622231119317209871828776554157008802145989335253018149007004894643244252162913982508249597523639639497007150706413816601576382762067871299903159744319682583209125568407788004584501138619034201349629143758505281659684079301752445070454018150690384700506190132394534550216734504336040771728214002621737112853431715182418116433495588557688396218076042502114726895408634376670177087436744392899062493205998812651894233594008351480996792870016240914727289537456851530373124113640220358718208258391445902176542474058926708112913782771766071939802453243174440592733620736856953745851051798916828403054246143905191415287558484780697011354800112085195450744073462555648747800687324315819302209591800459306051094518458437166691836634828915091812822460067515483117733634620474271605173850150163324313458924631412080484105984502123373240969906253221304063382182481629939953196466173891967611590119728296809388230596826740992355553316883742809295654296875
-146370901413085780496212746415650671565442584023184048632327328670832306371256596839222344063549796701492462970101936371578198700472443563997119974612301624910929383884369318819202734284809784646260627988873003490697631600567211035360263253993278825828164690394857527103725367663042820284015103904042344243892560641651082746168534325226084259923681683994051049805988935873456571213965767832415908811287210067417896983443086516938810415553021469362559113256922148927668951357588625885439894513147958941344025720029971669166796672011154094756312876966374717357498921632680191291445583036538376278621922685567732843507327464894106300728597992621584464846946140810794592886917454024612662677486417628795900705728677014056354934650978467379311618796026258969234469899990553190587868103614226221724571689834834746336879081524035621084410611543600071844924801772260625752248393193886927855599399920347443367983919492328243274985762034522453755913355915792674166971617887489456261222080707488049262812624499530410117735783388586077771927564490538797260293012620987407123881446045168522905926817774825348804119761506789466881197676733643467666551009287923764386678356254529757907658015958169638654238472780335631274575639028972119244294894499456895925477028021719556445908894661589173832550364718187525759640598778964097506150163395323071732999701270695169660684747908650308353830215032535638915637373850613375580041247543554633629274215226656703409494261050769825201254825308665790102912526090283256678126048998056347932636577056380483362469446221261097860639039631876201876436499728867402092281759005923626069216430112930859731714941349606978256541388354731403582038060211345257762270959026822105200365842482720515251981172263498729826630682156767681411917349259419733644739616410151395672435056501057011111347172119535241750575225662559418641330962843649677752577652371222323533973704897658532969992763770210895147279958573123616184741920527973785638678650776638074355365304887283891722433942467277819418347544290733744395145964355866739305856530876142871642939386913102030037402773567615234649360249110624109769271841350761660683849684921754132484116542502646890539355920851248117019281974299897065731015932482169598084372481472167366351374636331674902008117354692597409057493128893928794118862068888193389420927582646016003181696261767923372814184782075038998784712343807778269825015171063771793036194801241834465881701013672129451477697118510534646308021498470083231331144775877435445147977266063115491377085338791378318508431684566139452984176057510086519173518963057512305796009231905538621571072/309851163124918666926450868642215706932623967390485509490573709653301541221333550170862449219440251316060390799700054135543997570386621206274477809568838792726941002873143861254343074016535663569976248689517077224255054052388248351570885638528389834151417139653733630090234239792679228375902012934196454063833756296960647031367768087100528596386587505843385330313103834394921077781401089484443286061356216006988887509468836255131416694838970104498386226337911910506790153275218484323126068218864609186625357392136389499025620509554563112128950202275420697815511838742464326993586208343669322087215644258639333654285121690908672310871762950561737598249149001666061227270763887599788647396829369040900790220344729395610761225317695288148348200469435963170463860181960000466876143036145075168754113539276932423228320557956764709433326019657558274792575861971354577278862552795779875687993680729731545510084994652626149162860928300961219866043726966916988939095497958854307764463114398738372982477756520773821270990607359978826320521317645503327724842681739197934278682434430246090025968018586102067766787178332048326809380088681802692039143308008364367991403271552313693291050378703441656764999669702845719093157876155864222771908021761645935277879546291567286989931287655619979019652389270037470137421090144339148282440741129674369420770921723251222213859254587382191140056791489196284547477904622800810111581891638423254894319012941452850035390308483962746756716131335265679870973146565728620865756494203910274607805597493274515050214275170476890534497261500761771956181037385808059965137355429471476179968960997343365992412458120392077136528184534567400484777557295095740413960972657298442451639806855461580913498668892551196372723316712334223104927631575744584324638708494603633880615234375
-2717110591921531756852399572298530658138193959802027654183610789749922255923470794556262593949521288271018356862861002735180712997170205734758506312922112289470031490801941280966616252194347961754365487656305364515166694052635973014936191376526204325971640588337127960593238721051973264610138441645803042801481647614625170682384379212379143639030773548299391244993111121416157962033858880732656364868241499161849145708694276719887601808648008982358786589179625481507032939069349310264506788911456630860664059414599325201090681974163580441703914083948744470980334345495086158982872656969188627631154419331531813050009109805733015994977830324223034974630013591308714078688858140634499203272049996708041563419627326644130215836181106435750417796300337220792303697704474626224931620408747070471291892518745146670042043719997073392746321119511066775774456281499409003699231389268000785299909124478015371758960442352459354255028859036360130817963570658557763572945269577083860002325454400809513595360332905692372713301230456889612409049154819471865370095139320718760065431380663867118912768830203412098116722861642821942673497390055224790560414915006747207617499980743783366518969128483663190216572301572422260969490237655355268364464096602501053061597441410307191324949970091419587893196488583394191764137634841247270815803842770038928200747060291909584236376460495959216235409554142266875991465778331699765410119624900060597688148080122124605738516287064969778029428784332985856991041127032082137779121351808875173054649383217228344653411964006437346134374332320331902949726894499502651772482223353076452915460854266210040459809815082528523410752293935840276405864905843434519267140544369493446570042052190719282693661346031163710345375708073247841362027072107918108291057651917355510374091167960188103997673566626739943133727131278555007110172012369345566215619362602936286307956175290235495640490452148053710313932038172053199883322821517468597597336331530723149251900507381251226240415977823749661211568876545800577036042272481584347955012802334673808667176956543259823837262544644843119621507487695826595983262146841743605091083027595830439512515618933745777087724281114955646050218439473131684395190705117842365084081222576221863356572235244502983578554222075451886188845056460224297964723127667869511207694299181306690621095872796120622782246419273350947923886542132496491368690661785875251825255194166086161147416952898453128938192195200067024069910922341483544576684041171058821088777754062042570017737386228925621295327480535007726161303240026922832579006491190703853294973135195304025214943232/21379730255619388017925109936312883778351053749943500154849585966077806344272014961789508996141377340808166965179303735352535832356676863232938968860249876698158929198246926426549672107140960786328361159576678328473598729614789136258391109058458898556447782636107620476226162545694866757937238892459555330404529184490284645164375998009936473150674537903193587791604164573249554366916675174426586738233578904482233238153349701604067751943888937210388649617315921824968520575990075418295698707101658033877149660057410875432767815159264854736897563957004028149270316873230038562557448375713183224017879453846114022145673396672698389450151643588759894279191281114958224681682708244385416670381226463822154525203786328297142524546920974882236025832391081458762006352555240032214453869494010186644033834210108337202754118499016764950899495356371520960687734476023465832241516142908811422471563970351476640195864631031204292237404052766324170757017160717272236797589359160947235747954893512947735790965199933393667698351907838539016115970917539729613014145040004657465229087975686980211791793282441042675908315304911334549847226119044385750700888252577141391406825737109644837082476130537474316784977209496354617427893454754631371261653501553569534173688694118142802305258848237778552356014859632585439482055219959401231488411137947531490033193598904334332756288566529371188663918612754543633775975418973255897699150523051204587708011892960246652441931285393429526213413062133331911097147113035274839737198100069808947938586227035941538464784986762905446880311043552562264976491579620756137594477524633531856417858308816692253476459610307053322420444732885150633449651453361606088563307113353592529163146673026849083031408153586032549717908853151061394240006578726376318400070886127650737762451171875
-19628103338463452221881467212215268427581621149169863229985862444697016679166319569261447042450026962565293090696360375894365814615188521665783291960027635451145224804852145040916383129973938123695825882864576787001355478396272064528395781351479177104888853285954553571195468216660734344604416659065978868111272807722647075916080189047713949034823815785813977781848328965706302815153171120433875928863660612197614558052445713030558235673906548088171930964637988729986144167396082231638842290591847449488625669109628245747504135084220390695632021013574465183231358941909554996297464796598919027620873660494557373195354783633767740269840019315180743142664108799297977183722045899471045702270943383263332428743999074437375845486771902309778656995279548467520901652096987740629817760104869454221639704631222197192779313678858287002221400817410436137722766166753236004593739211828770481078384851915686900258915749699331900257316443713278283362165661808705568785290256759934873030911648998238082922052854302776366091374345380878126598054272278624074410905144209179835085076830437879001534019317139244058824048638181726839006837906875573126438917805317738762996666390095061741389953947886820792307092284535697123614399707431009961115913487283990867650749680165076138742465484804714077129024294761682706978561425257056801658540833150735896617412066391195248523251017141433273005123814812788605606655901579839003502327909357370393943842885681665713135953056797835423749785424799400562053711217910850881936591657230695971966451152179292497685223715964884594052914267731214436090356598440620733308905425171744205861794986747445978631049173946718481259296541814901638988224369922466728707194992251155194235484257436190400480073709774322505792008957972829742138195173791311407161144047283213533538439611831690236167153524047740095466292426203384496627341377293636919912624258429122719768035905633348140124141369142430423351624683934332394216800594059841613722513790268077564847092873817458177490322151176844056889230774819802371332353238482927986976624095416971274713524662000525890709881837796665301280061354806574554580819867683039495144476632079464085864711444233156259692613383975083480873463555618120433668819157198398347020215401196493877985613829336186332722438763985372170186030646318310412357727214719217317890181128187490395564027264580640126244054527313573366577304237915875456795185749439859431939954645853385123290517090535088204747842766730273196082420135570956461799107068915301967402227591322794691650229356398359147086188166435466802615238850688629975626066819077813039265012110977093579627573677347697590272/572657416667256420477296686606115085063406020226018944351772378306559688008374280918918985409441880910247283942078218239340799259469892654377529916938539647782198618331281477113988571220642406721363142840879342900920558647314798909232408296498434997656468362014533073933871231264172211375491805117704841394118295064419363646501856977769407538943935960920364515524493761380253766286645657870633397621743515757735083684413265023538877705505109429706070366781068299211719636827276998640193466689473069430356001740673265841515817214116220714430819683542569271594008057505283229942091402286380224038984857309364808011441777770194928143300535275591933755250343532429767541762094138050950094900525967288868051972179264067865140120356976352434154586171340331904821610597948784277173328641307458423845749842237153004164903571641886929002994536621840259452304939741816513073281175533124126764996903838747517095968696194439185854929044080586940475465337189452126317911740165036563291396540128645467082247953385400932009153546932322651585536393448520471560474658051253315858458981741108031112034294911337940791601522772010316848102965460667877439128620082324575657648410669458272225454453615565725976436261664744549209525561342768128225153618049224463973312646878483209120270488125788955079600025326395376677956445520916111417478979311119237409667873539849668739995578706403354105169489401498669093093413743639978562438630460914191052307818520058596877776790082428549865869904496831661664514493968505503563174518177185394951674795768890716656434278381885406647872072062996162582650514619776998564502519789124119249978111730024705036156106591203106501391073955019750856117518844966180603204693175767102851748421386946205181017869361946192750010976377892894352180617319758863976997265154977867496199905872344970703125
-26533767121390808606160296474818723411503526500145576493699542627258758706169688804859142684624024121499328560767482545285823470573266882513504156025291366069576990797059396212887938538385828677150502221123395304324492320938039679131914783096193310433204291096825732047822707593928158388885569074855301893180469784049788696138026057562301906644008717414372059738381486751018696367254409583962471940659284887689091658476309177107892449254849309306946061756548977888701381723853190300911784368141668095743442789819050375118878349366142439301258112894081334301932057783854334181660318992433893811942099435929914266210334978354851791649146868537562686401179276223284460627508099569510323538926681431267542259770521860720555081287904638302924088849807697771743750926460926574386642705784323731735837400599452456179832484413282849309932379063499178008580339586823483791730328744955012368425929713095586032788949244616332023768037270637018857914100014508014137642924969654631327400576220190268349033616622345897958348826008486096547700787122548393681149854237579537371027207039498548499162673123128248219086650036800250346619248135894275423912306089857665505929074405116416343426210020124153147270796974597807038131099357851270825332523813155799667590744209134413254603154706530234990722728386275055365865707863219999471618714588102801166359555306334465414289104509005380319244869993914902475609927129986012223872798982541491127744809324141796734154386810499575787561713062920687787020368359400301395120719354675696337286983472916246392048556299090942986064666471999539087828024899157308937145830792393384551401840894190710431483488060166430625734795695625300764543979079597387407057830090968161710555480053442687501419346405749628667064244970245128597837682376457837009432834254502662175035087561436528726290013213079313923895990864354431073073310275001867865104879962792665978896746746608068596339396985582370571653918783640727010938994548174113687707666035840759528972967204301145601351639734971479918128005456402585640325018131301116893396149199497175806252631912494556066249123953262865687597313499828427703438621872711914847374819747331590260116277454421448986906712749486925877770783147073762213839335001205617420245955069418833081251851239875817145661850529657302789961107238293564936480924737623631992666639962062583475592024618292550874513232586529118130256292988492279144446816339846902699764052397617468018119775724611417443723439583260421866231716290930660982441529468784990208716375839867520060527397866771661996488346835719895970229013380755915413113749700295902783289109616779937138865175624758332347121664/2863287083336282102386483433030575425317030101130094721758861891532798440041871404594594927047209404551236419710391091196703996297349463271887649584692698238910993091656407385569942856103212033606815714204396714504602793236573994546162041482492174988282341810072665369669356156320861056877459025588524206970591475322096818232509284888847037694719679804601822577622468806901268831433228289353166988108717578788675418422066325117694388527525547148530351833905341496058598184136384993200967333447365347151780008703366329207579086070581103572154098417712846357970040287526416149710457011431901120194924286546824040057208888850974640716502676377959668776251717662148837708810470690254750474502629836444340259860896320339325700601784881762170772930856701659524108052989743921385866643206537292119228749211185765020824517858209434645014972683109201297261524698709082565366405877665620633824984519193737585479843480972195929274645220402934702377326685947260631589558700825182816456982700643227335411239766927004660045767734661613257927681967242602357802373290256266579292294908705540155560171474556689703958007613860051584240514827303339387195643100411622878288242053347291361127272268077828629882181308323722746047627806713840641125768090246122319866563234392416045601352440628944775398000126631976883389782227604580557087394896555596187048339367699248343699977893532016770525847447007493345465467068718199892812193152304570955261539092600292984388883950412142749329349522484158308322572469842527517815872590885926974758373978844453583282171391909427033239360360314980812913252573098884992822512598945620596249890558650123525180780532956015532506955369775098754280587594224830903016023465878835514258742106934731025905089346809730963750054881889464471760903086598794319884986325774889337480999529361724853515625
-1696326619782800913590502912132770885150204517900663319251381374797807207864222937228321024764148280521966967328161638796190526558479735168770377230319895136465742344821690323928061013864921546753196408713358505254102546488437022662232327349154339327375546421305819686073220926132853975804922035070410551612483215564471264015535252561532830428166355718265014379708747037901212422351039899470149428729479021985418121296063939301819676044586926734213475930883841062253866634878936184448896768904986043082581785469768595537723713648849606405960453532858976693109154447102000394001601518251410401688734202876926623762460887069064203013001120052709287904812113642640736152294112215556526597259134825497665922024637318568848013224963485474064933804718323241342878934447115119492954053719739195318403498031823741407140901874985784117913269968186157065580425320926713771429013390296101107386042057211012264429713597513586485053807833644913610238410924351274972163770986743784070559954426501570752407111492381575521101480600686283328794768298010884313709878873949796654775118702353787913871516282734551777619239807667506446554284232684372090474782425679621008167160513953014112338646501138520342004382228858808742570489992989102365781860618912059306195955770919219514578549137241714857472638949564465110397227396086495580392119832379484671676182571171742915306530413840315515525608732873562258097307176267802374722932404272293266668076753347607223191375715082414693222805709109891990584425469779194186331796730386630157838954947592433235064617004164218314365707831725130113818785068264982610715065294573875277268917454780029927469931684062056948875746518442949177211132656582756616392643761383283145145740633988066964145406647566995017663426421793779574547358897351012257535755549344393331698293516267792088709248326525970466203481188459661993753503421447735550567670542124296890078123939699864203000035149204221296673394948825308088619732184165636279795937930884150683648015135696909251299788017471247523063896815264478322996771104819121506360951423598108896810356813803419614127522243578392510488076982588642239276973671259209340820930386751232623211658016308207034516761934788834961109432260708818214272257601425570511384395769259602104620765502654013611567085378475822219834320895296157565939991895775052755360780786221680024039281346819882740940126753225689677248189633203883048034875122946998153534583412103573524211937903992661198333989884977683860427290952570510595579441118181560928631180953700134267778443438728932463693294047706703870736818733881544531831656278055011897969996217300145861808468399537052703462797590134784/675391055953099400663961255843470196487079015242989385239741204950952060345368918503694361163077659265005434667279469671828078375850984723702369596479781086479617777001031967797705209381142537867162764968181479941686282021414905920473876897951222508476427908336167202526311703477519967303540851317734325123220436202254919755138816077548589694877518564740322293523981164299253253008919337650975277937011952977911685129928380897098245560338677013107974571215501988497419040213250439740477558856897827561028348537562086900280213445757105102482950213963022463207835422237005069695183480450013977808070973432093105790217487621826032492731452649157596686454264296102413166124325822390101982406267055578246194211272892927670784978833401838952471853248582304101754482882277338582682306158541398566125169968261724720125540801426034440437422135348458744612934114575845045871487292883044416021778184931834516379298757274998124952715132032790236468032135094052934986794494981913036137097519049762678020135770361293041132880291033621850044113188709351489311363118485151908313243718336651771301165724275557137873574852108226713824658698804762731828867065431593446214138886219692414227562087489479725744058972322281135290504428729273532797730359524143699686155756281085253599506397790770636334428193716055848801334374238819383120945059201496891833198040691603430370280131688680757363648232012647912061723039297299483716581346845159002861339817493675339814194412037081457810749530998362306321625193197043913007208866787175960218707270139837847973220402473060298820872152806343706849665357999267646381977032411370314850887165785714733225978981044229191494074283793561919121722586115139950006918455122474383089692757898338610263174819321884412909761503211286152881857296642659527715116772605963291198349907062947750091552734375
-14793162410101955206141213403185143379582104157489062814956767311584089632644572462914010596210186854136177908848405865346467303707575840200748811061551673109548345086293734092679247909267328752762132940033148017928798364190778864543669574174118966357891133198572838440565714280435315317006594357086882222696921302893261223439292226477104035694805309571806317529485575882234959342459658533092834419924722476740855695296226129169601269055140396555168732184923371021725789338339938836062035900987421693265718815530716107276714488536483235754595617982944064328924904923145381727659277760339525378105826778647911530022982524483118756346400854791601868455258393193352720225471309226066753300227793474849366122066515730453298585978028040715361006378551870657875928093379019033985510635453197355005546245468440927005906067957191974996264714517639107593418246947974896464574412381742034286318009821172656681941437268078008281601353968368123296072484297422103970941446707725271750919717462102411719769054720619428842527742515006084443884789058141170174791095257851338234569047515176332020794809210388149027120262197848227616879930525885215902341994267268422542548017257250984220295195124548578369718418880283018633147445508362017081922684310482670158742747443299292822657530846727248679413677701230580143930994885068997598263730772469957026815827668893516084622049212465756372584020085354713567945690489818534760769130802579751341234742818994090542548819889853757643000885761142756997534224478683716473521813641829320699212531975324067001320804471316232296434221179200876779689771390535150151406449958592099584402450805143856769823150507439916120024298176442579495908161136647202980880866659013827145374789064016294356542324218537323588173253385747877897802813265773645585708633703198339600356132473257842321244248454269311265891812127134933553209097671484361566881824685619242678378030703792038637623273653791171417651069106260597197100643033605567637643099290608783255235500789169092356968077616683506178643197914499067491527470963374446259556516215555514877508605947827140173629923307631300565576925485100029463003809957178617185570273106261465818882686416237565905816160160748807686965847727799521779502847429125887809663881530861239699047123946498260233221523704019123603354038732700378830940785408936531259749322703426165354067294308080082287813667389651110851080612799675408395019712079623354679009027457399614962332193720526896621568232406494073219520145753913162458264832722184157646280864754928580299612855416811932721771819787436536562517391212926483353516722477253445280175126883731795521407335948875290669862449296886309322752/21678026722926631463111164428807862896645775152254230298039973455310708280905306177213077910251303629428879436515669138056665831629689056676674956938211533532736291788402123070402944105506532037922323267183720961688304594041354235329450026793540388854567906573865958699487026746517958390541750704745318633480006340783776159380690579641077083436483713372470124655239223430513131661827283980583353495944272654732031357615311241654162387750190516089726659812303967324801658933724699364350108206629849571226326903010130303238294010968465802474395253017571132001581893547541151722006304172004098645705654034249892416548610700197750164919201435680011380845122521111999155393092485921255103329293953682894968095599226044299449185465615698824857489073719746214754013637072455736488353980770703269776919580471296578341869483103371427434719938278279480325841346275540898437337127639667076621051014401757092472226352212255614816607297592856468219914427440113817054271142905434462720892419068940232676412297821286422741242058701306160520865901018004054752426822014017920801130183627451511903453516252072557454328132028117752833630070255536469403511146199157854843135215830993467419462060322149830757207060834628257599419320648923492582208751349646440328826541309353993384783356849890365114426141733704244578976429409943385740032973565190445737170157512078395304594881386811586269101017302909960033445124392325421528851111489689068514840424122094497382016198043154203551351627696454434946005203826045518475792382997267986795139847249678375406396455258177816411253533488625213958753708995702493645922316809307752995768925360224085792354247354576624359385302286921956918049929846537646975372061654066060274029868450262974373617122175774524001164614968572651649048973650339442861072103050333603757593436966999433934688568115234375
-1551219294745204280347937224920788876431772136520087531100461337403488766903866068341543014020428712372388499798927145162235198697023146168578433201132817235527785938225208377047244132898157927193988139843037581916188998074062528221050990940169258052540962850972486672056755020748466528590501614756079830008461635093310420908917177561027908543381946704916744887291753300364510266774431118441547054839423206712695950518826482779581139214624871382802452020428271619965090374038672307069956325151632395435074344938590185102849863325030093935165028652778141299250680903963074528226866161888252606935907644742559916576257066478732765264542248150086396471981350189103134860173239256449260700690193682021100430532827072125496976912053260761404697999674768556475528384421511211180325069703706857403506330781065750828899375234154146304278864105065538427448710592889884635440206393873810717962274360812635993099887191227832419088300246742765814134120560343362595882602556529649308472199022318896788310399577132611188988269793263990566967267211398136914018536120132972145322273660424045064718450123306667831699048848789398379970243607189974872042489361355385103412616507327243459154308276157298054388690921892616406761686292244262178220551663086269231349642724433855493470865112685325161446621606656426270379027298458576883329873834122046088672259474181125281711541364362285162541690473224119013476901119981048431883029148819374270968387011790791182035747954976191395929767863115277620660153836062097930124744773060020201916172612930623324265050849307203515414767273672314347476274989608975941374911771396236047270154079652800122803811488263014735097261636200065975180238101881183675913209606101441601529407979932144813318288613238592576514017927339958341374334727381759973363142078248412673036248859958185168041948107627150806105701385001646560102547243617419727989956839122528682675768529843404539183282225156904134428741974254097757842302822309446354078887746088092512157758782433531097979796585916641834865576919434786337670576842247866732324059943935259542495583265658884131954938379557541405184908577231357334143408837885916964194425603972622509926897885554212580887538951821987966845504737307478611508982140039159827523977096500593053028024650448507344565225921831113508304867836596463298585280679263764419766092761058142594731699695435633489123287311975083519917490019626342764809408647018448355295161886360805533380084770192977903755446225375508512484345528589373441307396378538296415333845589068275036843749109332373702227231466557363707639715676535867343578873717817564353430895345466374753515973178559807997744002714605067494550929408/8346040288326753113297798305091027215208623433617878664745389780294622688148542878227034995446751897330118583058532618151816345177430286820519858421211440410103472338534817382105133480620014834600094457865732570249997268705921380601838260315513049709008644030938394099302505297409413980358574021326947673889802441201753821361565873161814677123046229648400997992267101020747555689803504332524591095938544972071832072681894828036852519283823348694544764027737027420048638689484009255274791659552492084922135857658900166746743194222859333952642172411764885820609029015803343412972427106221577978596676803186208580371215119576133813493892552736804381625372170628119674826340607079683214781778172167914562716805702027055287936404262044047570133293382102292680295250272895458548016282596720758864114038481449182661619750994797999562367176237137599925448918316083245898374794141271824499104640544676480601807145601718411704393809573249740264667054564443819565894390018592268147543581341541989580418734661195272755378192600002871800533371891931561079684326475396899508435120696568832082829603757047934619916330830825334840947577048381540720351791286675774114607058094932484956492893224027684841524718421331879175776438449835544644150369269613879526598218404101287453141592387207790569054064567476134162905925322828203509912694822598321608810510642150182192269029333922460713603891661620334612876372891045287288607677923530291378213563287006381492076236246614368367270376663134957454212003473027524613180067453948174916128841191126174531462635274398459318332610393120707374120177963345460053680091971583484903371036263686273030056385231512000378363341380464953413449222990916994085518243736815433205501499353351245133842592037673191740448376762900470884883854855380685501512759674378437446673473232294782064855098724365234375
-7246781030501214400271072847080150989336539933579265238723009645892995883311592495104134423663915788974206379793364511185418770895599090435199253830688949091335293674777984279550598563081402622989377167004243783373091062540811681284379399531178252416467593175936061036460173800052367944187248455969509561167894542889790285214884315637041588131638604553200338166884169700091934004225822927907471628910186270463952334724274756709174146400975813163998767489461288499282049350975452970927542274415719874051263075512176544143522858198635984832255473811785605890686217964815403787622683376345298299484867297320067060386500311738470139303110471591842416804413400056994765630011450609972542507697054203923104226054207588303128693124952202577066977846931633092973504588545070387672257659784737120039299370610747757821386919870823200297531800448068347123560538609347832682022199224800628665055356012144390754007346289955471192075399928607956474844158248899776711619453023682548682245252522987633221710588132554640562059078923345881688481824780072414870229556996937619735253471776456930642284550042816192643151938988164319453004561512604233629856698758384485465225066281286450216456320507228423521968309616197223516574718089108603852479349756111901421267662762071970404574652615985476636172977665381149173767199822392645029972935683003850235306471187938855617326990913467637913451236950550011250391956802920958544184385610112297784097415526997018496040685728633464315584405363499845320092173424829886441550320139681086546038633227539579023114799190804748194403815267014355508537524354128028648146032725947770341095693257849922852534645271166833856553497243415751215238893631491334735423886212474226590051163675449824521783895150337141665765825783785687707677039692635506019626823486912067624560305123613457369037428893345992989741165208130616523645212231239631864869437485738506817678388426309730480326492633243013407631048438437717271118992952649857786775766615625115458883932195906700976819505901244603289161737593286827261100690346538337857103113234792831342241495970492623636347323983497613252225015607430664513077105937342081738258272970667217365636886314173593936784769438891005648788758353789058878447871643627033208252872510934847079698706331934825865133858461636511391774435176674030278062709389067628693727760477772481855445538213178571092069859215669225060176824137971276298477108994158093312177683421506429976457588464569374942793281368273094899941099674456739073841508429562702724148466712383123490864064772876823396236720757812578799852905878668532186998343381367888255551591778027302135174889191393428663014986161816812741278052646912/142803627278197754993736810999523024282293756819351427360229738240765233719286447454353612577264768670869132445298065004376940361277272700701446680986383335568735964633826771896571283899436253825122995516999189702001677404547523760504556716157157767779658247177642453519789763054294869553583601013187290889107585218079663660676171940099739406498466867294364662198721914706721970113120649993058693165679517763518726705681248747306421381677005021456314203812521138132004638542136737671287986947239536984081510778287802163439102516323544879562105032783370218765041386125573069017824770003694723895850725163482644744144722149437158560540327057517321867672747278126654574097593421825476247404080311369627793795827218821545995656682580215738079315178489626125102155282255542294190540669810097949943909858430864980575714498055819564925744580995437140793370802360017469474950788031002735050197332354085161193679505088712961645524424491259348942337671547483560986096425076740808786590519368039145855302625478796356593746867866256034049126176992291055439288372313515225382258858263360499293105151180937419255258046836397625795799576945066224325467546084431693643724904369155139152130124750432317874640182091892360242078233062358525945772870054565759348208136969484787387891660087327782081538856495919233504617936040943261435126867964596109734199151056376565648410081223873276072077622155034828789974352708161088020935509850197606271364486310778155047180290536898261511708996560260892716551590459181300450343085194796013564935551690924406983164124936431569439884181967810172380635596738345423401243504699990524450093386001418230259102701788836365094616896309886547715638084417000429835660432489924757123098068245961649496989454106670266952085674129352194933771337215168832615539012083675195208254393719471408985555171966552734375
-112914306014741201328291953940986994159457115933247311813147187566605081476117862380290435079148256261443631753568372940145539831999820830229496422742705793159095508231855308826191991951838630464743176440969041073705612682599048228063807170871053417791038707962455044696937161859869394002162113989002394413196259960941176064941229927852651342157293121834888191448814255663842568230300445225043529844926840887014072784462450748688190686501226058520964161836907659146391536642255978842492373550559373806027025254446112493109545907712863412413476855566826543082566362561344285902741854620307638595682949688546039589767090827935830409662732307298986722287997270544007044834263983815151632647618856807029238051953943042987952859426055551419559062175040508267440194965178079341588312513730920049778740275260238690332365261330846044838379975777866817761551240724555492911912616779152614997838076430190334991240428925648627973217599882920331500467283942887415263112939500162927989150069628619022751402487985804680961151589098416878180893815500997120142071698154979055484806762390425368749444340273154691098818924313622846177096447046053586242983336262167337129844203667318459868642172732855897803166451636488915810893879769650929131851031331879920151764974744817300717310432223405350692856218769086525691668789573845996770430379225985060144181223163550304737101808380421202344435405200026341616862272025372634672297264754097732082525086804099196547123407844094897110709691836144638326566542534802717588311432590101415521562515716959625011002549967740696420139419894786676877680668589385455895818230898651490610607279040666612421724346221511585110395881484233716813164361717132927306029901547718034746201039584469960778854219832851077424897330478107163817504845059990965173280142427776182421098713800328261433176830234059026830518526712734575281754174325396150705406365254551425695966411709066075769675632392781966355555356153777793973820181000599317672103063347428656147300200940643554829897380059836842327865460216542370291357476497365386050667573313574495480245586104922742369604667417270676588287452295633177433463187239048038853476553008832190687171865528878824494977807593457665460997656201877422043442735220003608984255755668798632913891277166575103176376113801539353015731165506325711772304412218816603240126783053323034549498129361175134070450154073079770027308397749779739904296230684248983198671382090797610777297790086854385159681039124619934003836554682752178527093232899902179321913013816211858129795848723381731318234189137706833011142347086337007703255252799091024060264957692044295776976347421746476943350513769671246001906816871531755181071052832768/8129629338348353417818291904269288950860346295365899143627294672588240547498472297224551079957119856002914563698263372883577649764473774709808781837342697269484867158250780998476080274533954636716485119404095799295446074586086077201025463110982219237253289361329264808354549344790360312507697025796759044224194645793898645204043968585992518994572979392610603803949489000788025646721668272621041266861867116317781407479190955080338721239004528464800390724196888267612220836791874542646939374610647187491814010012660008857734298245724679137691094628700416856195161879593390332352397230159708011623722122992023524050490670469271033287228052811680000417026508537083379215905766657538641446217026774333711530497124548816300030577026983587733970847061805006462611774403203227352783802633210698970689705205653652767138529147879665363488966000851379443767835277113028357496238094418594991001213234251254646308535232893750622332141528248963515197709665955332210349529109251722706587939424414939224393936277194329942103083972891730266499883408216809905372264334216931422392699159180632205774605475026301215796447441335697826200584747422307841089706807547115797435136985617611102481980091233314912765698573712777204950301702774542548372668372751626223765147114242806220647191991070941593523511691750826289071968104311171989830694812272595723028529789327311485889445076081215751134323208780496318372230851446978774933912765384822281495225122276022091486630931913436807807144489504670197383399625460030071505275415199348166962700272734717174433378307734216141812862419730490753119249723277893005136029408167738100818876107741210280596040287968689513080961962210334673747809295693422685621709923234575642004359302699919147054373664142807820381975659785497941666653048671122548319615056258239922074062332548773091023264214527443982660770416259765625
-626007743337025334880557676660159485618387462743766481970854370226889995295349661397618555435689778613858188844286718611436358833395076594532576106206992285374692700605176745759061732416928279277599750655887256581577102581458974841567900084332311785232655740801635931358896155478934558074323068454200313898541096059979511679268759282781044233320918528718414885832130362463366816374025865722904942984129356704160918964514529740939137440391402170335410298511024632845876495013687921810444571583672291489754419153295097011989223022911395168075684813778049280432606867309816520844055494144752198989238104141302482239836413633359634160707303110189197412745745327999031019329929281583558694195297368375352411912251153285015900730337383129460545738415511186022076407909509102520757127600564486735243554473838599738180818948421587613344590005880466463288585582148978716783389090456726734251399379823785588086502527983989823265477793825007514067431992969644599373773208413478365888682286021154444084239907253296777876351965671652484705465768916552274878927676980443520526168681259667177260933743966864261061981035410827292136888364243190075743257063790525852759390137553595014633356103499598749133015235858849646531331451479350707997675668091132791619637381833176309564819655786245057725482926960544221460411268021402257475424957149140217597657466683179143987220298609279446568130191859218689526697712774687841633297928745499629378726215126326431472392238472340528836393721495733709271272702143634046899952919164911663093700670147313898737975844909179123024238950033330759966947770002987513852638314252211889926365786700773213925446855495106870103374782126590367514928659289022197633311737706483719074607745728872661619481577515998383213938896037915309012230040824329503825977319658346451765926708622203563883006229234658216265257084106431406689163118717532487606377348869522086639807093867688236720282998954886657531313851417405630728970850664589054098669396974423376640393008056936147726756229663762944843116756206575061595587116761417425201567476155575599780241971983019996578104386904617162604741744564761351681891815378643936367747480785160138432467435372742545882473596760460401612641915242301475926899195927920248170947737903452499293151107160704126278056215440434608607606502093298813280455534382265806217913675696275196316874946712497838479802266494264763986984290011550431184836197880100027498490942577341283726877739942240596780123727474372763976896704151027798746802976716706252976760627348591506843787796491802558493916219743832067414777052159727027353742846825176952518971611828624182664443352963418486666627594144614368004747931572930451453793482166639788032/164275420040005177513854224509569521830035017590458723995276743448990576743301629710016503672693520930250894588650807975858453568790721565561106054587183883724480710666773531636206154107507621344130014807798563816363078829161041362001121533083617704127177218124380453982420378610178810834843033800275110006638301207557309923638116473217150831323336194586482471066407324238923634243304750784853380879477748819433408900932011629308404540076564506688221495363846521223640146449053408883266703942757347717647085700325820798988236964651358591335323949162149323413135636100943638445844890829837219790880552939299819350488264978172559769635017263165617768426854658008843843815807826848883327703707460028961308896755395757930974717869984257357340348906577893765589996125365527615117702299809288594100726873090643361465568258491204398000021535979203824420216647444622964019926483173916548983161515824515102637956571451084018825465583861326805751600119219959397974532934710649560732022491949152676907328270353265825140077017840223193495163144029837077757857345401521533252289271909563034982087452833856468667598813447070445974035215991162574544899705460104568918771813068375067547853371703551594442256471079014088980430746507965181274966509808192111103622327737504385300617808563570516780329600755208946823277259483815852398508850071592341775237501452936983195368016652373126683171269079827489105347668815189100105089575250131103842174014045831578402670351241174817575358968699420870678526356231670827654907100314933228409815284411150429943775275464385305577612510915494026648280679158276383954783746250845483803247029509126636140004186098983308990826998370384232752421982438076992208357892418801069997982088429657266204527728631333717626458582157285556907258058154497373333894461441810254105350577553813057850307099982956060557626187801361083984375
-2890565227390959407758387926526737650541531184526242289855277086176671713170513572186207799470590269426482484537619065611448980937191004447826003902236834313638971278562465997683359699696361863936517808719165017613979602102372192536335623677910998700125862273670332432205825745737136492057562559426632072477555816211116013098366450460983348728181911770626498636618053152332168135372503935567041649190611185810131926421514992499335168123219002492587454296204901844829794361200664342906865360661771033956686743189327629462099433073540702914946820859683583474214192565143248747857995135850669058717032306613865457294047768541950404987004384721956035044514811162220866712520939913163774428952857412215546778706430576958152636708753862299201990109650508016288759156900002756244240596471569854502226523340915669448107730734051874023787438433046662541581410630891085608363800394326795696356921263324125025948118601961911368295395108307487474944150612377754409385255342705514199000374164452749684462706923711882414200701919650459179261762910678604546560403353541704401594286783542047738112357061842152611657631560810124907439049567804581291805424649254953881246910012580009627264945618897567237541536772868076480469530427999042888550050347136530044546982819972154166261191642125480631540961246878387720450223328597803477937178970064696642835193299087326460322556818710288778653437577255019578774697040675397771619070469395996868925126423861899816883193405837525440025356810748750309649799900188601996436363762073250530992004782636704839364321028269175166224310302664072905533503858220172498209198473085901273983573045832576684073456764373887638753418523573611779141339673328345192750024750437594086842625035335299498632876970971584702662400387005244160531746760842293614239815052667697884105309092955359011301154743906133165500448914997254083005979432782847931773463533207863940677852975590460753010101015233297904196664303879047414179867463693857406436766283936795333909571496986290069314087299963703783631238409677820043693317472870523052069319814366286928801141745301474680986478058897457256052106686186358880828707107131020458119233706180203928028316078639687375939567449529308233877694727352129178087184319439211857027691737967417496400889077029379842509136524263065277315024051659043391420634757631569080914891518664802483542410734403275171728986778766431522757917100432456062479632488087063576598703668274374773920866765997113690361847822088422602022738102319202792846076348823026028634045056632806183618738378544174947865722146902269119494206028937374431702896136496953237654173588233821566503143529490993005050945647655488472664100257670962569099102875863807493668864/2757990437069155247328869371735195139792451258055962304094615140016282788429467733578724282157084391766883031510081577383511801220132424793240184258069304582032741372250241341693572885419832922317909503263847937861052186802622949077571624247981482324569938016088201037978150828467784631593669070572320635701511355056070861637228750478918998118428433130231441734736018617501929089190389697959370736131853137011978287324343027540500729638676732059492314919058864266257759725787524001313477644455112489942857594086836606333324251648774051381238389034691239883141028722862426426826824471509627360836957357732468395679315405192549248803251252561097297068681913916757173353007009664425662327845473692287468434459191520085015060014922779177868887969530931968002420866626478392196665523704251596707169346198534217428828763991936183154000361563675701474582891913309415352458765739249046160878792405426486474722960326908572067610145796131468049357609454978572998292934922502396041358116743717762022860300091707313822072224715665362062220037132376705721611729221244178288080359639574837786065729099440459843531177594704542953216255831205667322949465241358153104269814973439862158893463749780745091785212679047050201950958433608881273206425316841883703808019576860089151972484077933733582964167148082793684865331878166175459833350445611888818748242027498687363832793472120276779034856772191141012743818315574261724124578396901269401772648198545855629952906580154630632957734735369780207727060502448486007150396845660028052122551017163600075391456953914493670660165323009815863542252644501994197700499789540592190808551060640803089977834254817092448460902960218314168508053531242994471671996168993908647233202391461885655595269878822950551206941289261756896399493982556561491437992107311882713333929261664327300430932243813231252715922892093658447265625
-32462667575418969111878288740836340134032381564640762858752645565081304859590952621913347724482704003667118973505335018529869798787027924403282791885240544464060353627456964698333279305430077715869531465680036098847791218085964329870002804933443863868767442585613582587088495023551461702557249272524728508692186316949371418636698971508978571998697837466095184276293607610938629721342984959995488240265863734677349961155409458189470328296624726035550426117570792873066793786621867477302934153204649799512780610905807658648854411164706280983035948713906248181228776799571446731195658126704499187381058978297305833085122998968274062654283190403001692863260311476545170096309711444227973337564838737222125140254415263019033789962687655102690305839829593406515417828008857655875166270309924926516766345058577264040815424538791302040449202861724463663689235190702925274218412653205495495202759058246652349150952322796257177976286194197785958932415375715820014533627016982292059916634329040728116973460331826404810005152300548852955894368932851168361938937887055368207586337903071006835485107314527564024733874570201070607512864084476382824028742298999459578846956330323564164449772504073179713557886697081016081875564678700576804025406088966336638309468224935015092659599469153275209801272220511845959262440462886261392165523733194955554801596801527449936258476897720297360225043312146341996281877017181886914929401162668898785101393898112791561814547660314043647909182292143660035923452998340210547295430034579068639377933634617735242658802456872699233067055514910421114063377473987329593276939150221921521999701954090396999091169987927431649679912287647625867363957734227378813246143036803771900015751896249880070889945857281660261237155542195589123025533033461536963371823119347711443707261878915348292691872654123787199307677557651348113014190442950917313679064898716240495301307556849444407716648728910290342263555919977192898538239322746693070309611441764863732051379732926485964774859273267159183627219911738466565946648938634504672507718928240636490789847121203571705298027700218716004890856309611141012135303070955904785873134603714807658281426331621615078613793601998552459986835342450015230292711544373173065308440593823315795469099699968735822911656882299642841694164537862651794648832728963100881885888584529020835493253070771365006114586276599533496644154251318807343383449857570086289419390476465383159212890806124735368762417478741289285360625765558994894747112108122903502445114993896135172803385272407198571876788421623597115183516186029009466380015434869668725713269391450606481741071010759791845316087166416636862181806955035617884147955745714954831266840576/112346574310009805918300088504056563465521418114303717471613178173434362743132896472646587927386775042937729271513082085947631324400816002722229674416052033636779500958771879232120119585595844703094602777530962384436354741923713142545417609426811948667120005209568767583182264470476865535158977441024289991648311945115368472234583197219579911306102800160391620543885288503301472898225392395188342877852957304066248065585587664029312854317663025218596587245036386556837176299850827089649011034972714801166283441055356217023726443668735755662252931642061229456624314602383900591584259496072892855298226825222598142069462469349506147033644396494818811918235553645253049476104815366544148559584898236432900926584656980812480938680167667474394099096193746792966083735712330650806338983663549981529392283099327579841807844057063075225002680081777670910418765769869075983892614028928012890737314731890973145040106810576893501083167912295102106964789967259702496727867144344590552190273620599438545670778434487084728026406791139628100794524633320988491195861409958636048189107727741283791424458857930056999745921056579032829206758618148930348098096157011031873930655725303300713479529373598785003925350215157550997544463422067802225432819231836250633432701076674234009867092379445219807251194309252113837707073253973966622850094657997543327563931264735686471309334087212720360443984900942744145624695481404564930906018794255323462570163364861902227358760813286821325663869160062974485845681431064231206933635363572949930437891434097974155403806761263892777132758519231173911281399892304125089462527571527014423177242602729581291747682114898669496943529018049641008743722760633304924373723462269941401150087777501631344188041690366214622056246975831326105140833193057040994600618250861150045566443779362537382614239955813673077500425279140472412109375
-74162901839522319025731917551052940827029071763290902696190246487454440615413488498496450186805979158600565989376725945309419070717772840178602145687317119762749125148595442345323218485012065818136994356802289719486557621546412235845944685906585395708125963576571606914805539521727792128736658210227446092957460425929934998149318181968590075227416982606991802305492562359666280770688413932833343605533580798110687535747522448347359242740930057723163578992106191997130388366251810172982396244913757312157374295190906358665685383243061489628759733820793257300504249438692403550462304152909850912018057175260931602345914694310326325252489912042993753812524472013940431575153226018399274865467247359130536260802174194445382155748501157301588609215339252315062062042112174190175512585177080737953881764075197681544869365488212915072512954081684856591069194443602446570559819434885748065965129493958393784243437342072385856476398314222547618872401798966006109803037242547430807063335303590706762602198400095611549843051409800454316041692225849388302785269245467604315280904068135197940364103788230563489145702519950013786543732218020730337802864574063944750862343120615565159362875244810141091183844784368743856924315819642301086934780438110176377809130525032604300489904693748564237630823044449267591312145004705223708489920883097074397938519973820355816569856755220522373996549690421660168395139775878206210596849665267923206846424033649687155430388444659209396304372436490447618839358697190976577493166252491431440780410428618073738911622609876501386482678304801616044473845418562891773692551715514285267067320556507111177261018134361361494505443595923564901223455695360151538622664520769929887407816112085084196053975041658579575785004271965059763529444511089352879257144591895984945034609857774236853085539437397577777963481716125028427249909931604166919949211942847978259417187927289236127745299896024917633650106557285966161048824183654799180680359889561870402298653920225577224643904868057628208662196666067673484294507100252410418392757987917481632465938597219299308523788198418314274660878462844621916432840267574935676957588585672396527796013579465106245623466018535254959468068097884789582580079343026049420273555990385255552994851544906874646114966357314393810862490371221343142869678214002897906496074509621599731780738537553952224513632671336355639863665688932391030262633709500576875508586278608334498190365254748040281447286829332332332240179652085358346522795004153205279295378178784445821392787687930622489064748126844455503812685448942680870796321687321220589138346756159021592316798424264684969312066021477027600879386602848577919348963833137957816311278993408/928707769073287043402953027103751089546851711747184186015045557973961402267445268639749565962541831285571062767534637699052323672697794370561310104277897230963983207002172999859810909231791686270026988312516441666437492262149847387409749133327506267936632638732256602505135133508894287997541433443379712792682005242721297604933184877052039965204230387539004379819428117177115555433821561732586025352870418682395586184734705218407964256867776193120457841482076259913633756921046984128583973076309817549821439594105283164129473278137814683520708064497287108274313878527641619441319725114512166266232745530719838994100138349231517789321369470749057554006745176157419924803458526631296742993192429613991709239378024345113344548273380085778404730891507085710872329698758608626434483463826027854132018109708389474524743647278090519900130493786257733055352096060843344000626792052472735927781569530976344833029718918835448938818113658667261851562978791699984082031906016489811704984962457865223382833585747199379631678460249055151809080853717001633150863186539929320492299897720200605527867954048790821913560386277694787699046344074057493637561427292921607282936357527779520908526285977686831935678826672338562921754154685673155300242355209223518695889380760327357153376140992217402001360671494528559907357321670339052195218656759382522176911308396468893004218931471960894271009486941464209602713930016144412152579613197576957939384917373963318686600845820287899438287425987067646051158906576350508693383887942305512028279207500405955428122529408920520311864612192587746101950956037873831497472758583976993163792758595583192306364400241565241615634276707084960226827256044171088656345449632117792592634578496622891816699783579461023543337386527777269983397285220087750543836335031962840308285903301642480000936685780033030823688022792339324951171875
-118224918393722660036822047862441077878071535429438614740680763439270381277706094196004804973396259270549332822009725628381455323438808042227874687825429829894160309950536242420898282526916520166769088026227517391347293641508605267322016420174953038367722821266103422076081901466988461079848307928809065358004162320520101826300855296273519293669870017402780915550397638995536832735323957024942326085429535513879035109563460108145263263632777913603531025661524775229116827735876303211037918971055161180938709811322093434353871961147711821893801168924869975087152829526334426331712620668100919780895454165354083417294643426332619024332307405229181245241262519669709888478459168014559634412481468393453301816076393948737707794812224623441126690120445127620912866054902978029939459979432956638101393660112833717645156448432683648549129374148637753411761392957636145151494144107930389385146293721846133830565060971303273080058702293155270641099359078602559193164237239065819513464094335180185777607985347424196373439916883536704860568344112563920113316639330227333726326060599040252900189271069551024958623382747034527266670207197740344306118690275620194379856379062260947244357843032903129882927472059550783203221131760171273751167884884373943367359156172155403093970301027950588274058459185621417569070462930641258059542613280021945458298377336161231052409167047019837810631015880962470848695453200465681775621672634007127967150881951299417671602413698264090319631833237706948880674987701089421004341943769101420909597943078958206210016992213317780228090302884170741092148571449785883805937579540993065792933054056878768976653000103319919596206911113634236137096376963330434584274593748122546584237339115976565689390159759725486160156874069149684703062921888662059769465615606011418571017271901422188151759330205999152401753904372149577973607878366856432080445773166696560216829032087740939400817219340750704162735232871837548136124873817012668401237412169699257380588826050293566159551185608763816651671014802901482768267321998402053934292640869421450598426871676348387985336774702811236412940940626413169134243981508551652057728772162742485540121137174535403887611171671072215473217163878192030938085294014035451014990014621590480420865855641569234959378155040646995007684527998545014838439394582832005990617416953866691618440065092105098445788564097484250203968218102106330562287933600850898487359033135353534951347421321306536365574806327056121951617533550040774067713292975014728654986275027794180418370582247089906364684929216454795974457386937777967117031605894095792666043750092142088871261152149035799278626146857267161320968823168311847723903165098381073000962251159715784425472/5344065039796938324710134013467879966942438183141740000407249726061380061598950432085217336207363564766338222537266303213067732240372846950488260136932649463752373691475124030074876672729456797235440492262916908980321293276977643937683880057643962721454842023645976685505581995822720085766707409462507262539470345495130724304856172323830782398174004971380470444756020819748006379986722040498174123102163407158502602392155363991563187136351343388574160129828116765574092595759891005114074511506693586977510866521993196015975042894704215223787654450724266309523639718268957454474465858657761125482142701073587510659226976831726991773096524349305430555671921895597910901213430646569666580865187031675060025151823972752321920721612581696718109446791717402485565260586043117169454943909303040438834621979738703148157734663737598694287074145114915282923618584965473846769661782203882621814271035804974259272247162389459400909628471596204549304218626577044202025244589374068360074954199866998386691606452175230190171614461642462135882695347384268034777387199662331546321990795683134647368969369869190496734796579950218550354034547177512736702192855874191821341412201561067399213468357767060023528413448848930250030309179302542334091178938154089270738681328141932534749672117386391942072180934163829207820744263187003411749544518108872142267204865883226759134278631963637480893106503254593642452076823267238775260530397420375421674924493113757463442474106845496046286151051292404058269235490233514530029204708041086019355459862156742682642518069138585936548549125506820496539559645553174391976495468744245851608055022439921483036130792522574957860324137638600482747203541759771449055938462081569811827817069489496221876611941350172102202125423747274261789616525845031345931548108428359140636479089570380065156817556669410773650952251045964658260345458984375
-4596366777871474637085087659675357585600714210270580879658325615632589974740443588190299228432333008619843757599063661653675824143973872774465818973414208615862457256161999522926621626737465277033639293714919475480838003794046262240685316426182818704399655396445368604037318506318704848666396258434537686756522035386469983353240390072061241860789594580704410232095420741376168775646187681334691285505718653416601959874926477802235762795982142506894744204627388652104910492532141033448642387766587340506306513007897505116613129036739141115861643591988913576591472236911987941138710549552916338059416169252101637300039844025735834913076488049152873611657885736850790633970243662734352538965853815621462017910063398954979617743773909697714632182142252868352537807262042859855728703866173141130214448380387858473930456578901923819361752855338075083766510161562133043967007265313769494006656912335195526638944461228712645872542540193998438788255312422941641439137064337176569388393348371753107503381130177939938729908172973448249849602491708297737256988363553099561978639256957406410129828614033273380058056944484480744677529870700832988730101790658650198702953309074578254847557097046863173252743377981953812555322941335946971839480304556653909771226075102014396420633826961729606552790119949340948032358038534398335024964183270918363849949177423369395126095349090436919601482145356011764060903242793919918928244354586109408366483062728632537278685142036936782262378083866722562713428842500465031536170516121670598095635150837991280056788822102225291797823626719253026213104562872937158922973995546520363370342134658575556941281189015045558426501126925656343377478201634595156123336084942006117256329012291240482920817208422489268149053110354938022498540639963644821119341776237468008182357287399198288479689838270860266496962009329157184710927994449442322464868918107557082714073012593658735035231037723945234604430991703376368160929558299929396117789268020160771949221788914351484278597255107073015683365932678606549473041780510305027581487925003248720303024005486302836125264932186345756790362517330722499549831053775723709571981537326865785024016179646080942808978544409595160698303936983500756215754165263913544173109861060614059022461863146218399836855155197473175915133980723250198773222000368237142198694152841628694390318135384352652313751952759112010396090763574748879378331709290245544816044822513657949364150055885009352106310015141567287913939400858362056398350359381778237612902680099843224022865159641827549320371540617718922484822293960498146424205029126376915953329360271476302847749759944222852795442355050755860424127779941684820581075031974641186762150071957977560412040718592357581565200433152/748176160674911014097618099191197453011595260553990473235819488578007215077795165831705957541248688481026993116621546276976568579521198939088101013489384987039682223493238307783690304373105583621760410088968090277874773771803613344778051121565808451571238532495585204720402086690443779048828923692814875242108009732570572473584679715402290077603351577123346517119764856506936393108464806315829971198346867111884154138907979847173839473044154779494909185411772255644571266389117690824490195732028521827255917319944348794647376496250126119925355584240178195810392867997108533178267481452363066497715073628548727507034571133868861141258657619437952076367904427686872785835704986496064106604669841983922736516546030710225351178911015331329324464211142190383458229465158971220675666609676193631885275130402104631524964212954107872789962081121368783377356619975163261169450260198287925061182404593251747574693077797522613610358999014599538759401446913428177406119291154539305021571711633356340779183734238391551678095520057070598982972908732848056418363485887482788318454625270638179060778676653801404664424037369891201047109989759395997972793470264413094713393245279829996280631837955558592187797839554978882098721627029678763320875563718440127461677876180797278488563052278095332693723350141276403025753488746111376635724493604546767877718072094278445096976484747548030232874558829598383606517215483218508289464592017036326790375371891018887526613650656049027030217642704947927229299893049294750849184064182656568380794392481649602731958244159417006968916456499682575678324506544162527814596828602790296129696274194913933353707907899174526961128319139494237241894258219256375103787815620255144465162303822401254956126936666975563812397318848368540960568776993561354889518029323760429334095697874272303011234001413617321079956495999256117779285801816513412632048130035400390625
-17223613224807208235149260163293437264095212843193744821712253858304846089692208070528383059616399390176607430537511580840345249417134083562532443723098380026955734200154804309874010804128011182755104091482206795843974945513927941087010198003338924671170712930683331821960552248751360565414911159161301855012073385428878525157121842435204923167023903195216091377971766340208076074637615418002192581867552853039867456269866278004685255013530705861188376552628231432683334196145869914100517255555563956240120743702443945485683993872745144860291713335424700681125907211738519814204985672908422965449902953944441119879773071143801999656602891190138670411286936931998630543552474430687013817948253790522009283479660998476240675004821183827619221600922178231221970222015091848729580699453793903674697583310233900643993459057512694730667769511202284551395346501927645015031496867118279423010272743385216741800949800966605009829930415328781983468837861273131691919835260391530061209569064506686756582956165866937201928149069480760631381022699019864274186571169728317474215634441162748895526790043492897183662494254336366043869816089557893168140938033710630232762299391985972163194054125602297136478730617571395983617177828805700054632161227243372463829167403190117723062132665676378706744643037127873744888340084799991069162752099655701391872286146366046981865677741022803509199734504499733155080154044209624742153117432012546664519806237890483103023990506297443920386003492058256944849736074408736195166600540696736325763892331411831675146433046450345060426832934194943143529194958461819603155641432842010345716939975013291184695328741088290465181946046106706561573162296455864734551979977025066663484521336469700308257202554444750881694076999165341508429230501624399317921111692258525735068611408432762112586612312895720671143547820874932602193618376884558705254498407559054435687730304326923686660957813412224196102290195071131647940138219557607663434695895366114691848038694500527059117476917148953966974623027030206748904298137203888140918281898116689611823891953240033486218691320338583876525431728473576344587330601986738503517635120684523696008726413999650129268211009001005911683804795137200562026589848085882386003197122161594573904647067397604412540612080223965939626263659180340111824880819423879162932940868471802920098273578285446974932368740880899365089848313857769216916709939833804159774106666439840908710801175667061228992788896668309237047086064279476712296309121621657274923375177511962915984292108202830687851604652630733225459509589329836093329789590225941647447297471422910136069210861597848757071051408487640022121320731735407485042683912921091026846072204595282058382211112883188029415754414686208/10071602162931494420544859027573811867463782353611410216636031577011635587585704155426810966901424652629209522723751584497761500108939216487724436720049413287072645316255131066318907943484113625677543981966878138356006570005048641179704534328770498386535903322055954678928489628525204717965004742018661782105300131015373090990562996168876981813891271230506587730458373068362605291844718546559249612285438595736902074946838190250417069829440545108585315957466164979830767047545815068791214173315768563059214271614635464543330068218751697768225940557079321866678365530730307177399754558012579741315395221922771331825465380648234669209251160261664739489567944218861749040096028664370093742755170949783575299261196567253033573562263667921740906248996144870546553088954063074124480127437948760429224857524643716193605287482074529056787951092018425930079800653511813131127215041130798991208224677216850448120868354966650567831755755965763021761173323834610080466990457849567567598080733525950741258242576286040118743593539229796524770789156019108451785662310023806765825350724797052410433559108801172755098015887671612321788019092914946126556835176636330121141832147997711488393120895555596433297278609393946489790483440784137198550247973132847869676432948587655671961425703743591017030891251901797733038989271582268531634752798522744952200050970499902145536221910063146560827157522706132087010808669966402996204331046383181322178130006225254255165952989600659979252929805643529789625190867971275492200554710151146112818386052637590806007130209838305863043106145188034672592829895786803259042649615806792447899757537239226025915298760181195555245958142262422424410115014489989664858682133349588483184877166840016893640170301286209512859194676804961128315348921067172085051204240896775010266672855999819463612765403644848552999414369220755431644231947529988246969878673553466796875
-639698038335240361372215334715516394360606012989144163176969254934150351678081458858917029372991704859918178749071090086056211478542857209347433945727436617234348678398087950658649363772657522444313273940474577043751757593941316026102089147362974048483920513819706287335583598554339603391123844342292124216284953172179652356186282984360196007017839057132816701933608536693259986932577738417421758741445749996733111250707038205849513517573452656591189969574318880983894461523482453972024733098961196060850124523533245120678168250240866377969908081767597364939853988687195703638499952889558664191826467976208899787672738385542541576592481939660714893929972119878379435784974671885641889112026627995971122821668950639613573707993788329097973402334248418114262553219543996433193135611204410752029730995556506104113517182116073588143260126498430515659973862275212280194299256970856979418781129932165554111488597389449374170991664586255224858660340601792913234173660846075234850808684074550022912042905236777302720616912355779633322990557865312431501297422375749446625159123334008764523480333483862499463893894972397824914063573828616014116681199759495897901684681823775832783453065469854501994908908105122850920672322148355524607024561184917114879367633985038596902016255586566565742151059685908259597057710156203109821069167981840950472036577551171779735495183666254417309752291182098316187398419941928229133938311107858445503243658447086380204753467892667408666259538130089478145982090786105879377574508328946032028718477907131381773141016348934302679804437491913457725393412650204444383802705390785006354017897600762510088069624153238677648696078485929848969588284611148041104320069947455032150064304289813274424258945887344881707845460245482683594287262595780278854037199483865549031323525876829412708479488370267415091472078871284395811013566780381303681686394160288111714883368843461429958722441912493375805270149761868448661600861815728649977907261759466042123675784737387435048785463160259224167808549634676662322838899109421521100275481727703548335435365085647817871288226568400705762841636933645053950518016184051339194075884930405601401632418796833925165461266084032657574646362967203481092540690734339453929605883372480373555671944738748717083372378376365317697397489994942182530796157186086140555621859529833269334130928359187740071305445832117977982799136698679440042700039757554501348583651366280826252926517190648871018971383246184020223261087760809494736498466967313673045919033212927146516693950007208927986533038229805144712778079421734707993450332796942454012780277805258675545814403484337812820093241929107190271597644192162231591444170259484659466720324497671332017902858824407778847972131034103808/1340588683803168199321670655547367449935452258671825933272372803766053883671817276660906579212135022022317991079270688721545046089585766017137382362054358765173492038682423589032209589747032189083359096575796066197557188498965518791837804910655458829607168018976731168867614660452160354950973327435931090450876126653923380712054460240908540241439452484606678912927906312853725619051003492545429129280314352333580822262548428053809780625761710782371424308331673836905801757181866169566066050373088648325287906460651136918736766759492546801914033043433766391810430906820757610643653337073346791506144756501665808673014163294474921840139232935852985802365699059848492193050324634506599508421336747582114118331695106221393547334226222010061076258398804266045445633000711467204282337781843009067371226769491825704950874443006507280596348438869346796153966639887237925303622479877478364017477004817259957258409098442659973192622779804316579688347302489931034601408286198406604560836684667276719826182458959575305907850334573249366778364426910393275152357781880301924461394806372303904460439608338722653408950920202023483104889913391409211384698197572753838650277999221538389240039982684874610575405685209433150518187215667513142469145634649082139649764112610643587735479871829351705338582794621740995182664100995592057111793034615655471453249105288382879439974930008405173625457827254399834107240744466517804955525292863290346638044608337149883793420363803500816351072567986681439574684108706074212272428783945033100341013843183843144826887638852197708732700135366325434235905685787321935503970426677354626170957487891910631435824749648691558548096817570766124750834421723923539008493526282027135987065561456521019972582395051748023895933762441615986362793883691534850911252441621072441639591267522160269900675258505628305689341844367267787829778313835049630142748355865478515625
-737007726643218547824410909453555293596038602539645145933165250718298175482466623771554594901767770453502693228028099095362417477119815230334192341363978223875777880243193974656530735266445552531945881755149310803411216680538686560703418598849439940682594811597167439110879411254591618935467159340867194861750222137721583534345163624056228025752723978731100812561920118124312427351114235624079024879378556643827582487752839037339828317281785420700122335525047788376768938112234236389765082815565121995746620606722263688763455586801669140316501264950474594917100520800269630154634367394416239601076777498861906929386768932075910464641983927023204873334499352046274848904057195766029078613412111038389039005947077276354861798366833285251394503815305143546223369153000687420800330867437449681284772369184652435729158435294560248795524818002737475044661561964179340101571881331358120194416212164753338672729816757948135542143179587135815702258789907894769231520038803321990264740951536451058168361089246435896321563069397171945818826837261243451739282655860616533077070129259832035129753661802756386578062951082307961554204575213058195427585660206891437720668730217254213118136778092315503759331225765306242848268345943470478243959385792567750093440209266222115259433798413786637020566477397666545927976378873737826240347523870292072093237676657593986784381181774241718295655808021369619977230782837991283320248245297927490164118213895711579670585047243487861050463239938414164532608037922300491213210675392030099551536794124327472481456997432366100180102047128284256196963332099786284711579682899458318677921592997286971021495004521929227337189147959314324148224800306470979862668940580581344588218794871322721226798974426601292320721152195323715128063341649509177078327155954945120163932869359829274481035936980809451833768113046798343908163404937118192654179697351932010088342658956831065602259932861886399924276398586940499248857267997439667688888985231283271097240627241557623979173037727542903316993612566356116771870274611238523468800689275193546058079063057956725611631061121692158265372383266491436154102536140238238671203037513305058892184698435411990563190827088204896432873336260026255226155355471613292877291777393281042345053404066249883265305578246756630991383604504469542627201614595859405841843534951622786178372095345352268918759821494091135558355431382855822187253550813610186052270248349291277155918509981490431623802308306219885913203364684507898159702171180236873284368144679753431568479730292527588175526056639472953377387785134472659997177268336214712933375321461292125571962986453263853097924857092307480322111012424781456769009350053558612542052562623979976233179554110377457857940511838113978384384/5522076331456646386162969068366130089587966604414899445942082063140732995388389257291499681774589579827567329005700136414140515401552447831277338202955904896951198186718969042323444708445633347623397204325036542202507809752547292793033538526540229785214001098271951602944350750585127836104182867270602519802129352940427682330515028141540293835069256833290787062929625456550732297889670392444085784702764788055776578358981190399789269501320551703909270091484707429104799780742058932027806136528801979751243115199555347891798012667255036083329373500626495783692899056022894827289503813733989184756801036945893796664195449133825627484574845068525157683347081076837532583030288367154330273019788496833278029025853233168758151504985300804046700901293753673696582010641474240178243882267431280190832163229355022728761834214002810568983932203725172780624757820696280189465240152787036424346164700389425831053723004358394658556239206396017952755258167824667451396619572659673289974405515315670126848947381179268697213453429448189281947167319542597933203419302705538229213142205349203003941946923735868359071959064178039636745927380457059142978150733485030799135523804841031956265476380245677671945300451623168432969962656807975794358257745944201420966711716270622304085010326454608804181601202551749660551753232296617536957991088274419468820543795433423323417321177216620218645724859975380484303195555351213500830904991967090247540956722408620301607630703526270701808799033817947651908116694068234473479974694183966706964296792593083624611058079117709394461146537643700786097338751196446693670859959003747673545644463117874366681683174748108253134148652434531183399707998060510174779886694893630901751635250982523093101808276110740692939517973361828123570919319219805892659469244619930188190928799586193398086522457721003145565081054064530117521381047396289432072080671787261962890625
-1133265294533863065956062076456223100470368453145034779760534988495114877896893240713538583441233054493040573761880797744673607076812588351716721007493770728654955932914471072544139029015079554364185470480035780201423599540483351517340298996482225885073593752981586563506058280293392716989799509690153029214302806154810757378055390430762637876024006014555115446827637165075167115946584938415924046285419816407497312528821745245554936016333488303102691121876632362709745535595399350831797133502961846073016707431579397399682771165323813427394038855223898892792902804330585961684369395713871245592897976639533421394775960575288490680865601261060498309358186832008282066317558492020679924206661779841949714989655157583852649440046373114435804462268949919495538226770490155642307147032668581536298339980342453297386514671798507300596306223531451589760457486026824910240125652205538252791125562894813769086845539499972147584995872878737882192109550155182178676941700126657696371723472507433148281792509244542376093546401607125735887202275237520810863433609399211408340758411668579592590828623525151578595559400311089208926956068716304146084369378296505495099483027052409497338662462591903180041935922849525380511376990466992803356977209964903878423898239935198318180772088482028459187817055591453704672015964545893879402942471300608951812627316139123127526982279640801445341250282177637407880773299473825847297929068114002961186369673115948089246286305101422616625633826259798279693746009095562999723396580513888105781756849973857805050760089011088774087185015212128563838983724771598651087796329198634619996663291322067266481742768414575863340655710553156765438017268980941254346976251019363051702606022526889405128626405927319843247373639614919274087166683603218280647770902302903235383784296372985017669731679500205506412117058736952967258510122234741675195674914329205882597946043270598322624008721319843515386942518888029525574170866732803164053230953532739907045631881775332500819963171666795897914462284911618029929148296576576333556153580792982270901539296088426634457119291441407987854926883042938219768454374102588762306059399876517386840217726111272992803823017387568396980568622308194810902907196707232840054312760294080001124191125318489068765459374347403158025248487558910702316507663312384060121933005536036120557021001033372075284540998590416747608540372888820074853368093535961277464201754411431877961623875668253425131278069459442206658595647716592401555837220957238536422872686852062138576593723955102976984042643989699495142495512277546722029311515149483098621701520546424546223736673438991070832573678426193745358117866746736249848978993618865429373060674938228909496104464016644468969094857916183686158483456/30285716866324441503559011423922339961521763728757465408062191575815140714377425780082391377772697101072389920876910489314971844302676637106518608167999837526196301275880491226395935023636585173108773605931045946210597022700387411943743051493590689004219781216765682750240265783879370400294747363536497333555403448667134187651163730594188696519604654808501844332313422747531002783597691395896891825481025366161319976041590728254342030285962317903633325051628324161163774390284411212792235969432710381208273311104293645646317077969607308724074702257002652432095607033704019757991722361588912546060218903022975145825559556805528737650538188549738243268955343848609187218937167855072974861009284165269167246558193282236161516904614352431744421080138542440454090392583949128279400315387592390212672600723384335279414790248105196727224633893859004613560263471088216451000557498160972280275308708834902355400088429331872174462901517391175276798704465908102281000146135570069370634980518211944873277528755458880802422161045610265915313914260542784908068134826071481777990428922332416913674993345203414218159053617207893040048262933709272680632626884056549136046746690315122892492649929953758248749351915731482853362609667009441145450939199839253382667838675328141406993310516821693217517991722810960544493260678743569566749161431167354217038292511636214996309784059472428438950969769962467788226488992743785829210464811031879615667063249493780194018167427911487950960190257362760496311553498685085725083020660875369785315014936564012108261089251672041857284454965836447590867445373000021734956752093105069036673303819233232057613298149846971554304550542427845761050613673626161735633758684828999203414338002932933407442121290705718441243146365901757318520305220396948018119649017589321008176741273945970543556717986944671157407090750265972879488873825692962782341055572032928466796875
-2099808571994716232125914285929783217336966048585130490812916708685650214786492793939421682587549375570678941336339413657311999332636029413596286473684149854024593779737703632802260831700652693177063573612611461027285430362622121537950561040067815140517144273505057762858492459219219983505580644466745086226173714844791826001585427886363621960780260350237404633123391753558875930575935080618887043964884397178665740601116533712148362782719834238877228997793067398052066844284298345742451478237433923238283838479657099372850930417027054332299928657790954245676844440905086873126063123397943183679479745454140904412939407575940560981520501914238504087535627400474355874170297286819796956126466915811891057246984787397199704785131169168393377770591240256353555054310204642467731836673357073120101966320767983376951202737611453010724503632681983967349249877211987316138753882059664220146135347320025564383267938593308272201975542088869672266014756000396636075131577934107865289639260232558371937647855116308591241622971808038984863089892472705738829743901218708118566097773954626888482415126818636796439222105956152846644120058044336381537989798899176169813871855243066643286933730668309395298920271197691902306789019545497645037567749256515698929540699229078999313302990202489254431491723177772468825424989029957481239802491847078159595294308864529161973986038393791044204378547331935397353637495031182744693297029133014184688228322424540954276118280006474057241220708968419227405371196479862240055443811246697027910920398755351832959845367102005533551328815031336474581221932330993774870315817547324149594907374302020763902782246529761413789364593438315563505028131666403605488684282911570069227863497794159949182934386580815154590611523354581855999342465200447658168446452937917211234591927188478400519883816094791122196902687576957890769465512983004854523938538735873752553753082810206574275324626813091984161157430466314193885914176758910843102219045370202797099682867892999693871172097352745357969644095844526333669977590876774039463754038552949781633988640932548047216011001361321708210246942063657147389775706343984707542014010656390802249167116625309144835324379156634135303238777204969582979868734805819579630713229268104177256531317526311042579395972806286958095408970403261181001497023250871253680613401947805322754759291826966036524194678085698243190239508420687512621975160085440430668103830016036995690517517276269188846170145083667920556861776806712317853993721526652695134800610346779371138025848767270745200464487381812447758087422369235072380457134381523718107854405043695272280072163674088433113854904255184120810713355241750547313321768400755364559827799640162381586127427160140707341990671511872124683615940226219769856/199678085022905161303052906443607233322294156824842796964793765039699204035443763494926222097827903701442031409754546516321000843265024799723244431234140119626855792661169992855644650158475328923607704635653106540876463675038652501137501911279610873734318819176784962523057833102524450628035163739203372109304960194085178843059268268849577643749821664919604655865574387890558972671564735459274824963080772263903095122595363530256017208613913320451664748874028338024292552653532598461473106694351645342586996535440445803479198381365164507316490141339241442901106713077199732385799735630003790630298082114398879204220002311332939546113679230225719205493383710669335328148161405981061129274135354891264797925695697282858300740350985048418724793600605785626082345436070362508353022084542735172016205479318989912612299804378929678385147533439457829118411039420559897348002589170518438374425261294351949790540883554297191849518349618567651168335774741492614957877368647821186235918802188195748107654005095886642121779059971469594883441292671503105226937672243011201268153892899047354608452656473594449657133571953004380533702169659983270159905113389862546003177253329318071480695451269075808636521526143502312431537270676545926414169906444304870443799085801587208093274858560758769085604603727392775559477141283645226935420289341387903815938932868957575734757200817109190156953985090021831082334138428084931854916472649502092193947098222589923797533568933879039476630924648943127135817219484203973659970764526786417133365381436738737589325984509159146079453605516583312785112492493798738916694375257738864477986459050995232829118916901616614708925690776890013817574075781185936451913677040057329340891217281496441579107892511768947083670584898896116208127696204554036446725190763110916959750785666567619896664930683920430171987182372834363679401436055850516115839354824856854975223541259765625
-688725221660898893284452778688804614712842121686394693832929742683026967085168068551521252036067659497001024333288473377163989650089643841138048372706028664967942382660492976238757660529386666654786201264083008836393781183155458005709183025794778230774015552788603477230901034881899159637401661473562129775300042696751717294472506210527472245933256646796311095619475047228951299743871323066168610028300835675534786758379161876846422950200882874394936294769867933986702886818967203724504286454262629812060996210263245912017521441816122818836057009587377196981619942228322106653378101374722784576140680525413769965053916744604561499203142054456843423987010316513760242337923243167609307243379853642085124143954796330263575545121525197481432739194996914752055934918877538888839754664074985973050156864736079969466134451807713473914301654251829158591141053575007156833394466079913234682894263172964630574790956970690935559946138406499854933785819696788450532117589578592773628084868560527689704497133449925028878153500186641162932360852351786944672630492836238963530780321951396638096971641632374477172842225111689859566087199007569256627587178163370137670394435403634212786070353921230622200257003503835163357060694466905517324199491023671898896782927698495167150029306354904641684308843828751292154352561173448225452990065892561227696740157454022282256775467131237373134189869133076065094643558378394381922289159507745383492885031296196281720425667940893122784718043749595498664743949138154110135184659493472357436417436387820518983293071550198414902912142840245778295721543984673208216735523419080334321473569095195817266550776270518753824778775743637484537516404352023401389020932296418856184338429353736472048962785666525781069974453820343970317330618678580517147371741079978204224929666694950128392153734313028484597908884425784305712521548761173066615722567214357345676751462754284945188405005794965534760869258977917750490522492591404571235444920453495841539831419954942183177513720182175072587771241222282771854817473039354401681077422994783434376333397197151513535101585832147997103511836818414544603135670194179686897658641302489681729263581693857330179577260596795932348331025892989310975639511814866747633039994402733124993572996149944730063174082708318828177924691106572675341907550061248496248513097940385123188154440359104991201769881040913324930168144626963697993969529429452546118725956284129489320172090671770080546390929569478965957195383130782870196864383696268315331061601474679614163997934655360992691562508856887106717613138819277859542304771603269011424144798071028425181439725988651310877394956544075292375198509757227638359737484735826196595709174362086555140197260582014550737851768370383764861197252191075282791446872064/232494179905994510037403136353081864082646590028221586431972796355148569722648768806499872068495430535255522061790657463545775726851415300433761037285314877586931407906069975331505570188769956855558012853999516335336806097712879846436944662888858522778185445514393687188909772683758831466499602723922750298608683877182107560021843712493661481611886106440817083033802210668432887035273041908329346071638281781614249290518298549635942356763566905101293592027730525236894912219377413355623904414034866496414456481057405869051987239350622468271418713617639077834689095837872122404743993182116763601434420419489763007037538591188951495819731843317165028320193856599287242652670992247018620564693129790869711140794156652809648175523967686201100119804897343464800848496761346234788299499026910983861208768817669309800568215729584876379354604822565526044876301694131813677660074687747291129070180861772220978867325062028163844027442786631151799595917641383218763129724798247359087860877733814778330406402563370132321282839582480765454560451915601283055458743987788877140568644427541292101578808301747329486035188835620885452513452732753220694334719249919506126069419027724849938190345207892072406890656357556199968098263425882866690706659718894154376885246557649057807364115190926668990978292326971141258799412067905901756121936793198298868569416791306408518885872985397000013298587769641468911560342408048549980612720347084513535561334079981464824039223320317390219417833960373685364953100420335475711118659822941130857148315048959565418443763433316905941881408315206197324781805072692092663958512359471958160621143663731044368420465299812797253264083427618003138423287265444939178103430293205551131419984385623974270426379106615614692136427174105198426352442437291469566562242239074380607501028536939675388582328717169333268602415859897827178292665064449269186896973593547954806126654148101806640625
-17679277018569738928993504945632808615408011430199699144435737079312279791188351576899927389941348932513746677216619266798261114223177246675531113196253424671030057633591934823269062687806605068978384539742230434367652910469556390612734626745528058610281832269001250558744147445318461668879307249270863497104277877698407756628278513347805417352131892314560212048486693991979266188388901163289691834090843339631595444813166797547359726930577348920439524439186031731272828592756684465338565996568571024920735827069476344253541392219900461850188433578622135849181798279756107095732191015765304413685798088680974205972282416561822073887762902051988346185675643142714787551439183385706426400628672410360849861428920895123562498470369432576512385958757678143599822269417072131968371342461739561526022618003169268401821335950989989166441465237504390749229946496081829154059986806208953424998654204359840376145828645009179462098785190773443188440772295115251647093807645477850699701090183934223283651392173154051953667059118420979763911437207979861382920901093578692833379886025365539992530116439520936423155328182549269997178709180167913928892502737380790459158286197586042532918354117218858500660447820539069944069472303605090571412356368140252230446476079463159525618214466649683813892763669959972137359118663270919449486630745121815917455072864443367239157258422616873871826259635973793226891983587836518844269389794876097302908012125739880196651477578592507859669376939206303310689928236164570617202517320334319304890275761264789713863482970703724803180144967192587013478000478024494191234753554526230447944838401238798493058950884137667245315485031938733280927292752332860863094653307574609370670967118106234488627391788472935173931322000946725858364707681419108947135459883240604092095842025961691802264010835080551612674479757351598579110671893446214448963319737534854005440335462374412986754604650310572740990170544943579311408768374430721936673102415685615174798120884450181252397922548098525578796191846213464949721374098546247099888426183634308015703258734919194452929891979417977455773617604136879645244120905988760117782444898191113576828995105666718654045741607734661092132200972894488043417622484084310306516292184275165529033651314580139942787295006003929387016817769962128647628697874670744678322116748904479147747124335427968327655462284170247393212131179754517273743580701070425718449514380478995494675994085020764038620712235994107411247496975050683152089272086841524276768766293253347564059458990539175601133512682935352355050950785639014804357749803517827195571815138603192060735049317968878646330703024451389858027844676535096018488271528888674528655047300485297732604307513016541685447201881830684097063478136714293787612460089344/21135834536908591821582103304825624007513326366201962402906617850468051792968069891499988369863220957750502005617332496685979611531946845493978276116846807053357400718733634121045960926251814259596182986727228757757891463428443622403358605717168956616198676864944880653537252062159893769681782065811159118055334897925646141820167610226696498328353282403710643912163837333493898821388458355302667824694389252874022662774390777239631123342142445918299417457066411385172264747216128486874900401275896954219496043732491442641089749031874769842856246692512643439517190530715647491340363016556069418312220038135433000639776235562631954165430167574287729847290350599935203877515544749728965505881193617351791921890377877528149834138542516927372738164081576678618258954251031475889845409002446453078291706256151755436415292339053170579941327711142320549534209244921073970696370426158844648097289169252020088987938642002560349457040253330104709054174331034838069375429527113396280714625248528616211855127505760921120116621780225524132232768355963753005041703998889897921869876766140117463779891663795211771457744439601898677501222975704838244939519931810864193279038093429531812562758655262915673353696032505109088008933038716624244609696338081286761535022414331732527942192290084242635543481120633740114436310187991445614192903344836208988051765162846037138080533907763363637572598888149224446505485673458959089146610940644046685051030370907405893094474847301580929037984905488516851359372765485043246465332711176466441558937731723596856222160312119718721989218937746017938616527733881099333087137487224723469147376696702822215310951390892072477569462129783454830765753387767721743463948208473231921038180398693088570038761736965055881103311561282290766032040221571951778778385658097670964318275321539970489871120792469939388054765078172529743481151369495388107899724872140723164193332195281982421875
